Linear Model Predictive Control under Continuous Path Constraints via Parallelized Primal-Dual Hybrid Gradient Algorithm

In this paper, we consider a Model Predictive Control (MPC) problem of a continuous-time linear time-invariant system subject to continuous-time path constraints on the states and the inputs. By leveraging the concept of differential flatness, we can replace the differential equations governing the system with linear mapping between the states, inputs, and flat outputs (including their derivatives). The flat outputs are then parameterized by piecewise polynomials, and the model predictive control problem can be equivalently transformed into a Semi-Definite Programming (SDP) problem via Sum-of-Squares (SOS), ensuring constraint satisfaction at every continuous-time interval. We further note that the SDP problem contains a large number of small-size semi-definite matrices as optimization variables. To address this, we develop a Primal-Dual Hybrid Gradient (PDHG) algorithm that can be efficiently parallelized to speed up the optimization procedure. Simulation results on a quadruple-tank process demonstrate that our formulation can guarantee strict constraint satisfaction, while the standard MPC controller based on the discretized system may violate the constraint inside a sampling period. Moreover, the computational speed superiority of our proposed algorithm is collaborated by numerical simulation.

==> figures/problem_relation.tex <==
% \documentclass{standalone}
% \usepackage{mathrsfs}
% \usepackage{fontspec}
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \setmainfont{Times New Roman}
% \usepackage{tikz}
% % \usetikzlibrary{shapes.geometric, arrows, positioning, calc}
% 
% \tikzstyle{box} = [rectangle, minimum width=3cm, minimum height=1cm,text centered, draw=black]
% \tikzstyle{arrow} = [thick,->]
% 
% \begin{document}

\begin{tikzpicture}

\node (problem1) at (0, 2)  [box, align=center] {Problem 1};
\node (problem3) at (0, 0) [box, align=center] {Problem 2};
\draw[<->,line width=2pt] (problem1) -- node[left, align=center,] {\small Differential \\  flatness} (problem3);


\node (problem4) at (5, 0) [box, align=center] {Problem 3};
\node (problem5) [box, align=center, above=1cm of problem4] {Problem 4};


\draw[->,line width=2pt] (problem3) -- node[left, align=center, right= -1.2cm of problem3] {\small Polynomial \\  \small parametrization} (problem4);
\draw[<->,line width=2pt] (problem4) -- node [left, align=right]{\small Markov-Luk\'{a}cs \\ \small Theorem} (problem5);


\end{tikzpicture}

% \end{document}



==> simu/converge.tex <==
\begin{tikzpicture}
	
	
	\begin{semilogyaxis}
		[width=2.5in,
		height=1.6in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1000,
%		ymin=200,
%		ymax=1000,
		title={convergence of relative duality gap},
		xlabel={\small iteration number},
		ylabel={\small relative duality gap},
		%	x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
		y label style={at={(axis description cs:0.06,.5)},anchor=south},
		xticklabel style = {font=\footnotesize},
		yticklabel style = {font=\footnotesize},
		ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.1,-0.28)}, anchor=north east, legend columns=3, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}]
		
		\addplot [color={blue}]
		table[row sep={\\}]
		{        \\
			1.0  1.8913214113656314  \\
			2.0  3.6820245040339694  \\
			3.0  5.520723118044771  \\
			4.0  7.6267120188363515  \\
			5.0  10.181848584857262  \\
			6.0  13.141219284450871  \\
			7.0  15.69550509570771  \\
			8.0  16.038755337732738  \\
			9.0  13.324192250515601  \\
			10.0  9.210986592888426  \\
			11.0  5.474726733024981  \\
			12.0  2.5754363757002414  \\
			13.0  0.3113524046946743  \\
			14.0  1.6154846173446231  \\
			15.0  3.446821208426741  \\
			16.0  5.351745325885942  \\
			17.0  7.404290846356205  \\
			18.0  9.50335616866995  \\
			19.0  11.259421617945257  \\
			20.0  12.049963053067605  \\
			21.0  11.385075150655823  \\
			22.0  9.41236004010484  \\
			23.0  6.879341056467424  \\
			24.0  4.4682249857908385  \\
			25.0  2.402134824706845  \\
			26.0  0.6241755793281054  \\
			27.0  0.9796840781315322  \\
			28.0  2.5133527768350628  \\
			29.0  4.04408190023318  \\
			30.0  5.571677873877145  \\
			31.0  6.991543348981397  \\
			32.0  8.074630695738145  \\
			33.0  8.532491644845923  \\
			34.0  8.186774502406807  \\
			35.0  7.110692052405709  \\
			36.0  5.578786845904209  \\
			37.0  3.885080889454965  \\
			38.0  2.2208047161340714  \\
			39.0  0.6668398027036855  \\
			40.0  0.7609434880389851  \\
			41.0  2.0661321021406085  \\
			42.0  3.2405853104927536  \\
			43.0  4.2467213224464375  \\
			44.0  5.014466088175029  \\
			45.0  5.45824872541615  \\
			46.0  5.513256427999515  \\
			47.0  5.173426464778228  \\
			48.0  4.501868840529717  \\
			49.0  3.604985592844821  \\
			50.0  2.5906950734926903  \\
			51.0  1.5417322129988908  \\
			52.0  0.5098864750481197  \\
			53.0  0.47601517140552  \\
			54.0  1.3968582661821085  \\
			55.0  2.2306346507855546  \\
			56.0  2.944583426042288  \\
			57.0  3.4941067320679564  \\
			58.0  3.830142412591937  \\
			59.0  3.914297482300441  \\
			60.0  3.735123369307956  \\
			61.0  3.315998628547781  \\
			62.0  2.7092100843911786  \\
			63.0  1.9804057819779823  \\
			64.0  1.1930857624708961  \\
			65.0  0.4000130361595132  \\
			66.0  0.3577959115097548  \\
			67.0  1.0477027449880645  \\
			68.0  1.6415065955667156  \\
			69.0  2.1134487056377886  \\
			70.0  2.441102738823102  \\
			71.0  2.6088590798574605  \\
			72.0  2.6120044174786203  \\
			73.0  2.458639436166518  \\
			74.0  2.169363008808381  \\
			75.0  1.773482298492704  \\
			76.0  1.3040069751281518  \\
			77.0  0.7933699506405377  \\
			78.0  0.2710152751189188  \\
			79.0  0.23713782825855426  \\
			80.0  0.7080546416544767  \\
			81.0  1.1207488093165072  \\
			82.0  1.4560560475093982  \\
			83.0  1.6974057687878092  \\
			84.0  1.832571351111435  \\
			85.0  1.8557434324169029  \\
			86.0  1.7690406016926645  \\
			87.0  1.5827689226399817  \\
			88.0  1.3141971458070243  \\
			89.0  0.9852304034014866  \\
			90.0  0.6198264088685719  \\
			91.0  0.2417900512210234  \\
			92.0  0.12669765048876194  \\
			93.0  0.4658957173613825  \\
			94.0  0.7589572130163235  \\
			95.0  0.9923256178637487  \\
			96.0  1.156182627039509  \\
			97.0  1.244975823993745  \\
			98.0  1.2577937432660296  \\
			99.0  1.1983853649422997  \\
			100.0  1.0747025269155863  \\
			101.0  0.8980217370061793  \\
			102.0  0.6818288368961465  \\
			103.0  0.44072375896901805  \\
			104.0  0.18945572212037895  \\
			105.0  0.05777835488122517  \\
			106.0  0.28794696896347705  \\
			107.0  0.48952782900243114  \\
			108.0  0.6529195785257872  \\
			109.0  0.7708414886978721  \\
			110.0  0.8387303832849509  \\
			111.0  0.8550485651790823  \\
			112.0  0.821394552942776  \\
			113.0  0.7423521601565046  \\
			114.0  0.6250668939238909  \\
			115.0  0.47860640617935646  \\
			116.0  0.31322504515358723  \\
			117.0  0.13961260507643203  \\
			118.0  0.0317880370116343  \\
			119.0  0.19135464096096977  \\
			120.0  0.3307381958372072  \\
			121.0  0.44323489686410944  \\
			122.0  0.524043844271131  \\
			123.0  0.570430682127515  \\
			124.0  0.5817774964638606  \\
			125.0  0.5595044038955226  \\
			126.0  0.5068651518405632  \\
			127.0  0.4286465697976344  \\
			128.0  0.3307759601717911  \\
			129.0  0.21990335521365467  \\
			130.0  0.10297322119746632  \\
			131.0  0.013153862038913331  \\
			132.0  0.12204554825195565  \\
			133.0  0.2180136676754142  \\
			134.0  0.29636980441718475  \\
			135.0  0.35363147220315905  \\
			136.0  0.38766936223244286  \\
			137.0  0.39777867633365255  \\
			138.0  0.3846667684347235  \\
			139.0  0.3503530577874898  \\
			140.0  0.29798566601342064  \\
			141.0  0.23159106666262208  \\
			142.0  0.15578208043996142  \\
			143.0  0.07544681379426336  \\
			144.0  0.004556842706243312  \\
			145.0  0.0796820055146925  \\
			146.0  0.1459334014911997  \\
			147.0  0.2000587217816881  \\
			148.0  0.23968877824977822  \\
			149.0  0.2634179539482644  \\
			150.0  0.2708255907963487  \\
			151.0  0.2624420675895389  \\
			152.0  0.23965949671174888  \\
			153.0  0.20459914904295515  \\
			154.0  0.15994637960436295  \\
			155.0  0.10876526174389577  \\
			156.0  0.054305964500704504  \\
			157.0  0.000184585433758847  \\
			158.0  0.05163952460951703  \\
			159.0  0.0973291217236312  \\
			160.0  0.13499366576813046  \\
			161.0  0.16294471121855972  \\
			162.0  0.18013117472329823  \\
			163.0  0.18616607971869847  \\
			164.0  0.1813173026379995  \\
			165.0  0.1664595818966242  \\
			166.0  0.1429921802203609  \\
			167.0  0.11273185299801693  \\
			168.0  0.07778360530559583  \\
			169.0  0.04040328967950957  \\
			170.0  0.002856235417709932  \\
			171.0  0.03271208928948831  \\
			172.0  0.06439202225754223  \\
			173.0  0.09060526716513159  \\
			174.0  0.11017611645620337  \\
			175.0  0.12237379817025311  \\
			176.0  0.12692851744742903  \\
			177.0  0.12401945033265792  \\
			178.0  0.11423786202733845  \\
			179.0  0.09852881804175846  \\
			180.0  0.07811682057256769  \\
			181.0  0.054422358417689415  \\
			182.0  0.028968808548053136  \\
			183.0  0.003291727093675711  \\
			184.0  0.021147728029823714  \\
			185.0  0.04304010975704996  \\
			186.0  0.061292482908063085  \\
			187.0  0.07507805846352965  \\
			188.0  0.08386829488682275  \\
			189.0  0.08744663748617468  \\
			190.0  0.08590392435832316  \\
			191.0  0.07961652480172457  \\
			192.0  0.0692092537481147  \\
			193.0  0.05550596497716506  \\
			194.0  0.039471319299521176  \\
			195.0  0.022147700843819534  \\
			196.0  0.004591272829569211  \\
			197.0  0.012189152080241924  \\
			198.0  0.027286958490555464  \\
			199.0  0.03994309323397039  \\
			200.0  0.04958081368921604  \\
			201.0  0.05582809198289734  \\
			202.0  0.05852654431142351  \\
			203.0  0.057730103196024084  \\
			204.0  0.05368471644790975  \\
			205.0  0.04680674653403181  \\
			206.0  0.03764897451297355  \\
			207.0  0.02686114665468539  \\
			208.0  0.01514782430016759  \\
			209.0  0.0032256873809727014  \\
			210.0  0.008217394983902067  \\
			211.0  0.018559422791278663  \\
			212.0  0.027275635557539046  \\
			213.0  0.033962749030100395  \\
			214.0  0.03835509304801279  \\
			215.0  0.04033188817007562  \\
			216.0  0.03991619460706426  \\
			217.0  0.03726573644868793  \\
			218.0  0.032656403343539156  \\
			219.0  0.02645984344189853  \\
			220.0  0.01911694398695194  \\
			221.0  0.011108780649773357  \\
			222.0  0.002927267472394089  \\
			223.0  0.004954203653729965  \\
			224.0  0.01210652263721393  \\
			225.0  0.018165788282917286  \\
			226.0  0.0228508180097223  \\
			227.0  0.02597423704647558  \\
			228.0  0.027447850556989742  \\
			229.0  0.027281877762765444  \\
			230.0  0.025579262764178264  \\
			231.0  0.02252407922432676  \\
			232.0  0.018366262326018068  \\
			233.0  0.013403843994944233  \\
			234.0  0.007963445051579005  \\
			235.0  0.0023801917437693376  \\
			236.0  0.0030217006508430934  \\
			237.0  0.00794659002533132  \\
			238.0  0.012142550306134153  \\
			239.0  0.01541271859403012  \\
			240.0  0.01762318485734876  \\
			241.0  0.018707443663751447  \\
			242.0  0.018666624251931548  \\
			243.0  0.017565715921459845  \\
			244.0  0.01552630213439824  \\
			245.0  0.012716535182591353  \\
			246.0  0.009338936075028184  \\
			247.0  0.005616922238409478  \\
			248.0  0.0017809095722527617  \\
			249.0  0.001945190394723633  \\
			250.0  0.005356330730935386  \\
			251.0  0.008276908704676051  \\
			252.0  0.010569065877123189  \\
			253.0  0.012138369007609092  \\
			254.0  0.012936699462222692  \\
			255.0  0.01296234901159894  \\
			256.0  0.012257504819693489  \\
			257.0  0.010903335815516111  \\
			258.0  0.009013169103437257  \\
			259.0  0.0067242394311146855  \\
			260.0  0.004188558743426229  \\
			261.0  0.0015634709200616145  \\
			262.0  0.000997557075170879  \\
			263.0  0.003353400583997916  \\
			264.0  0.0053825628640852856  \\
			265.0  0.006988936252819765  \\
			266.0  0.008105870459611437  \\
			267.0  0.008698270941732165  \\
			268.0  0.008762538126646437  \\
			269.0  0.008325196119341061  \\
			270.0  0.00743968354789603  \\
			271.0  0.0061817501255197315  \\
			272.0  0.004643906736289257  \\
			273.0  0.002929281316899912  \\
			274.0  0.0011451445687979333  \\
			275.0  0.0006033946688610202  \\
			276.0  0.002219226573602602  \\
			277.0  0.0036180285034218087  \\
			278.0  0.004733280536577542  \\
			279.0  0.005518031734276804  \\
			280.0  0.005946595864810644  \\
			281.0  0.006014839972929547  \\
			282.0  0.00573923978612645  \\
			283.0  0.005154870070195728  \\
			284.0  0.004312348585613963  \\
			285.0  0.0032741093024882687  \\
			286.0  0.002110156986782188  \\
			287.0  0.0008936282945023315  \\
			288.0  0.0003035552597714221  \\
			289.0  0.0014147168378854866  \\
			290.0  0.002381860142710546  \\
			291.0  0.003158442219122913  \\
			292.0  0.003711335275726636  \\
			293.0  0.00402196764598285  \\
			294.0  0.004086608237397526  \\
			295.0  0.003915739809149393  \\
			296.0  0.003532642535141298  \\
			297.0  0.0029713302964075074  \\
			298.0  0.002274002522899881  \\
			299.0  0.001487694861202637  \\
			300.0  0.0006616365970285913  \\
			301.0  0.0001554420337129843  \\
			302.0  0.0009179653547006458  \\
			303.0  0.001585902895266471  \\
			304.0  0.0021267382623783135  \\
			305.0  0.002516903321497359  \\
			306.0  0.00274261952636567  \\
			307.0  0.002800135382476783  \\
			308.0  0.0026953850939305333  \\
			309.0  0.002443121961702592  \\
			310.0  0.0020656013555996346  \\
			311.0  0.001590916880201723  \\
			312.0  0.001051123085396937  \\
			313.0  0.00048020415736670785  \\
			314.0  8.795515249653593e-5  \\
			315.0  0.0006214957200580424  \\
			316.0  0.0010922789746189631  \\
			317.0  0.0014772802490287912  \\
			318.0  0.0017595997671611314  \\
			319.0  0.0019290635830092537  \\
			320.0  0.001982446608061279  \\
			321.0  0.0019232756382399011  \\
			322.0  0.001761256397512019  \\
			323.0  0.001511378766203326  \\
			324.0  0.001192770713036167  \\
			325.0  0.0008273815422900443  \\
			326.0  0.0004385793951321762  \\
			327.0  4.9747296269497626e-5  \\
			328.0  0.0003170429303974667  \\
			329.0  0.000642208354030916  \\
			330.0  0.0009096258386237134  \\
			331.0  0.0011073525416522654  \\
			332.0  0.0012280689458228544  \\
			333.0  0.0012692346344553907  \\
			334.0  0.001232962419476781  \\
			335.0  0.0011256433560931252  \\
			336.0  0.0009573543838312721  \\
			337.0  0.0007410609423548322  \\
			338.0  0.000491731390181727  \\
			339.0  0.00022536406175158882  \\
			340.0  4.1985245458350774e-5  \\
			341.0  0.0002951184021975059  \\
			342.0  0.0005205076776957269  \\
			343.0  0.0007069680575841419  \\
			344.0  0.0008461594786034813  \\
			345.0  0.0009328994798945792  \\
			346.0  0.0009652784603133208  \\
			347.0  0.0009445798459058524  \\
			348.0  0.0008750223300444098  \\
			349.0  0.0007633472720371795  \\
			350.0  0.0006182898460889517  \\
			351.0  0.000449931152954236  \\
			352.0  0.0002690966916112113  \\
			353.0  8.670116839714362e-5  \\
			354.0  8.687876073070117e-5  \\
			355.0  0.00024236684288910946  \\
			356.0  0.00037205520174907365  \\
			357.0  0.0004701549075963334  \\
			358.0  0.0005330154669521866  \\
			359.0  0.0005592086204044329  \\
			360.0  0.0005494800589683613  \\
			361.0  0.0005065798609625409  \\
			362.0  0.0004349885068180931  \\
			363.0  0.00034056012209445456  \\
			364.0  0.00023010798351644457  \\
			365.0  0.00011095916987705367  \\
			366.0  9.494499471376813e-6  \\
			367.0  0.00012422339133138022  \\
			368.0  0.00022694170874954753  \\
			369.0  0.0003124246169239714  \\
			370.0  0.000376746386369915  \\
			371.0  0.0004174304495626488  \\
			372.0  0.0004335078408846693  \\
			373.0  0.0004254859468991218  \\
			374.0  0.00039523452002865334  \\
			375.0  0.00034580212871023093  \\
			376.0  0.0002811626886980235  \\
			377.0  0.00020594447799455513  \\
			378.0  0.00012513266562816854  \\
			379.0  4.375671280489769e-5  \\
			380.0  3.340046760080751e-5  \\
			381.0  0.00010206534319495777  \\
			382.0  0.00015869335734168907  \\
			383.0  0.00020063513948531718  \\
			384.0  0.00022623848455262046  \\
			385.0  0.00023484829339184162  \\
			386.0  0.00022683975603938136  \\
			387.0  0.0002035422197233964  \\
			388.0  0.00016710358381872062  \\
			389.0  0.00012031425433367704  \\
			390.0  6.640648072911453e-5  \\
			391.0  8.836314128376853e-6  \\
			392.0  4.8922456111945424e-5  \\
			393.0  0.00010357177091871207  \\
			394.0  0.0001521619766999734  \\
			395.0  0.00019223567752559115  \\
			396.0  0.00022193727960167914  \\
			397.0  0.00024009079496737577  \\
			398.0  0.00024622749370795767  \\
			399.0  0.00024057732859193958  \\
			400.0  0.00022401626499863404  \\
			401.0  0.00019798250963035742  \\
			402.0  0.00016436522848865053  \\
			403.0  0.0001253740343526811  \\
			404.0  8.339778545472116e-5  \\
			405.0  4.086130933376262e-5  \\
			406.0  8.823701133446815e-8  \\
			407.0  3.682272798538334e-5  \\
			408.0  6.810198706083845e-5  \\
			409.0  9.23890052825093e-5  \\
			410.0  0.00010877438032642553  \\
			411.0  0.00011684849958509916  \\
			412.0  0.00011672223027801295  \\
			413.0  0.00010895290814639032  \\
			414.0  9.44744255150022e-5  \\
			415.0  7.452197912196341e-5  \\
			416.0  5.0551967004213904e-5  \\
			417.0  2.4155898604625546e-5  \\
			418.0  3.0312101884162676e-6  \\
			419.0  2.9422933192482575e-5  \\
			420.0  5.356796175230257e-5  \\
			421.0  7.422489619886394e-5  \\
			422.0  9.04205723327417e-5  \\
			423.0  0.00010148918779282037  \\
			424.0  0.00010709134078314279  \\
			425.0  0.00010721348674797266  \\
			426.0  0.00010214928592032396  \\
			427.0  9.246502479810442e-5  \\
			428.0  7.896121588647853e-5  \\
			429.0  6.259238352933e-5  \\
			430.0  4.44196184835566e-5  \\
			431.0  2.5541787285087042e-5  \\
			432.0  7.03132476752101e-6  \\
			433.0  1.0099263365399412e-5  \\
			434.0  2.5038030587797143e-5  \\
			435.0  3.71597832777063e-5  \\
			436.0  4.602743941441873e-5  \\
			437.0  5.139763904148787e-5  \\
			438.0  5.322607465088649e-5  \\
			439.0  5.165500250699777e-5  \\
			440.0  4.701401827295933e-5  \\
			441.0  3.979259875563792e-5  \\
			442.0  3.060136609185744e-5  \\
			443.0  2.0127595531215947e-5  \\
			444.0  9.088738607571426e-6  \\
			445.0  1.8122030451313737e-6  \\
			446.0  1.1926903668748627e-5  \\
			447.0  2.069592481772385e-5  \\
			448.0  2.7675774857276817e-5  \\
			449.0  3.2557913261531795e-5  \\
			450.0  3.517904045164652e-5  \\
			451.0  3.5522405738923155e-5  \\
			452.0  3.371039689346295e-5  \\
			453.0  2.9989246813862558e-5  \\
			454.0  2.4707200622294747e-5  \\
			455.0  1.828785392407036e-5  \\
			456.0  1.1200575766379614e-5  \\
			457.0  3.929976547865485e-6  \\
			458.0  3.0537054079998575e-6  \\
			459.0  9.320998670902863e-6  \\
			460.0  1.4519599113691898e-5  \\
			461.0  1.852420265251619e-5  \\
			462.0  2.1546950375862087e-5  \\
			463.0  2.4102017353156422e-5  \\
			464.0  2.6701522379488167e-5  \\
			465.0  2.9762484853012185e-5  \\
			466.0  3.3529609428487916e-5  \\
			467.0  3.803977930106375e-5  \\
			468.0  4.317945213645693e-5  \\
			469.0  4.8757092821482143e-5  \\
			470.0  5.449125997351044e-5  \\
			471.0  6.002032540006153e-5  \\
			472.0  6.494738829292189e-5  \\
			473.0  6.886574961013677e-5  \\
			474.0  7.141276679416366e-5  \\
			475.0  7.23158007261127e-5  \\
			476.0  7.142010773324929e-5  \\
			477.0  6.870615471317432e-5  \\
			478.0  6.428387377163521e-5  \\
			479.0  5.83782954413935e-5  \\
			480.0  5.130901852654616e-5  \\
			481.0  4.346409204485572e-5  \\
			482.0  3.5271225280081124e-5  \\
			483.0  2.7162810131260075e-5  \\
			484.0  1.9547613395739673e-5  \\
			485.0  1.278506049008232e-5  \\
			486.0  7.166436463004494e-6  \\
			487.0  2.9035518666518568e-6  \\
			488.0  1.244070672163762e-7  \\
			489.0  1.125381067178724e-6  \\
			490.0  8.769284179152711e-7  \\
			491.0  7.703407090254711e-7  \\
			492.0  3.6587608422568565e-6  \\
			493.0  7.583398347856744e-6  \\
			494.0  1.2303532925524085e-5  \\
			495.0  1.7554472042075467e-5  \\
			496.0  2.305959981140787e-5  \\
			497.0  2.854252513172188e-5  \\
			498.0  3.3739080791966016e-5  \\
			499.0  3.8408788913494965e-5  \\
			500.0  4.234529345724554e-5  \\
			501.0  4.536724421233025e-5  \\
			502.0  4.736972163987395e-5  \\
			503.0  4.8365476267472694e-5  \\
			504.0  4.840668563257505e-5  \\
			505.0  4.7565299163042954e-5  \\
			506.0  4.59294817123195e-5  \\
			507.0  4.3609094613700963e-5  \\
			508.0  4.07398855323075e-5  \\
			509.0  3.748089566375016e-5  \\
			510.0  3.400505198616373e-5  \\
			511.0  3.0486184931396754e-5  \\
			512.0  2.7086221884764957e-5  \\
			513.0  2.394502001493266e-5  \\
			514.0  2.117360589458425e-5  \\
			515.0  1.885043698565467e-5  \\
			516.0  1.7019941870122257e-5  \\
			517.0  1.569278429895942e-5  \\
			518.0  1.4847530303988788e-5  \\
			519.0  1.4434114302471376e-5  \\
			520.0  1.4380043492034436e-5  \\
			521.0  1.4595534418805335e-5  \\
			522.0  1.4979898135692915e-5  \\
			523.0  1.5428339208805266e-5  \\
			524.0  1.5838792016413106e-5  \\
			525.0  1.6118363331956634e-5  \\
			526.0  1.618894701755069e-5  \\
			527.0  1.5959414815553205e-5  \\
			528.0  1.543191158816988e-5  \\
			529.0  1.4657837631070376e-5  \\
			530.0  1.3697320372442865e-5  \\
			531.0  1.2601031482403293e-5  \\
			532.0  1.1409485374679434e-5  \\
			533.0  1.016092377946489e-5  \\
			534.0  8.898849618908736e-6  \\
			535.0  7.67438842476888e-6  \\
			536.0  6.543296884696833e-6  \\
			537.0  5.5601541133597065e-6  \\
			538.0  4.772594971863732e-6  \\
			539.0  4.217276351334946e-6  \\
			540.0  3.91784977579412e-6  \\
			541.0  3.88435220837247e-6  \\
			542.0  4.113287489934574e-6  \\
			543.0  4.587983844857046e-6  \\
			544.0  5.279207336387738e-6  \\
			545.0  6.146238270310172e-6  \\
			546.0  7.138623189137015e-6  \\
			547.0  8.19866936743321e-6  \\
			548.0  9.264566100311425e-6  \\
			549.0  1.0273878749556294e-5  \\
			550.0  1.1167098437007325e-5  \\
			551.0  1.1890937640431162e-5  \\
			552.0  1.2401111046390796e-5  \\
			553.0  1.2664414663676408e-5  \\
			554.0  1.2659993030489207e-5  \\
			555.0  1.2379762224053927e-5  \\
			556.0  1.1828025422897231e-5  \\
			557.0  1.1020379260332122e-5  \\
			558.0  9.982053192589965e-6  \\
			559.0  8.745852656187546e-6  \\
			560.0  7.3498852922772865e-6  \\
			561.0  5.835240625428344e-6  \\
			562.0  4.243772060639125e-6  \\
			563.0  2.6160988302781767e-6  \\
			564.0  9.899126120639195e-7  \\
			565.0  6.013599931773595e-7  \\
			566.0  2.1295168610043654e-6  \\
			567.0  3.5721631738172157e-6  \\
			568.0  4.912937550209616e-6  \\
			569.0  6.141414448661463e-6  \\
			570.0  7.252724731745912e-6  \\
			571.0  8.246943191533516e-6  \\
			572.0  9.128293887487992e-6  \\
			573.0  9.904228290476003e-6  \\
			574.0  1.058443101625105e-5  \\
			575.0  1.1179808517656965e-5  \\
			576.0  1.1701514031258976e-5  \\
			577.0  1.2160058384566552e-5  \\
			578.0  1.2564551114878812e-5  \\
			579.0  1.2922107563429729e-5  \\
			580.0  1.3237689513692718e-5  \\
			581.0  1.3513720461941366e-5  \\
			582.0  1.37500821668329e-5  \\
			583.0  1.3941387506523698e-5  \\
			584.0  1.4081512045902967e-5  \\
			585.0  1.4163597975477846e-5  \\
			586.0  1.4180815390947368e-5  \\
			587.0  1.4126920952119416e-5  \\
			588.0  1.3996663872463532e-5  \\
			589.0  1.3786115030684539e-5  \\
			590.0  1.3492968134831154e-5  \\
			591.0  1.3116824627994471e-5  \\
			592.0  1.2659442662555535e-5  \\
			593.0  1.212241341871649e-5  \\
			594.0  1.1512767699023698e-5  \\
			595.0  1.083990855742232e-5  \\
			596.0  1.0115184536198909e-5  \\
			597.0  9.351587501187699e-6  \\
			598.0  8.56319408969177e-6  \\
			599.0  7.764590197474572e-6  \\
			600.0  6.970294774778893e-6  \\
			601.0  6.194410380901929e-6  \\
			602.0  5.449530145926624e-6  \\
			603.0  4.746669617849463e-6  \\
			604.0  4.0947968573939915e-6  \\
			605.0  3.4996421217695118e-6  \\
			606.0  2.9600544175963734e-6  \\
			607.0  2.4646186901417907e-6  \\
			608.0  1.9912328457812716e-6  \\
			609.0  1.510013426737649e-6  \\
			610.0  9.879629741200081e-7  \\
			611.0  3.938593931345188e-7  \\
			612.0  2.9771524832532594e-7  \\
			613.0  1.1037438888372767e-6  \\
			614.0  2.0316353595503954e-6  \\
			615.0  3.07935492727779e-6  \\
			616.0  4.236387129851687e-6  \\
			617.0  5.48562709750805e-6  \\
			618.0  6.805126955631496e-6  \\
			619.0  8.169786077097838e-6  \\
			620.0  9.552738758671707e-6  \\
			621.0  1.09263898880494e-5  \\
			622.0  1.2263140182847612e-5  \\
			623.0  1.353589250698238e-5  \\
			624.0  1.47184434546002e-5  \\
			625.0  1.5785846350010263e-5  \\
			626.0  1.6714801002911412e-5  \\
			627.0  1.7484088731344247e-5  \\
			628.0  1.8075041786717765e-5  \\
			629.0  1.8472016062990136e-5  \\
			630.0  1.8662827702364196e-5  \\
			631.0  1.8639115437525027e-5  \\
			632.0  1.8396597632679664e-5  \\
			633.0  1.7935207121037725e-5  \\
			634.0  1.7259096505960784e-5  \\
			635.0  1.637652054231568e-5  \\
			636.0  1.5299608362889626e-5  \\
			637.0  1.4044042798841255e-5  \\
			638.0  1.262866581638833e-5  \\
			639.0  1.1075026697625815e-5  \\
			640.0  9.406888017952626e-6  \\
			641.0  7.649701461227778e-6  \\
			642.0  5.830064098889814e-6  \\
			643.0  3.975166087003869e-6  \\
			644.0  2.1122410162457293e-6  \\
			645.0  2.680320644734272e-7  \\
			646.0  1.531711730543615e-6  \\
			647.0  3.2626946371665013e-6  \\
			648.0  4.902474955844066e-6  \\
			649.0  6.43079671638946e-6  \\
			650.0  7.82984537204211e-6  \\
			651.0  9.0844256956386e-6  \\
			652.0  1.0182064326488369e-5  \\
			653.0  1.1113044896404653e-5  \\
			654.0  1.1870385238643982e-5  \\
			655.0  1.2449769126267468e-5  \\
			656.0  1.2849443705160651e-5  \\
			657.0  1.3070093016065131e-5  \\
			658.0  1.3114694859757327e-5  \\
			659.0  1.2988365882614589e-5  \\
			660.0  1.2698196935889013e-5  \\
			661.0  1.2253077653516065e-5  \\
			662.0  1.1663509124804986e-5  \\
			663.0  1.0941402416565874e-5  \\
			664.0  1.0099861390750349e-5  \\
			665.0  9.154105852306649e-6  \\
			666.0  8.118979293196921e-6  \\
			667.0  7.009740555555658e-6  \\
			668.0  5.841862133906831e-6  \\
			669.0  4.63065915022467e-6  \\
			670.0  3.391164150785185e-6  \\
			671.0  2.1378446118269217e-6  \\
			672.0  8.843771729290776e-7  \\
			673.0  3.565489043987997e-7  \\
			674.0  1.5733919114944305e-6  \\
			675.0  2.75587853995977e-6  \\
			676.0  3.895087056757961e-6  \\
			677.0  4.98349340663641e-6  \\
			678.0  6.014982783611228e-6  \\
			679.0  6.984827765272982e-6  \\
			680.0  7.88963588325435e-6  \\
			681.0  8.727268741045865e-6  \\
			682.0  9.496736829405751e-6  \\
			683.0  1.0198074051131137e-5  \\
			684.0  1.0832196167581774e-5  \\
			685.0  1.1400748408663565e-5  \\
			686.0  1.190594683371659e-5  \\
			687.0  1.2350418724216494e-5  \\
			688.0  1.2737046886811345e-5  \\
			689.0  1.3068822480218776e-5  \\
			690.0  1.334871092931899e-5  \\
			691.0  1.3579534951093517e-5  \\
			692.0  1.3763877210105368e-5  \\
			693.0  1.3904006110177906e-5  \\
			694.0  1.4001824966447994e-5  \\
			695.0  1.4058846420096028e-5  \\
			696.0  1.4076190523305202e-5  \\
			697.0  1.405460634169109e-5  \\
			698.0  1.399451406898062e-5  \\
			699.0  1.3896065319326481e-5  \\
			700.0  1.3759217694682823e-5  \\
			701.0  1.3583820467255381e-5  \\
			702.0  1.3369705807314272e-5  \\
			703.0  1.3116782898037738e-5  \\
			704.0  1.2825129386291e-5  \\
			705.0  1.2495076996418738e-5  \\
			706.0  1.2127287630396613e-5  \\
			707.0  1.1722816805453495e-5  \\
			708.0  1.1283162427368371e-5  \\
			709.0  1.081029704374997e-5  \\
			710.0  1.0306682923193262e-5  \\
			711.0  9.775269365056267e-6  \\
			712.0  9.219473236524562e-6  \\
			713.0  8.64314364853537e-6  \\
			714.0  8.050512064813099e-6  \\
			715.0  7.446130297303181e-6  \\
			716.0  6.834798586103552e-6  \\
			717.0  6.221486035019656e-6  \\
			718.0  5.611246418583307e-6  \\
			719.0  5.009131669800012e-6  \\
			720.0  4.420105654478936e-6  \\
			721.0  3.848960795490922e-6  \\
			722.0  3.300239313253774e-6  \\
			723.0  2.7781613503529194e-6  \\
			724.0  2.28656140428376e-6  \\
			725.0  1.8288342797145933e-6  \\
			726.0  1.4078916070566911e-6  \\
			727.0  1.026129407160657e-6  \\
			728.0  6.854071372793685e-7  \\
			729.0  3.870380014077456e-7  \\
			730.0  1.3179025033190348e-7  \\
			731.0  8.255765396960145e-8  \\
			732.0  2.4961023850998757e-7  \\
			733.0  3.606332469654044e-7  \\
			734.0  4.085040715850217e-7  \\
			735.0  3.8998623597651815e-7  \\
			736.0  3.060243268274525e-7  \\
			737.0  1.6070396340175506e-7  \\
			738.0  4.0732906486920524e-8  \\
			739.0  2.905385538066015e-7  \\
			740.0  5.752425480389461e-7  \\
			741.0  8.816871979139815e-7  \\
			742.0  1.1988808239842405e-6  \\
			743.0  1.5190956546248553e-6  \\
			744.0  1.8380504681928047e-6  \\
			745.0  2.4113080875722443e-6  \\
			746.0  3.5077243788755013e-6  \\
			747.0  5.3269709899264445e-6  \\
			748.0  7.963346812571239e-6  \\
			749.0  1.1440154776465044e-5  \\
			750.0  1.565354672317077e-5  \\
			751.0  2.040404312837559e-5  \\
			752.0  2.5426525394705064e-5  \\
			753.0  3.0421580503438832e-5  \\
			754.0  3.5084766559074393e-5  \\
			755.0  3.9149857591249324e-5  \\
			756.0  4.237944422646089e-5  \\
			757.0  4.457816624735462e-5  \\
			758.0  4.56147522616868e-5  \\
			759.0  4.543606933338965e-5  \\
			760.0  4.407195508707696e-5  \\
			761.0  4.163072298810042e-5  \\
			762.0  3.828723010685656e-5  \\
			763.0  3.426615919448093e-5  \\
			764.0  2.9823020399989e-5  \\
			765.0  2.5224809183373147e-5  \\
			766.0  2.0731673458062675e-5  \\
			767.0  1.658055402627669e-5  \\
			768.0  1.2971553161284336e-5  \\
			769.0  1.0057647421488038e-5  \\
			770.0  7.938188074862578e-6  \\
			771.0  6.656390810789734e-6  \\
			772.0  6.200732670918645e-6  \\
			773.0  6.509895961527496e-6  \\
			774.0  7.480671932765251e-6  \\
			775.0  8.978075995696838e-6  \\
			776.0  1.084683621637229e-5  \\
			777.0  1.2923384971811771e-5  \\
			778.0  1.5047504027884125e-5  \\
			779.0  1.707284074217064e-5  \\
			780.0  1.8875629343954363e-5  \\
			781.0  2.0361109276620224e-5  \\
			782.0  2.146732866730384e-5  \\
			783.0  2.2166237137696518e-5  \\
			784.0  2.246325712124195e-5  \\
			785.0  2.2394516118284262e-5  \\
			786.0  2.2015401892066713e-5  \\
			787.0  2.1399586290888132e-5  \\
			788.0  2.0626924610828706e-5  \\
			789.0  1.9777760455121153e-5  \\
			790.0  1.8927381656479698e-5  \\
			791.0  1.8141050894190946e-5  \\
			792.0  1.7469767481859066e-5  \\
			793.0  1.6947187584678e-5  \\
			794.0  1.658813346019987e-5  \\
			795.0  1.638889831705099e-5  \\
			796.0  1.6329246248459736e-5  \\
			797.0  1.6375750824687364e-5  \\
			798.0  1.6485985417589313e-5  \\
			799.0  1.6613067242676476e-5  \\
			800.0  1.6710124990348703e-5  \\
			801.0  1.673435474328185e-5  \\
			802.0  1.6650417824749573e-5  \\
			803.0  1.6433007859115793e-5  \\
			804.0  1.606860679138203e-5  \\
			805.0  1.555622714189777e-5  \\
			806.0  1.4906378460726126e-5  \\
			807.0  1.4140356524858776e-5  \\
			808.0  1.3288152410659421e-5  \\
			809.0  1.2385896977270396e-5  \\
			810.0  1.1472981666976346e-5  \\
			811.0  1.0589094895319663e-5  \\
			812.0  9.77140514493682e-6  \\
			813.0  9.052092402104511e-6  \\
			814.0  8.456388844696468e-6  \\
			815.0  8.00123872724613e-6  \\
			816.0  7.694634043862272e-6  \\
			817.0  7.53562703770364e-6  \\
			818.0  7.514972490747896e-6  \\
			819.0  7.6163073954679985e-6  \\
			820.0  7.817744852428568e-6  \\
			821.0  8.093735475243835e-6  \\
			822.0  8.417042023939027e-6  \\
			823.0  8.760674328157313e-6  \\
			824.0  9.099646446920357e-6  \\
			825.0  9.412441855765608e-6  \\
			826.0  9.68210095679547e-6  \\
			827.0  9.896881821238514e-6  \\
			828.0  1.005047930802919e-5  \\
			829.0  1.0141822620548428e-5  \\
			830.0  1.01745012609991e-5  \\
			831.0  1.0155893828586145e-5  \\
			832.0  1.0096090527572366e-5  \\
			833.0  1.000670864476894e-5  \\
			834.0  9.899701093109603e-6  \\
			835.0  9.787217276179804e-6  \\
			836.0  9.678992385716209e-6  \\
			837.0  9.581947988136812e-6  \\
			838.0  9.500157968520941e-6  \\
			839.0  9.434611777768523e-6  \\
			840.0  9.383316423875603e-6  \\
			841.0  9.34162919467343e-6  \\
			842.0  9.302782259443438e-6  \\
			843.0  9.258547915806203e-6  \\
			844.0  9.19998505214613e-6  \\
			845.0  9.11820354812205e-6  \\
			846.0  9.00508569776651e-6  \\
			847.0  8.8539116308789e-6  \\
			848.0  8.659845714903608e-6  \\
			849.0  8.420257015609727e-6  \\
			850.0  8.134859883394003e-6  \\
			851.0  7.805677005718639e-6  \\
			852.0  7.436839347345518e-6  \\
			853.0  7.034249481111795e-6  \\
			854.0  6.605141984211859e-6  \\
			855.0  6.157580012394753e-6  \\
			856.0  5.699929417000829e-6  \\
			857.0  5.240349121140295e-6  \\
			858.0  4.786333141284544e-6  \\
			859.0  4.344333405848109e-6  \\
			860.0  3.919483436402729e-6  \\
			861.0  3.5154353945083245e-6  \\
			862.0  3.1343122811729067e-6  \\
			863.0  2.7767699767134556e-6  \\
			864.0  2.442155458878127e-6  \\
			865.0  2.128741112726021e-6  \\
			866.0  1.8340123885660795e-6  \\
			867.0  1.5549829588862543e-6  \\
			868.0  1.288511542609126e-6  \\
			869.0  1.03159791891457e-6  \\
			870.0  7.816370430219406e-7  \\
			871.0  5.366173944805237e-7  \\
			872.0  2.955069766170117e-7  \\
			873.0  5.7957983880598626e-8  \\
			874.0  1.7579292589433607e-7  \\
			875.0  4.047777009929187e-7  \\
			876.0  6.274381959084302e-7  \\
			877.0  8.417751924723472e-7  \\
			878.0  1.0455222989749874e-6  \\
			879.0  1.2363280316133758e-6  \\
			880.0  1.4119297751023367e-6  \\
			881.0  1.57030584236413e-6  \\
			882.0  1.709795495015131e-6  \\
			883.0  1.8291802144680552e-6  \\
			884.0  1.9277236459549605e-6  \\
			885.0  2.0051711901966618e-6  \\
			886.0  2.0617132105136183e-6  \\
			887.0  2.0979180420868766e-6  \\
			888.0  2.1146433736398658e-6  \\
			889.0  2.112935090845243e-6  \\
			890.0  2.093923267208417e-6  \\
			891.0  2.058724439736587e-6  \\
			892.0  2.008358419149837e-6  \\
			893.0  1.9436857396387905e-6  \\
			894.0  1.8653700551534594e-6  \\
			895.0  1.7738677589361643e-6  \\
			896.0  1.6694438297169699e-6  \\
			897.0  1.552211963722067e-6  \\
			898.0  1.4221943900473977e-6  \\
			899.0  1.2793951302995162e-6  \\
			900.0  1.1238811546947817e-6  \\
			901.0  9.558634411086331e-7  \\
			902.0  7.757719727431057e-7  \\
			903.0  5.843184821961964e-7  \\
			904.0  3.8254246487103233e-7  \\
			905.0  1.7183689403603452e-7  \\
			906.0  4.604817247188186e-8  \\
			907.0  2.690238736361046e-7  \\
			908.0  4.947016570672027e-7  \\
			909.0  7.204505683401865e-7  \\
			910.0  9.43468537365731e-7  \\
			911.0  1.160863683016916e-6  \\
			912.0  1.3694742074192062e-6  \\
			913.0  1.5673490580019955e-6  \\
			914.0  1.7550314022051102e-6  \\
			915.0  1.9330800732656937e-6  \\
			916.0  2.1012064939738563e-6  \\
			917.0  2.258383893616333e-6  \\
			918.0  2.4032969975349385e-6  \\
			919.0  2.534703571130976e-6  \\
			920.0  2.6515606024413607e-6  \\
			921.0  2.7529522831490955e-6  \\
			922.0  2.837987004666375e-6  \\
			923.0  2.9057370693906525e-6  \\
			924.0  2.9552360365978303e-6  \\
			925.0  2.9855142169972864e-6  \\
			926.0  2.995648649524459e-6  \\
			927.0  2.984815546713027e-6  \\
			928.0  2.9523398549562905e-6  \\
			929.0  2.8977425686259324e-6  \\
			930.0  2.820784788381457e-6  \\
			931.0  2.721507792047277e-6  \\
			932.0  2.600267664610552e-6  \\
			933.0  2.4577628245409388e-6  \\
			934.0  2.2950533658863797e-6  \\
			935.0  2.1135699449147263e-6  \\
			936.0  1.915110758931563e-6  \\
			937.0  1.7018252652126068e-6  \\
			938.0  1.476183813539956e-6  \\
			939.0  1.2409334965362392e-6  \\
			940.0  9.990421935187341e-7  \\
			941.0  7.536326789177796e-7  \\
			942.0  5.079105319213526e-7  \\
			943.0  2.6508923618275586e-7  \\
			944.0  2.8315580388912202e-8  \\
			945.0  1.9940144227814232e-7  \\
			946.0  4.152553027061886e-7  \\
			947.0  6.16699066812279e-7  \\
			948.0  8.014927830771181e-7  \\
			949.0  9.67740733019107e-7  \\
			950.0  1.1139179950451526e-6  \\
			951.0  1.2388861482884207e-6  \\
			952.0  1.3418984097184803e-6  \\
			953.0  1.4225950091915099e-6  \\
			954.0  1.4809891633296884e-6  \\
			955.0  1.5174452281530693e-6  \\
			956.0  1.5326495963487263e-6  \\
			957.0  1.5275764915523844e-6  \\
			958.0  1.5034491928258442e-6  \\
			959.0  1.4616990107226213e-6  \\
			960.0  1.403922812003765e-6  \\
			961.0  1.3318406893098036e-6  \\
			962.0  1.2472548737993041e-6  \\
			963.0  1.1520107685121018e-6  \\
			964.0  1.047961015108032e-6  \\
			965.0  9.369332798354183e-7  \\
			966.0  8.207016028182006e-7  \\
			967.0  7.00962144804137e-7  \\
			968.0  5.793127720235248e-7  \\
			969.0  4.573941955570418e-7  \\
			970.0  3.357703903812021e-7  \\
			971.0  2.154157209378809e-7  \\
			972.0  9.74629360958734e-8  \\
			973.0  1.7691398795622462e-8  \\
			974.0  1.2908488396693382e-7  \\
			975.0  2.355621281708482e-7  \\
			976.0  3.3606879278310555e-7  \\
			977.0  4.298070358018646e-7  \\
			978.0  5.162677670502667e-7  \\
			979.0  5.951737166744434e-7  \\
			980.0  6.663979093016978e-7  \\
			981.0  7.299032510181974e-7  \\
			982.0  7.857180003783199e-7  \\
			983.0  8.339362819039977e-7  \\
			984.0  8.747256139217801e-7  \\
			985.0  9.083272421528618e-7  \\
			986.0  9.350444836234195e-7  \\
			987.0  9.552219801894333e-7  \\
			988.0  9.692220473359612e-7  \\
			989.0  9.774033683716148e-7  \\
			990.0  9.801042638179296e-7  \\
			991.0  9.776313308684778e-7  \\
			992.0  9.702518435321757e-7  \\
			993.0  9.581888263620108e-7  \\
			994.0  9.416177539242981e-7  \\
			995.0  9.206652281956716e-7  \\
			996.0  8.954091650286303e-7  \\
			997.0  8.658813946894717e-7  \\
			998.0  8.320724529424774e-7  \\
			999.0  7.939386161078617e-7  \\
			1000.0  7.514110492492367e-7  \\
			1001.0  7.04406127594299e-7  \\
		}
		;\addlegendentry{$d=3,N=10$}
		
		\addplot [color={blue},dashed]
		table[row sep={\\}]
		{  \\
			1.0  1.9073804977187965  \\
			2.0  3.707714704418093  \\
			3.0  5.558823549257058  \\
			4.0  7.681418372998038  \\
			5.0  10.2562620095132  \\
			6.0  13.2284731192864  \\
			7.0  15.768950014566387  \\
			8.0  16.067243559079976  \\
			9.0  13.314839753757811  \\
			10.0  9.194441811135341  \\
			11.0  5.464370710209884  \\
			12.0  2.5707712345817963  \\
			13.0  0.30907676763809805  \\
			14.0  1.6181201209521539  \\
			15.0  3.4519050109756897  \\
			16.0  5.3609202309194925  \\
			17.0  7.418540629907187  \\
			18.0  9.522242599679617  \\
			19.0  11.281206421765003  \\
			20.0  12.068264514822026  \\
			21.0  11.397042029810272  \\
			22.0  9.422941356487176  \\
			23.0  6.889091511688483  \\
			24.0  4.474168497950173  \\
			25.0  2.404664080995029  \\
			26.0  0.6238706061291899  \\
			27.0  0.9831356094117915  \\
			28.0  2.5203140120490666  \\
			29.0  4.054529957289045  \\
			30.0  5.585194860174591  \\
			31.0  7.006680548624381  \\
			32.0  8.088887950274604  \\
			33.0  8.543002842519034  \\
			34.0  8.19205359148679  \\
			35.0  7.111863836355146  \\
			36.0  5.577974770331837  \\
			37.0  3.8837803874232617  \\
			38.0  2.2194537674130324  \\
			39.0  0.6652154470910369  \\
			40.0  0.7631841995043763  \\
			41.0  2.069199749736637  \\
			42.0  3.244297787946222  \\
			43.0  4.250579111020869  \\
			44.0  5.017799602558179  \\
			45.0  5.460533371989349  \\
			46.0  5.5142431518592065  \\
			47.0  5.173368596552462  \\
			48.0  4.501302095826492  \\
			49.0  3.604153985376583  \\
			50.0  2.5897769611218577  \\
			51.0  1.5406689103457936  \\
			52.0  0.5084197418523565  \\
			53.0  0.47811356624117907  \\
			54.0  1.3997346544117635  \\
			55.0  2.2342718051160246  \\
			56.0  2.9487104761038223  \\
			57.0  3.4982509502307777  \\
			58.0  3.833749677941762  \\
			59.0  3.9169309212619274  \\
			60.0  3.7365956346288702  \\
			61.0  3.316405970162062  \\
			62.0  2.7088250414774278  \\
			63.0  1.97952047761432  \\
			64.0  1.1919114744234072  \\
			65.0  0.3986659962447227  \\
			66.0  0.35925654110077804  \\
			67.0  1.0492351807688274  \\
			68.0  1.643053517736498  \\
			69.0  2.114909971015429  \\
			70.0  2.4423864852857533  \\
			71.0  2.6099268171653764  \\
			72.0  2.612799094155977  \\
			73.0  2.4591321847129377  \\
			74.0  2.169566102694823  \\
			75.0  1.7734011620857975  \\
			76.0  1.3036531713052788  \\
			77.0  0.7927272689250799  \\
			78.0  0.2700634443733564  \\
			79.0  0.23840686969328537  \\
			80.0  0.7096175471571923  \\
			81.0  1.1225377612536964  \\
			82.0  1.4579623850726473  \\
			83.0  1.6992785520709244  \\
			84.0  1.8342847513862388  \\
			85.0  1.8571873324078583  \\
			86.0  1.7701311641546589  \\
			87.0  1.5834749810870004  \\
			88.0  1.3145279337969449  \\
			89.0  0.9852419954911631  \\
			90.0  0.6195807010663148  \\
			91.0  0.24134220278650462  \\
			92.0  0.1273003504869265  \\
			93.0  0.46661286232531013  \\
			94.0  0.7597543416615404  \\
			95.0  0.9931620920186913  \\
			96.0  1.157014759415633  \\
			97.0  1.2457619183074389  \\
			98.0  1.2585042942912634  \\
			99.0  1.1989946617868417  \\
			100.0  1.0751955920991256  \\
			101.0  0.8983872202941147  \\
			102.0  0.6820673658595119  \\
			103.0  0.4408304574984253  \\
			104.0  0.18942449107650025  \\
			105.0  0.05794122562690605  \\
			106.0  0.28822681461455346  \\
			107.0  0.48989960330791077  \\
			108.0  0.6533466956503544  \\
			109.0  0.7712875121290478  \\
			110.0  0.8391655913541769  \\
			111.0  0.8554517149637493  \\
			112.0  0.8217527287185261  \\
			113.0  0.7426601892364385  \\
			114.0  0.6253219704045822  \\
			115.0  0.4788089652135345  \\
			116.0  0.313379051124117  \\
			117.0  0.139722833627316  \\
			118.0  0.031716645161701286  \\
			119.0  0.1913153101813017  \\
			120.0  0.3307249490571266  \\
			121.0  0.4432392546967153  \\
			122.0  0.5240558622582357  \\
			123.0  0.5704405833985514  \\
			124.0  0.581776506277781  \\
			125.0  0.5594846830506895  \\
			126.0  0.506819250617956  \\
			127.0  0.428567686033147  \\
			128.0  0.3306589359092627  \\
			129.0  0.21974722384210638  \\
			130.0  0.10278318795839592  \\
			131.0  0.013363467993525798  \\
			132.0  0.12226544530360964  \\
			133.0  0.21823474437254195  \\
			134.0  0.29658171302567465  \\
			135.0  0.35382128126215856  \\
			136.0  0.38782280380852563  \\
			137.0  0.39788234555056645  \\
			138.0  0.38471049582318023  \\
			139.0  0.35033084880311705  \\
			140.0  0.297895476865275  \\
			141.0  0.23143577156123277  \\
			142.0  0.15556867075383057  \\
			143.0  0.07518522147031927  \\
			144.0  0.004854736796469048  \\
			145.0  0.08000278907738886  \\
			146.0  0.14626273668985693  \\
			147.0  0.20038227450452384  \\
			148.0  0.23999459440727158  \\
			149.0  0.26369739280625293  \\
			150.0  0.27107161971752564  \\
			151.0  0.2626480041781257  \\
			152.0  0.23981921141468088  \\
			153.0  0.20470724246518146  \\
			154.0  0.15999980926578847  \\
			155.0  0.10876219004000812  \\
			156.0  0.054248125671275994  \\
			157.0  0.00029446576469034413  \\
			158.0  0.05179670334031974  \\
			159.0  0.0975274935836157  \\
			160.0  0.13522698269096978  \\
			161.0  0.16320478230865923  \\
			162.0  0.18040889035380311  \\
			163.0  0.18645126222278877  \\
			164.0  0.18159990974919665  \\
			165.0  0.16673020095535646  \\
			166.0  0.14324352505167667  \\
			167.0  0.11295804914330108  \\
			168.0  0.07798015620375517  \\
			169.0  0.040566218232684206  \\
			170.0  0.0029836589274896963  \\
			171.0  0.03262018551006287  \\
			172.0  0.06433428999336933  \\
			173.0  0.09057939877821629  \\
			174.0  0.11017865044458922  \\
			175.0  0.12240072526843031  \\
			176.0  0.12697535833083706  \\
			177.0  0.1240815318303998  \\
			178.0  0.11431065995927814  \\
			179.0  0.09860840118876692  \\
			180.0  0.07820037363477911  \\
			181.0  0.05450674043685554  \\
			182.0  0.029051268832037614  \\
			183.0  0.0033710710899186344  \\
			184.0  0.02107166950375579  \\
			185.0  0.04296693795484601  \\
			186.0  0.06122180304012374  \\
			187.0  0.07500953390188779  \\
			188.0  0.08380160304307543  \\
			189.0  0.08738139781982686  \\
			190.0  0.08583975095899275  \\
			191.0  0.07955313418888772  \\
			192.0  0.06914695960954764  \\
			193.0  0.05544477330184623  \\
			194.0  0.03941138394952265  \\
			195.0  0.02208948663845432  \\
			196.0  0.0045355419671623985  \\
			197.0  0.012241251815865746  \\
			198.0  0.027333800788732276  \\
			199.0  0.03998285891811963  \\
			200.0  0.04961205852146621  \\
			201.0  0.055849687686703495  \\
			202.0  0.05853765044611891  \\
			203.0  0.05772808720078779  \\
			204.0  0.053668135859821296  \\
			205.0  0.04677463604081052  \\
			206.0  0.03760076670400979  \\
			207.0  0.02679698210415671  \\
			208.0  0.01507216683189152  \\
			209.0  0.0031421529486335897  \\
			210.0  0.008304384514510795  \\
			211.0  0.018645210059750977  \\
			212.0  0.027355954583963647  \\
			213.0  0.034034130797664444  \\
			214.0  0.03841495347848118  \\
			215.0  0.04037861368009215  \\
			216.0  0.03994884925868891  \\
			217.0  0.037283833860445405  \\
			218.0  0.032659812938719356  \\
			219.0  0.02644885394547113  \\
			220.0  0.01909224264175537  \\
			221.0  0.011071480975305269  \\
			222.0  0.0028786287572935654  \\
			223.0  0.005012317777327785  \\
			224.0  0.01217121151188516  \\
			225.0  0.018234444947849  \\
			226.0  0.022920912570721336  \\
			227.0  0.02604342223003458  \\
			228.0  0.027514003418269362  \\
			229.0  0.027343252645326332  \\
			230.0  0.025634144674658528  \\
			231.0  0.022570919506589984  \\
			232.0  0.01840395193418236  \\
			233.0  0.01343185717831473  \\
			234.0  0.007981824185128217  \\
			235.0  0.0023894834600113714  \\
			236.0  0.0030205317832910574  \\
			237.0  0.007952311439854092  \\
			238.0  0.012153710427743401  \\
			239.0  0.015428158852809428  \\
			240.0  0.017642659666781486  \\
			241.0  0.018731756178376222  \\
			242.0  0.01869731228126185  \\
			243.0  0.017604896555367566  \\
			244.0  0.015576199005368808  \\
			245.0  0.012778712117858462  \\
			246.0  0.009413648450937546  \\
			247.0  0.005702786816805352  \\
			248.0  0.001874924232815877  \\
			249.0  0.0018473515342220562  \\
			250.0  0.005259860966466831  \\
			251.0  0.008187370619344941  \\
			252.0  0.01049178154420028  \\
			253.0  0.012077962804046544  \\
			254.0  0.012896750222982423  \\
			255.0  0.012945337797750369  \\
			256.0  0.01226480558230548  \\
			257.0  0.010934836010326944  \\
			258.0  0.009067182375510095  \\
			259.0  0.006797596912025066  \\
			260.0  0.004276871374674381  \\
			261.0  0.0016615146208181534  \\
			262.0  0.0008954168089526573  \\
			263.0  0.003252762384956943  \\
			264.0  0.0052886280166215445  \\
			265.0  0.006906235385290765  \\
			266.0  0.008038007516995386  \\
			267.0  0.008647756353983162  \\
			268.0  0.00873095663945143  \\
			269.0  0.008313201883405752  \\
			270.0  0.007447035996945008  \\
			271.0  0.006207432322929078  \\
			272.0  0.00468625455638327  \\
			273.0  0.0029860706911977735  \\
			274.0  0.0012137144914187812  \\
			275.0  0.0005260362008408119  \\
			276.0  0.002136307210715323  \\
			277.0  0.0035330756715394435  \\
			278.0  0.004649242661852576  \\
			279.0  0.005437454969261441  \\
			280.0  0.005871702483903399  \\
			281.0  0.005947537018351628  \\
			282.0  0.005681067823321073  \\
			283.0  0.0051068854816500855  \\
			284.0  0.004275130716478863  \\
			285.0  0.0032477298409362924  \\
			286.0  0.0020941519576444787  \\
			287.0  0.0008870280255201443  \\
			288.0  0.000302136564995352  \\
			289.0  0.0014069331050950166  \\
			290.0  0.002369509899173934  \\
			291.0  0.0031433604680016834  \\
			292.0  0.003695327512807724  \\
			293.0  0.0040066909989209245  \\
			294.0  0.0040733956123964995  \\
			295.0  0.0039055141760784753  \\
			296.0  0.0035258963409643953  \\
			297.0  0.0029681481233760913  \\
			298.0  0.002274016191694901  \\
			299.0  0.0014901135242853844  \\
			300.0  0.0006654626754366593  \\
			301.0  0.0001512850942188635  \\
			302.0  0.000914533070352339  \\
			303.0  0.0015841504557037645  \\
			304.0  0.0021274560951490954  \\
			305.0  0.0025206670997694096  \\
			306.0  0.00274975750127175  \\
			307.0  0.002810707868538353  \\
			308.0  0.002709211581037674  \\
			309.0  0.00245981137221842  \\
			310.0  0.0020845770717870197  \\
			311.0  0.001611486435988464  \\
			312.0  0.0010724943015589785  \\
			313.0  0.000501503890173723  \\
			314.0  6.76532132189447e-5  \\
			315.0  0.0006031206245541797  \\
			316.0  0.00107670659022476  \\
			317.0  0.001465276164273634  \\
			318.0  0.0017517925461314333  \\
			319.0  0.001925908869614087  \\
			320.0  0.00198420088917102  \\
			321.0  0.001929997084036159  \\
			322.0  0.001772800253394616  \\
			323.0  0.001527387428564856  \\
			324.0  0.0012126954626195017  \\
			325.0  0.0008505205994881454  \\
			326.0  0.00046412195950521894  \\
			327.0  7.681680049477061e-5  \\
			328.0  0.000289348727578908  \\
			329.0  0.0006147767945007602  \\
			330.0  0.0008833137989596793  \\
			331.0  0.0010829579083482803  \\
			332.0  0.0012062972852630066  \\
			333.0  0.0012506705456708114  \\
			334.0  0.0012180685289491214  \\
			335.0  0.0011147463078126367  \\
			336.0  0.0009506215202349373  \\
			337.0  0.0007385023367936398  \\
			338.0  0.0004931966482086204  \\
			339.0  0.00023055774051017601  \\
			340.0  3.347655171953193e-5  \\
			341.0  0.00028377696618904805  \\
			342.0  0.0005068266241014379  \\
			343.0  0.0006914421882978639  \\
			344.0  0.0008292778167923164  \\
			345.0  0.0009151374449502996  \\
			346.0  0.0009470874782496789  \\
			347.0  0.000926376467505102  \\
			348.0  0.0008571778084564526  \\
			349.0  0.000746181267539591  \\
			350.0  0.0006020653913218778  \\
			351.0  0.00043489075220282195  \\
			352.0  0.0002554506398528593  \\
			353.0  7.461719649572391e-5  \\
			354.0  9.728038579546098e-5  \\
			355.0  0.00025101227622759527  \\
			356.0  0.0003789108633226375  \\
			357.0  0.00047521863593579986  \\
			358.0  0.0005363074418457669  \\
			359.0  0.0005607637033495942  \\
			360.0  0.0005493422592174531  \\
			361.0  0.0005047989558932625  \\
			362.0  0.0004316185136910935  \\
			363.0  0.0003356885182477545  \\
			364.0  0.00022385829563623097  \\
			365.0  0.00010348268821387908  \\
			366.0  1.801985267396571e-5  \\
			367.0  0.00013359107374356384  \\
			368.0  0.00023691388278786557  \\
			369.0  0.00032273143970427254  \\
			370.0  0.0003870890206829875  \\
			371.0  0.0004274881496181802  \\
			372.0  0.0004429482834093737  \\
			373.0  0.00043397734623394315  \\
			374.0  0.0004024580036618111  \\
			375.0  0.0003514612963929251  \\
			376.0  0.00028500285656320537  \\
			377.0  0.00020775928869985088  \\
			378.0  0.00012476341935084467  \\
			379.0  4.109707868640008e-5  \\
			380.0  3.840099986442831e-5  \\
			381.0  0.0001093965425920954  \\
			382.0  0.00016827836760249028  \\
			383.0  0.00021232436231113198  \\
			384.0  0.00023979936289599744  \\
			385.0  0.0002500014252184778  \\
			386.0  0.00024325420396210492  \\
			387.0  0.00022081910537164354  \\
			388.0  0.00018477287840315692  \\
			389.0  0.00013784371933932553  \\
			390.0  8.322111538126578e-5  \\
			391.0  2.4350957718744393e-5  \\
			392.0  3.527230927535355e-5  \\
			393.0  9.230499145180254e-5  \\
			394.0  0.0001437341590942267  \\
			395.0  0.0001870479155912947  \\
			396.0  0.00022033805046443926  \\
			397.0  0.0002423112242726976  \\
			398.0  0.00025236491879427383  \\
			399.0  0.0002505975048209349  \\
			400.0  0.00023777541738675032  \\
			401.0  0.0002152527083151927  \\
			402.0  0.00018485495898563358  \\
			403.0  0.00014874376260057477  \\
			404.0  0.0001092716939873401  \\
			405.0  6.883720553170707e-5  \\
			406.0  2.9746774418014317e-5  \\
			407.0  5.90939164808115e-6  \\
			408.0  3.6362465516978584e-5  \\
			409.0  6.024620523807262e-5  \\
			410.0  7.665088639732e-5  \\
			411.0  8.514831192388691e-5  \\
			412.0  8.57880778576435e-5  \\
			413.0  7.906697527931516e-5  \\
			414.0  6.587484941314869e-5  \\
			415.0  4.7421355312723354e-5  \\
			416.0  2.5148845089376472e-5  \\
			417.0  6.370896659549763e-7  \\
			418.0  2.449487262250489e-5  \\
			419.0  4.868242732234441e-5  \\
			420.0  7.05008747599526e-5  \\
			421.0  8.873845347563096e-5  \\
			422.0  0.00010245302184447668  \\
			423.0  0.00011101027108984377  \\
			424.0  0.00011410239731690853  \\
			425.0  0.00011174732782018215  \\
			426.0  0.00010426968038957508  \\
			427.0  9.226558016388874e-5  \\
			428.0  7.655627100187776e-5  \\
			429.0  5.8138117717798364e-5  \\
			430.0  3.8101203838748506e-5  \\
			431.0  1.756347545863008e-5  \\
			432.0  2.388049444420653e-6  \\
			433.0  2.0756100244877516e-5  \\
			434.0  3.668553106742416e-5  \\
			435.0  4.9506612757247066e-5  \\
			436.0  5.875318994986042e-5  \\
			437.0  6.415499074270272e-5  \\
			438.0  6.571630109978742e-5  \\
			439.0  6.367614931516599e-5  \\
			440.0  5.844336868891977e-5  \\
			441.0  5.055888513889188e-5  \\
			442.0  4.06603836754639e-5  \\
			443.0  2.9448517053813674e-5  \\
			444.0  1.765117344357956e-5  \\
			445.0  5.984431973223004e-6  \\
			446.0  4.887554182111401e-6  \\
			447.0  1.4387391496532004e-5  \\
			448.0  2.205391226180493e-5  \\
			449.0  2.7562021328186997e-5  \\
			450.0  3.073322578944262e-5  \\
			451.0  3.1536843744153766e-5  \\
			452.0  3.008284299806938e-5  \\
			453.0  2.660738123816558e-5  \\
			454.0  2.1452217660770928e-5  \\
			455.0  1.5041486483405472e-5  \\
			456.0  7.792985028841869e-6  \\
			457.0  3.7489158725832455e-8  \\
			458.0  8.406619474669051e-6  \\
			459.0  1.7392887842555323e-5  \\
			460.0  2.706707371033385e-5  \\
			461.0  3.738949547054494e-5  \\
			462.0  4.815926379592088e-5  \\
			463.0  5.90183107042542e-5  \\
			464.0  6.948990894467042e-5  \\
			465.0  7.903445922519581e-5  \\
			466.0  8.71041279158963e-5  \\
			467.0  9.3185162231664e-5  \\
			468.0  9.692082706919762e-5  \\
			469.0  9.808503034198005e-5  \\
			470.0  9.657818180825902e-5  \\
			471.0  9.243066920836267e-5  \\
			472.0  8.580950866951825e-5  \\
			473.0  7.701968932893573e-5  \\
			474.0  6.649336887691759e-5  \\
			475.0  5.476479619462058e-5  \\
			476.0  4.243353420919006e-5  \\
			477.0  3.012134875139491e-5  \\
			478.0  1.842869232724373e-5  \\
			479.0  7.895715769725621e-6  \\
			480.0  1.0288912244903346e-6  \\
			481.0  8.009535768310948e-6  \\
			482.0  1.283543189287541e-5  \\
			483.0  1.5422931115242657e-5  \\
			484.0  1.580968274982498e-5  \\
			485.0  1.4142249649217985e-5  \\
			486.0  1.0658987140836289e-5  \\
			487.0  5.669956930738048e-6  \\
			488.0  4.645624950042223e-7  \\
			489.0  7.355712987952219e-6  \\
			490.0  1.4606901534130105e-5  \\
			491.0  2.1833171583115394e-5  \\
			492.0  2.8678592472835473e-5  \\
			493.0  3.483124900774669e-5  \\
			494.0  4.003545406287903e-5  \\
			495.0  4.410083895866073e-5  \\
			496.0  4.690802690349353e-5  \\
			497.0  4.841068819810386e-5  \\
			498.0  4.863391466366601e-5  \\
			499.0  4.7669022763062174e-5  \\
			500.0  4.5647973987210544e-5  \\
			501.0  4.277461566106227e-5  \\
			502.0  3.9331634662874304e-5  \\
			503.0  3.561729914666185e-5  \\
			504.0  3.1909107415863966e-5  \\
			505.0  2.8443820776473878e-5  \\
			506.0  2.5427722557019797e-5  \\
			507.0  2.301046389161432e-5  \\
			508.0  2.1343073462640036e-5  \\
			509.0  2.0528038295592253e-5  \\
			510.0  2.0554323383402217e-5  \\
			511.0  2.1343622397496767e-5  \\
			512.0  2.277313433518809e-5  \\
			513.0  2.4696397553330207e-5  \\
			514.0  2.6951416562381323e-5  \\
			515.0  2.939371048166825e-5  \\
			516.0  3.188779045966667e-5  \\
			517.0  3.429230851175107e-5  \\
			518.0  3.6461800006314e-5  \\
			519.0  3.8256278725738664e-5  \\
			520.0  3.955375828864574e-5  \\
			521.0  4.026092534147488e-5  \\
			522.0  4.031953677976333e-5  \\
			523.0  3.9708485337442585e-5  \\
			524.0  3.844270727854073e-5  \\
			525.0  3.657017492632427e-5  \\
			526.0  3.4153095966836016e-5  \\
			527.0  3.1289546231266434e-5  \\
			528.0  2.8154149524465104e-5  \\
			529.0  2.4934777238590256e-5  \\
			530.0  2.1798003189475933e-5  \\
			531.0  1.8875125395895888e-5  \\
			532.0  1.626291701303146e-5  \\
			533.0  1.4030039824440572e-5  \\
			534.0  1.2222201442779525e-5  \\
			535.0  1.0863594596587898e-5  \\
			536.0  9.955784931351489e-6  \\
			537.0  9.476589722949173e-6  \\
			538.0  9.380904215366463e-6  \\
			539.0  9.603877131509217e-6  \\
			540.0  1.0066487919351182e-5  \\
			541.0  1.0682632841235379e-5  \\
			542.0  1.1364098567480062e-5  \\
			543.0  1.2025097039984976e-5  \\
			544.0  1.258599067969113e-5  \\
			545.0  1.2976436030508902e-5  \\
			546.0  1.3138095867720509e-5  \\
			547.0  1.302690561087197e-5  \\
			548.0  1.261475097550388e-5  \\
			549.0  1.1890376157691194e-5  \\
			550.0  1.085938549488129e-5  \\
			551.0  9.54329302099732e-6  \\
			552.0  7.97767463444764e-6  \\
			553.0  6.2095606231769755e-6  \\
			554.0  4.294265264196427e-6  \\
			555.0  2.2918825062312102e-6  \\
			556.0  2.6368782959833053e-7  \\
			557.0  1.7313182979649893e-6  \\
			558.0  3.639511946943281e-6  \\
			559.0  5.4152128506801286e-6  \\
			560.0  7.022582310432079e-6  \\
			561.0  8.436771400890326e-6  \\
			562.0  9.644294847834739e-6  \\
			563.0  1.0642661984181826e-5  \\
			564.0  1.1439345856349546e-5  \\
			565.0  1.2050210603789541e-5  \\
			566.0  1.2497546297814314e-5  \\
			567.0  1.2807872733348424e-5  \\
			568.0  1.300967629443912e-5  \\
			569.0  1.3131231817690656e-5  \\
			570.0  1.3198642651725328e-5  \\
			571.0  1.3234282275702806e-5  \\
			572.0  1.3255580619320305e-5  \\
			573.0  1.327246346748525e-5  \\
			574.0  1.3289828518847788e-5  \\
			575.0  1.3307171661617851e-5  \\
			576.0  1.3319200974459445e-5  \\
			577.0  1.3315654102073997e-5  \\
			578.0  1.3282406828939368e-5  \\
			579.0  1.3202724929631593e-5  \\
			580.0  1.305876039236504e-5  \\
			581.0  1.2833131297934919e-5  \\
			582.0  1.2510426778545178e-5  \\
			583.0  1.207851229038191e-5  \\
			584.0  1.1529556082355245e-5  \\
			585.0  1.085284396729424e-5  \\
			586.0  1.005107975010557e-5  \\
			587.0  9.132965727935888e-6  \\
			588.0  8.112624655813372e-6  \\
			589.0  7.009029333755623e-6  \\
			590.0  5.845119296888699e-6  \\
			591.0  4.6467976376016745e-6  \\
			592.0  3.441908586739972e-6  \\
			593.0  2.2591737354209966e-6  \\
			594.0  1.1264627224399131e-6  \\
			595.0  7.009989667447896e-8  \\
			596.0  8.863033104269702e-7  \\
			597.0  1.7227592019058865e-6  \\
			598.0  2.4250464347282147e-6  \\
			599.0  2.987047383779474e-6  \\
			600.0  3.4014663725859456e-6  \\
			601.0  3.6674709190370582e-6  \\
			602.0  3.7888407305394107e-6  \\
			603.0  3.773618062208132e-6  \\
			604.0  3.633517695877393e-6  \\
			605.0  3.383158003564685e-6  \\
			606.0  3.039200566037861e-6  \\
			607.0  2.619467494072275e-6  \\
			608.0  2.142085163689687e-6  \\
			609.0  1.624688663704391e-6  \\
			610.0  1.0837162968662419e-6  \\
			611.0  5.338216897737833e-7  \\
			612.0  1.2573373349656449e-8  \\
			613.0  5.455667877340105e-7  \\
			614.0  1.057898493834153e-6  \\
			615.0  1.5449100137503325e-6  \\
			616.0  2.004354942910118e-6  \\
			617.0  2.43369147149436e-6  \\
			618.0  2.825795549804081e-6  \\
			619.0  3.1662552466308157e-6  \\
			620.0  3.433971821168245e-6  \\
			621.0  3.6043359619651774e-6  \\
			622.0  3.6534166469420566e-6  \\
			623.0  3.5614696231344086e-6  \\
			624.0  3.3156302424739216e-6  \\
			625.0  2.911153042862737e-6  \\
			626.0  2.3513613914691185e-6  \\
			627.0  1.6466064387206528e-6  \\
			628.0  8.126314524134613e-7  \\
			629.0  1.3125592878703247e-7  \\
			630.0  1.1637618522703398e-6  \\
			631.0  2.2629558940503134e-6  \\
			632.0  3.4075073881397872e-6  \\
			633.0  4.576749168054087e-6  \\
			634.0  5.750874284494728e-6  \\
			635.0  6.91084760641626e-6  \\
			636.0  8.038251513037175e-6  \\
			637.0  9.115167818052684e-6  \\
			638.0  1.012415834390444e-5  \\
			639.0  1.1048369323506768e-5  \\
			640.0  1.1871751635987006e-5  \\
			641.0  1.2579371309426263e-5  \\
			642.0  1.315777203193903e-5  \\
			643.0  1.3595352863283343e-5  \\
			644.0  1.3882727226095422e-5  \\
			645.0  1.4013038411296587e-5  \\
			646.0  1.398221486549097e-5  \\
			647.0  1.3789155960434455e-5  \\
			648.0  1.3435843298549687e-5  \\
			649.0  1.2927311268813735e-5  \\
			650.0  1.227160412741105e-5  \\
			651.0  1.1479898869247731e-5  \\
			652.0  1.056606419433416e-5  \\
			653.0  9.546426631706242e-6  \\
			654.0  8.43940206607191e-6  \\
			655.0  7.265055672678002e-6  \\
			656.0  6.044602001132824e-6  \\
			657.0  4.7998621159305075e-6  \\
			658.0  3.552698972299675e-6  \\
			659.0  2.324456046349262e-6  \\
			660.0  1.1354244240508902e-6  \\
			661.0  4.360824725488218e-9  \\
			662.0  1.0519241683745345e-6  \\
			663.0  2.0188952448690113e-6  \\
			664.0  2.8845309290405627e-6  \\
			665.0  3.639471036146741e-6  \\
			666.0  4.278389613463986e-6  \\
			667.0  4.7969727285013115e-6  \\
			668.0  5.1938821750250685e-6  \\
			669.0  5.4702342826101096e-6  \\
			670.0  5.629387575061913e-6  \\
			671.0  5.6766968597149356e-6  \\
			672.0  5.619223222164074e-6  \\
			673.0  5.465418777403666e-6  \\
			674.0  5.224799196206867e-6  \\
			675.0  4.907613559549362e-6  \\
			676.0  4.5245177608327525e-6  \\
			677.0  4.086258109864107e-6  \\
			678.0  3.6033738263051773e-6  \\
			679.0  3.085925987315575e-6  \\
			680.0  2.543262958456112e-6  \\
			681.0  1.9838285303432714e-6  \\
			682.0  1.4150183488681822e-6  \\
			683.0  8.430878289069462e-7  \\
			684.0  2.7311088131423647e-7  \\
			685.0  2.910121548918802e-7  \\
			686.0  8.465024104971062e-7  \\
			687.0  1.3916125178030551e-6  \\
			688.0  1.9255062748446605e-6  \\
			689.0  2.4481162859947805e-6  \\
			690.0  2.9599885007845975e-6  \\
			691.0  3.462120808517917e-6  \\
			692.0  3.955803763273547e-6  \\
			693.0  4.442468735537088e-6  \\
			694.0  4.923548974221725e-6  \\
			695.0  5.400356248489491e-6  \\
			696.0  5.873975916484228e-6  \\
			697.0  6.345181369672891e-6  \\
			698.0  6.814367946589642e-6  \\
			699.0  7.281506138239041e-6  \\
			700.0  7.746112918398708e-6  \\
			701.0  8.20723985975553e-6  \\
			702.0  8.663476926860646e-6  \\
			703.0  9.112969761741809e-6  \\
			704.0  9.553449292064317e-6  \\
			705.0  9.982272031576007e-6  \\
			706.0  1.0396469213587159e-5  \\
			707.0  1.0792803630983829e-5  \\
			708.0  1.1167832652839574e-5  \\
			709.0  1.1517975840822663e-5  \\
			710.0  1.18395862166877e-5  \\
			711.0  1.2129023441638538e-5  \\
			712.0  1.238272796000996e-5  \\
			713.0  1.2597294819551279e-5  \\
			714.0  1.2769545669098838e-5  \\
			715.0  1.289659814757377e-5  \\
			716.0  1.2975931249118275e-5  \\
			717.0  1.3005445311359796e-5  \\
			718.0  1.2983516015271029e-5  \\
			719.0  1.2909040826648565e-5  \\
			720.0  1.2781477099758648e-5  \\
			721.0  1.2600870949192801e-5  \\
			722.0  1.2367875820399664e-5  \\
			723.0  1.2083760340287172e-5  \\
			724.0  1.1750404848246984e-5  \\
			725.0  1.1370266135648336e-5  \\
			726.0  1.0946383311049852e-5  \\
			727.0  1.0482539147280776e-5  \\
			728.0  9.983135022309034e-6  \\
			729.0  9.453025390071697e-6  \\
			730.0  8.897344770531155e-6  \\
			731.0  8.32137051859444e-6  \\
			732.0  7.730425213116373e-6  \\
			733.0  7.129806457899973e-6  \\
			734.0  6.638732162578309e-6  \\
			735.0  6.527108832603844e-6  \\
			736.0  7.037557028529442e-6  \\
			737.0  8.32655305366745e-6  \\
			738.0  1.044430258490182e-5  \\
			739.0  1.3339702968357722e-5  \\
			740.0  1.6875748608944345e-5  \\
			741.0  2.0848396168275605e-5  \\
			742.0  2.502461815019818e-5  \\
			743.0  2.9125221527174164e-5  \\
			744.0  3.286000710772055e-5  \\
			745.0  3.5962516635249486e-5  \\
			746.0  3.820686930675687e-5  \\
			747.0  3.942948242536804e-5  \\
			748.0  3.955089268429818e-5  \\
			749.0  3.859165204134394e-5  \\
			750.0  3.6617237488071274e-5  \\
			751.0  3.374514615444474e-5  \\
			752.0  3.0142542651578536e-5  \\
			753.0  2.602019432172458e-5  \\
			754.0  2.1628520241326594e-5  \\
			755.0  1.72324806412308e-5  \\
			756.0  1.3087333533210735e-5  \\
			757.0  9.417603008497151e-6  \\
			758.0  6.4020006384702895e-6  \\
			759.0  4.164878305182236e-6  \\
			760.0  2.773365111452071e-6  \\
			761.0  2.2388148820328463e-6  \\
			762.0  2.521329297546132e-6  \\
			763.0  3.5365286406789245e-6  \\
			764.0  5.164092875270511e-6  \\
			765.0  7.2577254825695304e-6  \\
			766.0  9.656120505012605e-6  \\
			767.0  1.2194343597665682e-5  \\
			768.0  1.4714884254141794e-5  \\
			769.0  1.7077579413435548e-5  \\
			770.0  1.9167673903385228e-5  \\
			771.0  2.0901457482417053e-5  \\
			772.0  2.2229528958114187e-5  \\
			773.0  2.3136366717117407e-5  \\
			774.0  2.363777830305726e-5  \\
			775.0  2.3776613346617572e-5  \\
			776.0  2.361648713633245e-5  \\
			777.0  2.3234587807713394e-5  \\
			778.0  2.271414984285917e-5  \\
			779.0  2.213720307454206e-5  \\
			780.0  2.1578128941231674e-5  \\
			781.0  2.1098443603750552e-5  \\
			782.0  2.0743098708162667e-5  \\
			783.0  2.0538449258139373e-5  \\
			784.0  2.0491898842431817e-5  \\
			785.0  2.0593103248915244e-5  \\
			786.0  2.081650138456449e-5  \\
			787.0  2.112485919944065e-5  \\
			788.0  2.1473458871050443e-5  \\
			789.0  2.1814545639232308e-5  \\
			790.0  2.2101658335840507e-5  \\
			791.0  2.2293510182400898e-5  \\
			792.0  2.235715123864453e-5  \\
			793.0  2.2270221822846697e-5  \\
			794.0  2.2022193204118794e-5  \\
			795.0  2.161457827081795e-5  \\
			796.0  2.1060636952193058e-5  \\
			797.0  2.0382060474677982e-5  \\
			798.0  1.960202334118742e-5  \\
			799.0  1.8748829877088104e-5  \\
			800.0  1.7855120076370326e-5  \\
			801.0  1.6956320146877485e-5  \\
			802.0  1.6088251407313966e-5  \\
			803.0  1.5284146187074424e-5  \\
			804.0  1.457160654217797e-5  \\
			805.0  1.397009499469377e-5  \\
			806.0  1.3489386382312781e-5  \\
			807.0  1.3129144144462563e-5  \\
			808.0  1.2879544303587362e-5  \\
			809.0  1.2722719311613524e-5  \\
			810.0  1.2634750946070792e-5  \\
			811.0  1.2587965599399622e-5  \\
			812.0  1.255333314780977e-5  \\
			813.0  1.2502807962387865e-5  \\
			814.0  1.2411470029967984e-5  \\
			815.0  1.2259329794517454e-5  \\
			816.0  1.2032671351881339e-5  \\
			817.0  1.1724834656503299e-5  \\
			818.0  1.1336382993660674e-5  \\
			819.0  1.0874659216545859e-5  \\
			820.0  1.0352797770727475e-5  \\
			821.0  9.78831132915887e-6  \\
			822.0  9.201409235675118e-6  \\
			823.0  8.613220632366857e-6  \\
			824.0  8.044089935284041e-6  \\
			825.0  7.51209152831835e-6  \\
			826.0  7.031873065649507e-6  \\
			827.0  6.613896706261009e-6  \\
			828.0  6.264101517285661e-6  \\
			829.0  5.983970800623085e-6  \\
			830.0  5.770951525191447e-6  \\
			831.0  5.619148485527414e-6  \\
			832.0  5.520199975293617e-6  \\
			833.0  5.464236229537107e-6  \\
			834.0  5.440828298729442e-6  \\
			835.0  5.439846580996639e-6  \\
			836.0  5.452168029184299e-6  \\
			837.0  5.4710257365929866e-6  \\
			838.0  5.491115440619521e-6  \\
			839.0  5.508462015257395e-6  \\
			840.0  5.521013483890182e-6  \\
			841.0  5.528325843771478e-6  \\
			842.0  5.531240476164303e-6  \\
			843.0  5.53148584492557e-6  \\
			844.0  5.531250818702782e-6  \\
			845.0  5.532772666674908e-6  \\
			846.0  5.5379731333874354e-6  \\
			847.0  5.5481660649246e-6  \\
			848.0  5.563849466800257e-6  \\
			849.0  5.584585967821514e-6  \\
			850.0  5.608969688977297e-6  \\
			851.0  5.634671986083945e-6  \\
			852.0  5.6585554699253035e-6  \\
			853.0  5.676843207440306e-6  \\
			854.0  5.685329395840115e-6  \\
			855.0  5.679616438601687e-6  \\
			856.0  5.655363334859753e-6  \\
			857.0  5.617612904268943e-6  \\
			858.0  5.565531456932044e-6  \\
			859.0  5.491306005300438e-6  \\
			860.0  5.386267738888697e-6  \\
			861.0  5.244748955243558e-6  \\
			862.0  5.0654056774119265e-6  \\
			863.0  4.850471014124442e-6  \\
			864.0  4.6041465971418366e-6  \\
			865.0  4.331198297028559e-6  \\
			866.0  4.036251786772865e-6  \\
			867.0  3.7237338490918327e-6  \\
			868.0  3.3981208635971863e-6  \\
			869.0  3.064154507883197e-6  \\
			870.0  2.7268459235631097e-6  \\
			871.0  2.3912685303565385e-6  \\
			872.0  2.062246543402891e-6  \\
			873.0  1.744063253235271e-6  \\
			874.0  1.440268722796693e-6  \\
			875.0  1.1536085179968127e-6  \\
			876.0  8.86049471834931e-7  \\
			877.0  6.388635146840541e-7  \\
			878.0  4.127339812735476e-7  \\
			879.0  2.0786361859690553e-7  \\
			880.0  2.4076916280056592e-8  \\
			881.0  1.3908446503917892e-7  \\
			882.0  2.822720932854329e-7  \\
			883.0  4.062487479469857e-7  \\
			884.0  5.117802232859771e-7  \\
			885.0  5.994286396752973e-7  \\
			886.0  6.701942108629764e-7  \\
			887.0  7.242292401664222e-7  \\
			888.0  7.589625735967202e-7  \\
			889.0  7.718835706061192e-7  \\
			890.0  7.616331579311247e-7  \\
			891.0  7.280428209845092e-7  \\
			892.0  6.717445866434083e-7  \\
			893.0  5.938520824080743e-7  \\
			894.0  4.958639802103272e-7  \\
			895.0  3.797069614079435e-7  \\
			896.0  2.47790053147993e-7  \\
			897.0  1.0299590755084986e-7  \\
			898.0  5.1399369969905185e-8  \\
			899.0  2.1185278114197345e-7  \\
			900.0  3.74699916529897e-7  \\
			901.0  5.363009094154892e-7  \\
			902.0  6.931779382387504e-7  \\
			903.0  8.421394941065433e-7  \\
			904.0  9.803870791163307e-7  \\
			905.0  1.105601413281109e-6  \\
			906.0  1.21600525947598e-6  \\
			907.0  1.3104015372483176e-6  \\
			908.0  1.3881870449828893e-6  \\
			909.0  1.4493423367196353e-6  \\
			910.0  1.4943996443520068e-6  \\
			911.0  1.5243912026135826e-6  \\
			912.0  1.5407806166646842e-6  \\
			913.0  1.545381452776467e-6  \\
			914.0  1.5402671824462634e-6  \\
			915.0  1.527676916663619e-6  \\
			916.0  1.5099219231261064e-6  \\
			917.0  1.4892966292916123e-6  \\
			918.0  1.46799813907781e-6  \\
			919.0  1.4480562792870771e-6  \\
			920.0  1.4312759759406245e-6  \\
			921.0  1.4191928295314785e-6  \\
			922.0  1.41304127857825e-6  \\
			923.0  1.4137349960100194e-6  \\
			924.0  1.421857917715383e-6  \\
			925.0  1.4376648881188787e-6  \\
			926.0  1.4610900320852146e-6  \\
			927.0  1.491761762783522e-6  \\
			928.0  1.5290228444798566e-6  \\
			929.0  1.5719547480930685e-6  \\
			930.0  1.6194051753475344e-6  \\
			931.0  1.670018215064294e-6  \\
			932.0  1.7222667892172152e-6  \\
			933.0  1.7744868522949935e-6  \\
			934.0  1.8249134868080522e-6  \\
			935.0  1.8717183279497796e-6  \\
			936.0  1.9130486009076604e-6  \\
			937.0  1.9472292509589753e-6  \\
			938.0  1.9724904213796406e-6  \\
			939.0  1.987145532216943e-6  \\
			940.0  1.989679072271571e-6  \\
			941.0  1.978765543100866e-6  \\
			942.0  1.9532905859374834e-6  \\
			943.0  1.9123717727753958e-6  \\
			944.0  1.8553818431527994e-6  \\
			945.0  1.7819731697853361e-6  \\
			946.0  1.6920997370816248e-6  \\
			947.0  1.5860339905850357e-6  \\
			948.0  1.4643766066781858e-6  \\
			949.0  1.3280577956056092e-6  \\
			950.0  1.1783292491666757e-6  \\
			951.0  1.0167473687627308e-6  \\
			952.0  8.451473769025899e-7  \\
			953.0  6.656097907005095e-7  \\
			954.0  4.804194405423132e-7  \\
			955.0  2.9201923863516743e-7  \\
			956.0  1.0295902345211246e-7  \\
			957.0  8.415838935968975e-8  \\
			958.0  2.667327480309383e-7  \\
			959.0  4.422214281726117e-7  \\
			960.0  6.081927713545001e-7  \\
			961.0  7.62375608528817e-7  \\
			962.0  9.0270407528889e-7  \\
			963.0  1.0273558489802984e-6  \\
			964.0  1.134783721520846e-6  \\
			965.0  1.2237396367183312e-6  \\
			966.0  1.293290898767999e-6  \\
			967.0  1.3428293391650805e-6  \\
			968.0  1.3720729339098408e-6  \\
			969.0  1.38106125467146e-6  \\
			970.0  1.3701933363575377e-6  \\
			971.0  1.3399294931073708e-6  \\
			972.0  1.2907028022438256e-6  \\
			973.0  1.2235390104278618e-6  \\
			974.0  1.1399201613532776e-6  \\
			975.0  1.0416241000537342e-6  \\
			976.0  9.305743378279262e-7  \\
			977.0  8.08753131235339e-7  \\
			978.0  6.781750459884491e-7  \\
			979.0  5.408902900703645e-7  \\
			980.0  3.989866544411019e-7  \\
			981.0  2.5457444180875865e-7  \\
			982.0  1.0975421228562862e-7  \\
			983.0  3.3423632352181646e-8  \\
			984.0  1.729975993919257e-7  \\
			985.0  3.071267783025772e-7  \\
			986.0  4.3411396969512814e-7  \\
			987.0  5.524226841990507e-7  \\
			988.0  6.606904220594951e-7  \\
			989.0  7.57739703273075e-7  \\
			990.0  8.425875657270408e-7  \\
			991.0  9.144527026657485e-7  \\
			992.0  9.727597150223747e-7  \\
			993.0  1.017139696828003e-6  \\
			994.0  1.0474269225468334e-6  \\
			995.0  1.0636520790337344e-6  \\
			996.0  1.0660320050482078e-6  \\
			997.0  1.0549567691909255e-6  \\
			998.0  1.0309741985756194e-6  \\
			999.0  9.947727305342224e-7  \\
			1000.0  9.471625797252004e-7  \\
			1001.0  8.890560406027212e-7  \\
		}
	;\addlegendentry{$d=3,N=40$}
		
		
		\addplot [color={red}]
		table[row sep={\\}]
		{  
			      \\
			  1.0  1.8966703594805183  \\
			  2.0  3.6894588448460337  \\
			  3.0  5.532508146196907  \\
			  4.0  7.643208740940096  \\
			  5.0  10.20024626216952  \\
			  6.0  13.152182229738802  \\
			  7.0  15.685041299757803  \\
			  8.0  16.00281951294393  \\
			  9.0  13.283179647905833  \\
			  10.0  9.182866933723743  \\
			  11.0  5.45984441471988  \\
			  12.0  2.5683124705773044  \\
			  13.0  0.3076897305354544  \\
			  14.0  1.6182250667436844  \\
			  15.0  3.450133268588663  \\
			  16.0  5.356454110430467  \\
			  17.0  7.410417235186094  \\
			  18.0  9.5102781950369  \\
			  19.0  11.264594238906742  \\
			  20.0  12.044818961361674  \\
			  21.0  11.374036177674453  \\
			  22.0  9.401045127449505  \\
			  23.0  6.871574259774292  \\
			  24.0  4.463019587447736  \\
			  25.0  2.3988309815899527  \\
			  26.0  0.6217408290948699  \\
			  27.0  0.98215031811706  \\
			  28.0  2.516586150195565  \\
			  29.0  4.048665431531533  \\
			  30.0  5.577795816343192  \\
			  31.0  6.998454119596318  \\
			  32.0  8.080907986868224  \\
			  33.0  8.536583379253573  \\
			  34.0  8.188035934270896  \\
			  35.0  7.109561533783554  \\
			  36.0  5.576253835409937  \\
			  37.0  3.8819407481505133  \\
			  38.0  2.2173985825391958  \\
			  39.0  0.6631848166951693  \\
			  40.0  0.7648811646075201  \\
			  41.0  2.0702464473417823  \\
			  42.0  3.2445115627518244  \\
			  43.0  4.249820743780382  \\
			  44.0  5.01603976944712  \\
			  45.0  5.457779069549715  \\
			  46.0  5.510768103634285  \\
			  47.0  5.1694005518171044  \\
			  48.0  4.4972601390230365  \\
			  49.0  3.600552654713485  \\
			  50.0  2.586933390673899  \\
			  51.0  1.5388714414401756  \\
			  52.0  0.5078481116697473  \\
			  53.0  0.477398795280773  \\
			  54.0  1.3977805261438632  \\
			  55.0  2.231214441513193  \\
			  56.0  2.944858473015382  \\
			  57.0  3.4940004787879992  \\
			  58.0  3.829561467972129  \\
			  59.0  3.913196971762143  \\
			  60.0  3.733560938473928  \\
			  61.0  3.3141298758130002  \\
			  62.0  2.7072315236164917  \\
			  63.0  1.978483967151621  \\
			  64.0  1.1913211677801765  \\
			  65.0  0.39845102817181893  \\
			  66.0  0.3591345269989744  \\
			  67.0  1.048796105564012  \\
			  68.0  1.6423075268838812  \\
			  69.0  2.1138940266977193  \\
			  70.0  2.441119933263996  \\
			  71.0  2.608482864579036  \\
			  72.0  2.611207526266082  \\
			  73.0  2.457473966514809  \\
			  74.0  2.1679389414746266  \\
			  75.0  1.7719189454679873  \\
			  76.0  1.302412493683409  \\
			  77.0  0.7918394234233621  \\
			  78.0  0.269599588731856  \\
			  79.0  0.2383901595527676  \\
			  80.0  0.7090954366738709  \\
			  81.0  1.1215261105625751  \\
			  82.0  1.456503615992712  \\
			  83.0  1.6974750784629207  \\
			  84.0  1.832240745559571  \\
			  85.0  1.8550224127086925  \\
			  86.0  1.7679714844925103  \\
			  87.0  1.5814296786070154  \\
			  88.0  1.3126875134792204  \\
			  89.0  0.983661618466743  \\
			  90.0  0.6183044357207368  \\
			  91.0  0.24040656256619974  \\
			  92.0  0.1278712743987759  \\
			  93.0  0.4668051913273613  \\
			  94.0  0.7595741436221249  \\
			  95.0  0.9926346672623684  \\
			  96.0  1.1561860496610161  \\
			  97.0  1.2446928776779371  \\
			  98.0  1.2572551862019663  \\
			  99.0  1.1976288401058266  \\
			  100.0  1.073775519712881  \\
			  101.0  0.8969841325543294  \\
			  102.0  0.6807537033717265  \\
			  103.0  0.4396510108358696  \\
			  104.0  0.18844889134848763  \\
			  105.0  0.05868275670761844  \\
			  106.0  0.28871770455127416  \\
			  107.0  0.49014016322932175  \\
			  108.0  0.6533530025763277  \\
			  109.0  0.7710836977113595  \\
			  110.0  0.8387855493971578  \\
			  111.0  0.8549339449145881  \\
			  112.0  0.8211383227869886  \\
			  113.0  0.7419899991064575  \\
			  114.0  0.6246360153392141  \\
			  115.0  0.4781484894782194  \\
			  116.0  0.3127817091928676  \\
			  117.0  0.13921999360624174  \\
			  118.0  0.03209661239680926  \\
			  119.0  0.19154919708449664  \\
			  120.0  0.3308025957085839  \\
			  121.0  0.44316085346765016  \\
			  122.0  0.5238306539800058  \\
			  123.0  0.5700861022745409  \\
			  124.0  0.5813199194704484  \\
			  125.0  0.5589586580804581  \\
			  126.0  0.5062615238708094  \\
			  127.0  0.4280135805299508  \\
			  128.0  0.3301421464152612  \\
			  129.0  0.21929123579280446  \\
			  130.0  0.10240694956353028  \\
			  131.0  0.013651331787874829  \\
			  132.0  0.12245668407737412  \\
			  133.0  0.2183262238750737  \\
			  134.0  0.29657009367494286  \\
			  135.0  0.3537140124932266  \\
			  136.0  0.38763475849673046  \\
			  137.0  0.3976316770550691  \\
			  138.0  0.3844153524876017  \\
			  139.0  0.35001027720352174  \\
			  140.0  0.29756915778949866  \\
			  141.0  0.23112253562401083  \\
			  142.0  0.1552851792390422  \\
			  143.0  0.07494470223838709  \\
			  144.0  0.005042976135099118  \\
			  145.0  0.08013340216138651  \\
			  146.0  0.14633464462800547  \\
			  147.0  0.2003977417794519  \\
			  148.0  0.23995730581251337  \\
			  149.0  0.2636117480562787  \\
			  150.0  0.27094681838270596  \\
			  151.0  0.26249442530038475  \\
			  152.0  0.23964888553142877  \\
			  153.0  0.20453304773412728  \\
			  154.0  0.15983549376693118  \\
			  155.0  0.1086228051468785  \\
			  156.0  0.05414746482698615  \\
			  157.0  0.00034264122196558835  \\
			  158.0  0.051781692031997534  \\
			  159.0  0.09744282741217755  \\
			  160.0  0.13507051158215583  \\
			  161.0  0.16298086407627219  \\
			  162.0  0.18012799910957555  \\
			  163.0  0.18612877210733783  \\
			  164.0  0.18125521368622877  \\
			  165.0  0.16638475650461937  \\
			  166.0  0.14291950882132726  \\
			  167.0  0.1126762761262667  \\
			  168.0  0.07775816062306704  \\
			  169.0  0.04041702240106095  \\
			  170.0  0.0029150175257845485  \\
			  171.0  0.03260616364773736  \\
			  172.0  0.06424106610017355  \\
			  173.0  0.0904155005365655  \\
			  174.0  0.10995683250328118  \\
			  175.0  0.12213691301838361  \\
			  176.0  0.12668701270988172  \\
			  177.0  0.12378611260687684  \\
			  178.0  0.11402539932177438  \\
			  179.0  0.098348803361026  \\
			  180.0  0.07797921967148004  \\
			  181.0  0.0543336061196193  \\
			  182.0  0.02893228158420283  \\
			  183.0  0.003307964123632994  \\
			  184.0  0.021080582885458846  \\
			  185.0  0.04292598330948836  \\
			  186.0  0.06113712731554918  \\
			  187.0  0.07488846934748797  \\
			  188.0  0.08365220366180479  \\
			  189.0  0.08721242369936597  \\
			  190.0  0.08566044477308697  \\
			  191.0  0.07937279625125324  \\
			  192.0  0.06897395756038333  \\
			  193.0  0.05528723982019515  \\
			  194.0  0.03927621641153158  \\
			  195.0  0.021981574458108118  \\
			  196.0  0.004457764277488554  \\
			  197.0  0.012288109931681852  \\
			  198.0  0.027351017010355055  \\
			  199.0  0.039973617814254694  \\
			  200.0  0.04958075609490684  \\
			  201.0  0.05580137813078177  \\
			  202.0  0.05847769791529659  \\
			  203.0  0.05766171885115465  \\
			  204.0  0.05359962045133661  \\
			  205.0  0.046708492201129374  \\
			  206.0  0.03754093610637487  \\
			  207.0  0.026746525084799497  \\
			  208.0  0.01502970364609317  \\
			  209.0  0.0031070715298230508  \\
			  210.0  0.00833362296306235  \\
			  211.0  0.018670565383688373  \\
			  212.0  0.02737930740139056  \\
			  213.0  0.03405700343459193  \\
			  214.0  0.03843851243661132  \\
			  215.0  0.04040364753212367  \\
			  216.0  0.03997618800668084  \\
			  217.0  0.03731443438968246  \\
			  218.0  0.03269478257407724  \\
			  219.0  0.02648938618104164  \\
			  220.0  0.019139550109198156  \\
			  221.0  0.011126668776952169  \\
			  222.0  0.0029425305340065474  \\
			  223.0  0.00493926536491006  \\
			  224.0  0.012089204551105629  \\
			  225.0  0.018143740303183654  \\
			  226.0  0.02282221187467719  \\
			  227.0  0.025937956587574723  \\
			  228.0  0.02740355207402834  \\
			  229.0  0.027230539460673768  \\
			  230.0  0.02552643188737113  \\
			  231.0  0.02247319492529526  \\
			  232.0  0.018320833299912583  \\
			  233.0  0.013367023199003224  \\
			  234.0  0.007937657422380822  \\
			  235.0  0.0023671218912698277  \\
			  236.0  0.0030209896335515354  \\
			  237.0  0.007931602985858939  \\
			  238.0  0.012113478490996237  \\
			  239.0  0.015370378103987538  \\
			  240.0  0.017569726484271228  \\
			  241.0  0.018646637313610586  \\
			  242.0  0.018603331252179247  \\
			  243.0  0.017505042086668674  \\
			  244.0  0.015472840940321515  \\
			  245.0  0.012673774707596406  \\
			  246.0  0.009308961289834135  \\
			  247.0  0.005600373890870214  \\
			  248.0  0.0017771261157953425  \\
			  249.0  0.0019379236213282623  \\
			  250.0  0.0053404859618524795  \\
			  251.0  0.00825541532698338  \\
			  252.0  0.010545028891836138  \\
			  253.0  0.012114811173816036  \\
			  254.0  0.0129163552751011  \\
			  255.0  0.01294753292800168  \\
			  256.0  0.012249923058343703  \\
			  257.0  0.010904024729747162  \\
			  258.0  0.00902247772742454  \\
			  259.0  0.006741618861991818  \\
			  260.0  0.004212975689558514  \\
			  261.0  0.0015934740183466498  \\
			  262.0  0.0009636949360893162  \\
			  263.0  0.003317560121066992  \\
			  264.0  0.005346666524816006  \\
			  265.0  0.00695484417433787  \\
			  266.0  0.008075217493303364  \\
			  267.0  0.008672330602286529  \\
			  268.0  0.008742374414020395  \\
			  269.0  0.008311608324881151  \\
			  270.0  0.007433419686871983  \\
			  271.0  0.006182834610888447  \\
			  272.0  0.004651984617703619  \\
			  273.0  0.0029437735505056656  \\
			  274.0  0.001165377022977913  \\
			  275.0  0.0005781393676439168  \\
			  276.0  0.002189709916424614  \\
			  277.0  0.003585331520812867  \\
			  278.0  0.004698106240411778  \\
			  279.0  0.0054810143667476776  \\
			  280.0  0.005908487827674952  \\
			  281.0  0.005976542421257614  \\
			  282.0  0.005701790667596909  \\
			  283.0  0.005119289063999053  \\
			  284.0  0.00427950805333231  \\
			  285.0  0.0032446070866444464  \\
			  286.0  0.0020842885641201556  \\
			  287.0  0.0008714379109526888  \\
			  288.0  0.0003222141443148624  \\
			  289.0  0.0014301049107347012  \\
			  290.0  0.0023943269920555315  \\
			  291.0  0.003168421935174014  \\
			  292.0  0.003719364036488039  \\
			  293.0  0.004028678382969006  \\
			  294.0  0.004092588839270613  \\
			  295.0  0.003921448695672776  \\
			  296.0  0.003538375374119363  \\
			  297.0  0.002977219928626143  \\
			  298.0  0.002279703215590188  \\
			  299.0  0.00149259595757169  \\
			  300.0  0.0006650992267570675  \\
			  301.0  0.00015398038893507017  \\
			  302.0  0.0009189432579644871  \\
			  303.0  0.001589617102903069  \\
			  304.0  0.0021333424102323692  \\
			  305.0  0.0025264114214492268  \\
			  306.0  0.0027549139446907535  \\
			  307.0  0.002814983647281468  \\
			  308.0  0.0027124658623691096  \\
			  309.0  0.0024620461941673613  \\
			  310.0  0.002085971956080431  \\
			  311.0  0.001612387920329294  \\
			  312.0  0.0010733808554046537  \\
			  313.0  0.0005029668259151858  \\
			  314.0  6.493855399399135e-5  \\
			  315.0  0.0005984486299074466  \\
			  316.0  0.0010694030238955375  \\
			  317.0  0.0014547555690394033  \\
			  318.0  0.0017375942457154266  \\
			  319.0  0.0019077595667377344  \\
			  320.0  0.001962040127827119  \\
			  321.0  0.001903963981615425  \\
			  322.0  0.0017432363517386371  \\
			  323.0  0.0014948471214865954  \\
			  324.0  0.001177924129899034  \\
			  325.0  0.0008144138850231576  \\
			  326.0  0.00042767612482853037  \\
			  327.0  4.1077636258956444e-5  \\
			  328.0  0.00032333488012158606  \\
			  329.0  0.0006460103286693934  \\
			  330.0  0.0009108750218224353  \\
			  331.0  0.0011060526275850544  \\
			  332.0  0.0012242922746524656  \\
			  333.0  0.0012631176651317526  \\
			  334.0  0.001224700936389825  \\
			  335.0  0.001115480623447908  \\
			  336.0  0.0009455576094624259  \\
			  337.0  0.0007279129869252033  \\
			  338.0  0.00047752096193772695  \\
			  339.0  0.0002103853779418825  \\
			  340.0  5.743875975219152e-5  \\
			  341.0  0.00031076264366868564  \\
			  342.0  0.0005360742861933929  \\
			  343.0  0.0007222068568552577  \\
			  344.0  0.0008608392745641956  \\
			  345.0  0.0009468089375507011  \\
			  346.0  0.000978227967019763  \\
			  347.0  0.0009564061338709524  \\
			  348.0  0.0008855951684621328  \\
			  349.0  0.000772579162990595  \\
			  350.0  0.0006261435136211579  \\
			  351.0  0.0004564600201420858  \\
			  352.0  0.00027442834195594675  \\
			  353.0  9.101408693384496e-5  \\
			  354.0  8.337841848568399e-5  \\
			  355.0  0.00023946489305057012  \\
			  356.0  0.00036954353937436094  \\
			  357.0  0.00046787064405645466  \\
			  358.0  0.0005308400758694742  \\
			  359.0  0.0005570563492904444  \\
			  360.0  0.000547286928643424  \\
			  361.0  0.0005042950014453523  \\
			  362.0  0.00043256866932200037  \\
			  363.0  0.0003379664366974451  \\
			  364.0  0.00022730376307524537  \\
			  365.0  0.0001079081215472826  \\
			  366.0  1.2813930105505024e-5  \\
			  367.0  0.00012783210091400275  \\
			  368.0  0.00023086338388634238  \\
			  369.0  0.0003166832607282121  \\
			  370.0  0.00038136283386088176  \\
			  371.0  0.0004224176577759539  \\
			  372.0  0.00043886580135129834  \\
			  373.0  0.0004311970504294559  \\
			  374.0  0.00040126004322102264  \\
			  375.0  0.0003520783945350671  \\
			  376.0  0.00028761028884648644  \\
			  377.0  0.0002124684358287262  \\
			  378.0  0.00013161859793316507  \\
			  379.0  5.007509666839923e-5  \\
			  380.0  2.738916383199605e-5  \\
			  381.0  9.650361123742712e-5  \\
			  382.0  0.00015371879947284657  \\
			  383.0  0.00019637769374368603  \\
			  384.0  0.00022281894060697193  \\
			  385.0  0.00023240390703407828  \\
			  386.0  0.0002255070559665508  \\
			  387.0  0.0002034256782892561  \\
			  388.0  0.00016825840302898002  \\
			  389.0  0.00012273921368269444  \\
			  390.0  7.002776888352738e-5  \\
			  391.0  1.3514675866973615e-5  \\
			  392.0  4.335222381767147e-5  \\
			  393.0  9.726970456504275e-5  \\
			  394.0  0.00014526570450361202  \\
			  395.0  0.00018485867829098638  \\
			  396.0  0.00021417706458771657  \\
			  397.0  0.00023203345045113863  \\
			  398.0  0.000237953293206005  \\
			  399.0  0.0002321610216140705  \\
			  400.0  0.0002155279278278735  \\
			  401.0  0.00018948734691528926  \\
			  402.0  0.00015592359977890545  \\
			  403.0  0.0001170504059895746  \\
			  404.0  7.525582322072418e-5  \\
			  405.0  3.292108493512026e-5  \\
			  406.0  7.67107907060385e-6  \\
			  407.0  4.444403843432685e-5  \\
			  408.0  7.562954047252005e-5  \\
			  409.0  9.985474659818258e-5  \\
			  410.0  0.00011620406180132228  \\
			  411.0  0.00012424958527856213  \\
			  412.0  0.00012404902354248192  \\
			  413.0  0.00011611397291224251  \\
			  414.0  0.00010135373366963082  \\
			  415.0  8.100051954031126e-5  \\
			  416.0  5.652181503204462e-5  \\
			  417.0  2.952535285786462e-5  \\
			  418.0  1.6620105575508346e-6  \\
			  419.0  2.5468189534550863e-5  \\
			  420.0  5.040204183398999e-5  \\
			  421.0  7.188667837874193e-5  \\
			  422.0  8.89371068139255e-5  \\
			  423.0  0.00010087533060301113  \\
			  424.0  0.0001073498540199467  \\
			  425.0  0.00010833560743156446  \\
			  426.0  0.00010411547055797669  \\
			  427.0  9.524555033004916e-5  \\
			  428.0  8.250715913694895e-5  \\
			  429.0  6.686003274332046e-5  \\
			  430.0  4.9363071391260364e-5  \\
			  431.0  3.110960928907847e-5  \\
			  432.0  1.3164145781378735e-5  \\
			  433.0  3.4931621413051026e-6  \\
			  434.0  1.801497246505961e-5  \\
			  435.0  2.9739325983565958e-5  \\
			  436.0  3.820319745177733e-5  \\
			  437.0  4.3158784418669e-5  \\
			  438.0  4.4573953234602704e-5  \\
			  439.0  4.261539230745197e-5  \\
			  440.0  3.7623610507851774e-5  \\
			  441.0  3.014680575114478e-5  \\
			  442.0  2.0849167096482812e-5  \\
			  443.0  1.0447291618511774e-5  \\
			  444.0  3.3880547299626955e-7  \\
			  445.0  1.0822209621071609e-5  \\
			  446.0  2.0378355476845846e-5  \\
			  447.0  2.8470876141497196e-5  \\
			  448.0  3.467475851001757e-5  \\
			  449.0  3.869498569735791e-5  \\
			  450.0  4.037808051970945e-5  \\
			  451.0  3.971475132581416e-5  \\
			  452.0  3.683331006196118e-5  \\
			  453.0  3.198485346994752e-5  \\
			  454.0  2.5521961503667587e-5  \\
			  455.0  1.7872881292674475e-5  \\
			  456.0  9.513065558557625e-6  \\
			  457.0  9.406648159246148e-7  \\
			  458.0  7.4944335827797834e-6  \\
			  459.0  1.571858683990266e-5  \\
			  460.0  2.3877533225349124e-5  \\
			  461.0  3.2196386506345214e-5  \\
			  462.0  4.084361539603892e-5  \\
			  463.0  4.984601609848951e-5  \\
			  464.0  5.9062250845671964e-5  \\
			  465.0  6.820336978805086e-5  \\
			  466.0  7.68741060972047e-5  \\
			  467.0  8.462567949954894e-5  \\
			  468.0  9.101007074019041e-5  \\
			  469.0  9.56250476778999e-5  \\
			  470.0  9.815010919250721e-5  \\
			  471.0  9.837309746548546e-5  \\
			  472.0  9.6180860270324e-5  \\
			  473.0  9.166074799175038e-5  \\
			  474.0  8.505172003676796e-5  \\
			  475.0  7.670350201055712e-5  \\
			  476.0  6.704577809028828e-5  \\
			  477.0  5.6563418797178774e-5  \\
			  478.0  4.57721826168733e-5  \\
			  479.0  3.519095523491841e-5  \\
			  480.0  2.531068935689173e-5  \\
			  481.0  1.6563655438391154e-5  \\
			  482.0  9.297728233888388e-6  \\
			  483.0  3.759292068006733e-6  \\
			  484.0  8.606875321465822e-8  \\
			  485.0  1.6909923077949139e-6  \\
			  486.0  1.638918038976835e-6  \\
			  487.0  9.052453733618117e-8  \\
			  488.0  3.2764236759907928e-6  \\
			  489.0  7.64524949927334e-6  \\
			  490.0  1.2887485596184398e-5  \\
			  491.0  1.867393277750498e-5  \\
			  492.0  2.4671432575157282e-5  \\
			  493.0  3.055777724318114e-5  \\
			  494.0  3.602650891991753e-5  \\
			  495.0  4.080601683147001e-5  \\
			  496.0  4.47339053807606e-5  \\
			  497.0  4.770807703887166e-5  \\
			  498.0  4.9665837966636584e-5  \\
			  499.0  5.057898456440213e-5  \\
			  500.0  5.045932488679938e-5  \\
			  501.0  4.936583678044302e-5  \\
			  502.0  4.7406685407921866e-5  \\
			  503.0  4.47305382588208e-5  \\
			  504.0  4.1537504213045636e-5  \\
			  505.0  3.804260859538973e-5  \\
			  506.0  3.4451387282597586e-5  \\
			  507.0  3.0951611599446105e-5  \\
			  508.0  2.7707980408861365e-5  \\
			  509.0  2.485746114696735e-5  \\
			  510.0  2.2504038517306854e-5  \\
			  511.0  2.0713678750682093e-5  \\
			  512.0  1.951110206113208e-5  \\
			  513.0  1.887959785880454e-5  \\
			  514.0  1.876423440105391e-5  \\
			  515.0  1.9077996625815733e-5  \\
			  516.0  1.9709932692276308e-5  \\
			  517.0  2.05343136250727e-5  \\
			  518.0  2.1419956635741376e-5  \\
			  519.0  2.223907268000964e-5  \\
			  520.0  2.287517073361814e-5  \\
			  521.0  2.32296735769536e-5  \\
			  522.0  2.322698782866344e-5  \\
			  523.0  2.2817860486417243e-5  \\
			  524.0  2.1980955856780737e-5  \\
			  525.0  2.0722694503232243e-5  \\
			  526.0  1.9075500230146428e-5  \\
			  527.0  1.7082324547036676e-5  \\
			  528.0  1.4813215165207883e-5  \\
			  529.0  1.2411492046447119e-5  \\
			  530.0  1.0032998063894699e-5  \\
			  531.0  7.812322625115041e-6  \\
			  532.0  5.850381668579927e-6  \\
			  533.0  4.217037302630398e-6  \\
			  534.0  2.9593352563539083e-6  \\
			  535.0  2.1080423015698626e-6  \\
			  536.0  1.679739132305758e-6  \\
			  537.0  1.675545897387266e-6  \\
			  538.0  2.0791043128924277e-6  \\
			  539.0  2.855955658167424e-6  \\
			  540.0  3.955078075877758e-6  \\
			  541.0  5.312156204344721e-6  \\
			  542.0  6.853651788243803e-6  \\
			  543.0  8.500867820384122e-6  \\
			  544.0  1.0173607323021364e-5  \\
			  545.0  1.1793394187062019e-5  \\
			  546.0  1.3286392843633032e-5  \\
			  547.0  1.4586138395691917e-5  \\
			  548.0  1.563606972935537e-5  \\
			  549.0  1.6391740377055602e-5  \\
			  550.0  1.6822523047703584e-5  \\
			  551.0  1.6912630370094797e-5  \\
			  552.0  1.6661331782712136e-5  \\
			  553.0  1.608232308565689e-5  \\
			  554.0  1.5202285528777228e-5  \\
			  555.0  1.4058742090923898e-5  \\
			  556.0  1.2697373102841605e-5  \\
			  557.0  1.1168994167358567e-5  \\
			  558.0  9.512450248970128e-6  \\
			  559.0  7.798226937565943e-6  \\
			  560.0  6.139341116420062e-6  \\
			  561.0  4.563876948626149e-6  \\
			  562.0  3.066723573111116e-6  \\
			  563.0  1.6280051851187862e-6  \\
			  564.0  2.2931936072151733e-7  \\
			  565.0  1.1390452230190183e-6  \\
			  566.0  2.4774256773925613e-6  \\
			  567.0  3.754157123656625e-6  \\
			  568.0  4.944231320757004e-6  \\
			  569.0  6.040108184828137e-6  \\
			  570.0  7.051216805349934e-6  \\
			  571.0  7.997207737518673e-6  \\
			  572.0  8.900191143038701e-6  \\
			  573.0  9.779137145682024e-6  \\
			  574.0  1.064737842893155e-5  \\
			  575.0  1.1512276599026341e-5  \\
			  576.0  1.2375700916927522e-5  \\
			  577.0  1.3234448056151804e-5  \\
			  578.0  1.408041757476005e-5  \\
			  579.0  1.4900798314516894e-5  \\
			  580.0  1.5678600777744357e-5  \\
			  581.0  1.639370462016288e-5  \\
			  582.0  1.7024368786463608e-5  \\
			  583.0  1.7548993901578205e-5  \\
			  584.0  1.7947884704655485e-5  \\
			  585.0  1.8204799169326856e-5  \\
			  586.0  1.8308149958493165e-5  \\
			  587.0  1.8251797113309426e-5  \\
			  588.0  1.803542328000116e-5  \\
			  589.0  1.766451264569511e-5  \\
			  590.0  1.7150279030997838e-5  \\
			  591.0  1.650338033120739e-5  \\
			  592.0  1.574267725301758e-5  \\
			  593.0  1.4890789574242092e-5  \\
			  594.0  1.3971569525129282e-5  \\
			  595.0  1.300937652965923e-5  \\
			  596.0  1.2027904317052863e-5  \\
			  597.0  1.104920061845405e-5  \\
			  598.0  1.0092882821869655e-5  \\
			  599.0  9.175541838800801e-6  \\
			  600.0  8.310332408168094e-6  \\
			  601.0  7.506750814157235e-6  \\
			  602.0  6.7705972380582085e-6  \\
			  603.0  6.1041109834740965e-6  \\
			  604.0  5.5063138559668975e-6  \\
			  605.0  4.9734335003365114e-6  \\
			  606.0  4.496938460123576e-6  \\
			  607.0  4.068573395770788e-6  \\
			  608.0  3.6801087041552763e-6  \\
			  609.0  3.3221595561613936e-6  \\
			  610.0  2.9806327938744393e-6  \\
			  611.0  2.6338418929344523e-6  \\
			  612.0  2.251851246619297e-6  \\
			  613.0  1.800519602223679e-6  \\
			  614.0  1.2465213921664358e-6  \\
			  615.0  5.620449493161902e-7  \\
			  616.0  2.7169680094268675e-7  \\
			  617.0  1.2624788516696185e-6  \\
			  618.0  2.4065913675367534e-6  \\
			  619.0  3.6896617752059878e-6  \\
			  620.0  5.088421288802631e-6  \\
			  621.0  6.573001614107058e-6  \\
			  622.0  8.10936182921586e-6  \\
			  623.0  9.661527137707678e-6  \\
			  624.0  1.1193442079856882e-5  \\
			  625.0  1.2670365617595394e-5  \\
			  626.0  1.4059834949729965e-5  \\
			  627.0  1.5332282560983958e-5  \\
			  628.0  1.646138792576118e-5  \\
			  629.0  1.7423979106366315e-5  \\
			  630.0  1.8203315416040493e-5  \\
			  631.0  1.8785150275080503e-5  \\
			  632.0  1.9158035896367993e-5  \\
			  633.0  1.931371367863789e-5  \\
			  634.0  1.9247588184419614e-5  \\
			  635.0  1.8958982761947055e-5  \\
			  636.0  1.845108572930129e-5  \\
			  637.0  1.773066075214625e-5  \\
			  638.0  1.680765230389036e-5  \\
			  639.0  1.5694792434575325e-5  \\
			  640.0  1.4407419937944164e-5  \\
			  641.0  1.2963772860230608e-5  \\
			  642.0  1.138296429906252e-5  \\
			  643.0  9.68580882389774e-6  \\
			  644.0  7.894437651492526e-6  \\
			  645.0  6.032040749357906e-6  \\
			  646.0  4.122596757651305e-6  \\
			  647.0  2.1905858581574096e-6  \\
			  648.0  2.606862548390662e-7  \\
			  649.0  1.6425443160599473e-6  \\
			  650.0  3.4949981258282905e-6  \\
			  651.0  5.273352932691142e-6  \\
			  652.0  6.9554057245735814e-6  \\
			  653.0  8.520397463058161e-6  \\
			  654.0  9.94954029702945e-6  \\
			  655.0  1.122580912951878e-5  \\
			  656.0  1.2334490342841438e-5  \\
			  657.0  1.32633696587729e-5  \\
			  658.0  1.4002891549239998e-5  \\
			  659.0  1.4546287566607614e-5  \\
			  660.0  1.4889660096742033e-5  \\
			  661.0  1.5033391614391038e-5  \\
			  662.0  1.497901030663468e-5  \\
			  663.0  1.4731283000670373e-5  \\
			  664.0  1.4297728245086407e-5  \\
			  665.0  1.3688453986783791e-5  \\
			  666.0  1.2915948748814177e-5  \\
			  667.0  1.1995028074726293e-5  \\
			  668.0  1.09422639917287e-5  \\
			  669.0  9.775530514606009e-6  \\
			  670.0  8.513646255422535e-6  \\
			  671.0  7.175969059680149e-6  \\
			  672.0  5.7819911507002076e-6  \\
			  673.0  4.350942388590199e-6  \\
			  674.0  2.901412374179881e-6  \\
			  675.0  1.4510034771129901e-6  \\
			  676.0  1.0293143394162728e-8  \\
			  677.0  1.4105595851040135e-6  \\
			  678.0  2.79610940144993e-6  \\
			  679.0  4.129902357093437e-6  \\
			  680.0  5.397501583514265e-6  \\
			  681.0  6.588423089596345e-6  \\
			  682.0  7.696575672369495e-6  \\
			  683.0  8.719526393644459e-6  \\
			  684.0  9.657246165316236e-6  \\
			  685.0  1.0510944068928646e-5  \\
			  686.0  1.1282337233904332e-5  \\
			  687.0  1.1973400874197075e-5  \\
			  688.0  1.2587538109843793e-5  \\
			  689.0  1.3138454286177478e-5  \\
			  690.0  1.3629922331548569e-5  \\
			  691.0  1.406113809048147e-5  \\
			  692.0  1.442952709736806e-5  \\
			  693.0  1.4733304764128535e-5  \\
			  694.0  1.4972884827718914e-5  \\
			  695.0  1.5150972330319622e-5  \\
			  696.0  1.5271724069389902e-5  \\
			  697.0  1.5339568498825357e-5  \\
			  698.0  1.53582085689143e-5  \\
			  699.0  1.5330104197145653e-5  \\
			  700.0  1.525647425284738e-5  \\
			  701.0  1.5137666304321951e-5  \\
			  702.0  1.497366489448814e-5  \\
			  703.0  1.4764538381237933e-5  \\
			  704.0  1.4510713849241662e-5  \\
			  705.0  1.42130680526979e-5  \\
			  706.0  1.3872889633177698e-5  \\
			  707.0  1.3491791696731363e-5  \\
			  708.0  1.3072220425177595e-5  \\
			  709.0  1.261631521987875e-5  \\
			  710.0  1.2126323152340182e-5  \\
			  711.0  1.1604930670385041e-5  \\
			  712.0  1.1055157610569959e-5  \\
			  713.0  1.0480426455794548e-5  \\
			  714.0  9.884680200358495e-6  \\
			  715.0  9.273072221830452e-6  \\
			  716.0  8.643301633899358e-6  \\
			  717.0  7.99318233910369e-6  \\
			  718.0  7.322801198250528e-6  \\
			  719.0  6.635951517358655e-6  \\
			  720.0  5.9404768425196706e-6  \\
			  721.0  5.247521394351933e-6  \\
			  722.0  4.570055370223804e-6  \\
			  723.0  3.92119579405587e-6  \\
			  724.0  3.3127669639881037e-6  \\
			  725.0  2.7543349340236995e-6  \\
			  726.0  2.2527419684553444e-6  \\
			  727.0  1.8120317082868206e-6  \\
			  728.0  1.4335686313138333e-6  \\
			  729.0  1.116655590545112e-6  \\
			  730.0  8.58890572742154e-7  \\
			  731.0  6.565622372819413e-7  \\
			  732.0  5.050929869537415e-7  \\
			  733.0  3.995488130724558e-7  \\
			  734.0  5.545634272886376e-7  \\
			  735.0  1.2346731409322438e-6  \\
			  736.0  2.6475332446343717e-6  \\
			  737.0  4.901365390510418e-6  \\
			  738.0  7.998099371035213e-6  \\
			  739.0  1.1862802323673945e-5  \\
			  740.0  1.6349240830821206e-5  \\
			  741.0  2.1221967261790028e-5  \\
			  742.0  2.6191096556270832e-5  \\
			  743.0  3.094574126623052e-5  \\
			  744.0  3.518664954476605e-5  \\
			  745.0  3.8665028384528164e-5  \\
			  746.0  4.1187951806053777e-5  \\
			  747.0  4.261759891898706e-5  \\
			  748.0  4.28864853682499e-5  \\
			  749.0  4.200417726889054e-5  \\
			  750.0  4.005622193702876e-5  \\
			  751.0  3.7195502766064714e-5  \\
			  752.0  3.362780705159442e-5  \\
			  753.0  2.9593997776407737e-5  \\
			  754.0  2.5351035150071362e-5  \\
			  755.0  2.115358624011188e-5  \\
			  756.0  1.7237416661588252e-5  \\
			  757.0  1.380536568008329e-5  \\
			  758.0  1.1016476007132783e-5  \\
			  759.0  8.978696883254973e-6  \\
			  760.0  7.74540980498103e-6  \\
			  761.0  7.315802836827428e-6  \\
			  762.0  7.638858904377035e-6  \\
			  763.0  8.620471088058122e-6  \\
			  764.0  1.0132994007605859e-5  \\
			  765.0  1.202640881536096e-5  \\
			  766.0  1.4138831451196662e-5  \\
			  767.0  1.63136464950308e-5  \\
			  768.0  1.8412586010883186e-5  \\
			  769.0  2.031895682029896e-5  \\
			  770.0  2.1941334824735282e-5  \\
			  771.0  2.3216758769748312e-5  \\
			  772.0  2.411292971515408e-5  \\
			  773.0  2.4628517078749805e-5  \\
			  774.0  2.479094606873367e-5  \\
			  775.0  2.4651659384397488e-5  \\
			  776.0  2.42794331373603e-5  \\
			  777.0  2.375265777870661e-5  \\
			  778.0  2.3151531243671455e-5  \\
			  779.0  2.2550946565620586e-5  \\
			  780.0  2.2014612014766017e-5  \\
			  781.0  2.159071529654695e-5  \\
			  782.0  2.13092704248453e-5  \\
			  783.0  2.1181160139217566e-5  \\
			  784.0  2.1198789469419707e-5  \\
			  785.0  2.133817405615507e-5  \\
			  786.0  2.1562200964214804e-5  \\
			  787.0  2.182472732540647e-5  \\
			  788.0  2.2075133659091202e-5  \\
			  789.0  2.2262936537942776e-5  \\
			  790.0  2.234208771361908e-5  \\
			  791.0  2.2274642713929133e-5  \\
			  792.0  2.2033557322699506e-5  \\
			  793.0  2.1604461752170522e-5  \\
			  794.0  2.0986352490348483e-5  \\
			  795.0  2.019122974987729e-5  \\
			  796.0  1.9242784821460366e-5  \\
			  797.0  1.8174303216245246e-5  \\
			  798.0  1.7025994068917036e-5  \\
			  799.0  1.5841982313241362e-5  \\
			  800.0  1.4667206011404132e-5  \\
			  801.0  1.3544450271020176e-5  \\
			  802.0  1.2511721491313192e-5  \\
			  803.0  1.1600125488586711e-5  \\
			  804.0  1.0832364298891366e-5  \\
			  805.0  1.0221912739497235e-5  \\
			  806.0  9.772881764051385e-6  \\
			  807.0  9.48052561171651e-6  \\
			  808.0  9.332306734071326e-6  \\
			  809.0  9.309397620119503e-6  \\
			  810.0  9.388477930894673e-6  \\
			  811.0  9.54366705670821e-6  \\
			  812.0  9.755580937879955e-6  \\
			  813.0  1.0000381085457908e-5  \\
			  814.0  1.0252352515382268e-5  \\
			  815.0  1.0488012123341825e-5  \\
			  816.0  1.0689174070841436e-5  \\
			  817.0  1.0844539682337907e-5  \\
			  818.0  1.0949698732009863e-5  \\
			  819.0  1.1005974646326098e-5  \\
			  820.0  1.1018743200372036e-5  \\
			  821.0  1.0995759260724283e-5  \\
			  822.0  1.0945186795562888e-5  \\
			  823.0  1.0878923597188775e-5  \\
			  824.0  1.080643598512571e-5  \\
			  825.0  1.0734193852976063e-5  \\
			  826.0  1.0665927427068214e-5  \\
			  827.0  1.0603055670692596e-5  \\
			  828.0  1.0544940701612961e-5  \\
			  829.0  1.0488937817906837e-5  \\
			  830.0  1.0430429199183259e-5  \\
			  831.0  1.0363042402796488e-5  \\
			  832.0  1.0279143728946894e-5  \\
			  833.0  1.0170562595045528e-5  \\
			  834.0  1.002942029966718e-5  \\
			  835.0  9.84892255524043e-6  \\
			  836.0  9.624010950500036e-6  \\
			  837.0  9.351819536555856e-6  \\
			  838.0  9.031925742410056e-6  \\
			  839.0  8.666409244659434e-6  \\
			  840.0  8.259740481588145e-6  \\
			  841.0  7.818521463503565e-6  \\
			  842.0  7.3511022179848585e-6  \\
			  843.0  6.867098584464458e-6  \\
			  844.0  6.376843529529365e-6  \\
			  845.0  5.890808682430734e-6  \\
			  846.0  5.41903578426844e-6  \\
			  847.0  4.970971985434879e-6  \\
			  848.0  4.5551625681117226e-6  \\
			  849.0  4.1774219146948615e-6  \\
			  850.0  3.841759505013017e-6  \\
			  851.0  3.5501634755776164e-6  \\
			  852.0  3.302664158994324e-6  \\
			  853.0  3.097498203437008e-6  \\
			  854.0  2.931355919073909e-6  \\
			  855.0  2.7997469242201037e-6  \\
			  856.0  2.697702678944838e-6  \\
			  857.0  2.619184379225265e-6  \\
			  858.0  2.5580676974097663e-6  \\
			  859.0  2.5083818809713413e-6  \\
			  860.0  2.4645881339136073e-6  \\
			  861.0  2.4217902146769933e-6  \\
			  862.0  2.3761463428146667e-6  \\
			  863.0  2.3244429947037015e-6  \\
			  864.0  2.2642232578510642e-6  \\
			  865.0  2.193830117242918e-6  \\
			  866.0  2.1123003170972693e-6  \\
			  867.0  2.019245444695904e-6  \\
			  868.0  1.9147161702916776e-6  \\
			  869.0  1.7990652625404145e-6  \\
			  870.0  1.6728222642791969e-6  \\
			  871.0  1.53659058945224e-6  \\
			  872.0  1.3909740674960165e-6  \\
			  873.0  1.2365368059889384e-6  \\
			  874.0  1.0737956682959586e-6  \\
			  875.0  9.032425650799998e-7  \\
			  876.0  7.253911831094559e-7  \\
			  877.0  5.408399452882989e-7  \\
			  878.0  3.5034323352837055e-7  \\
			  879.0  1.5488170776171361e-7  \\
			  880.0  4.4276766322054974e-8  \\
			  881.0  2.4553327772413374e-7  \\
			  882.0  4.469360832327794e-7  \\
			  883.0  6.461859106925314e-7  \\
			  884.0  8.406684189939264e-7  \\
			  885.0  1.02751406778526e-6  \\
			  886.0  1.2036819524705253e-6  \\
			  887.0  1.366062965008293e-6  \\
			  888.0  1.5115957034329175e-6  \\
			  889.0  1.6373888103333907e-6  \\
			  890.0  1.7408414502157454e-6  \\
			  891.0  1.819755313735915e-6  \\
			  892.0  1.8724312772687863e-6  \\
			  893.0  1.8977455799534496e-6  \\
			  894.0  1.8952014499993502e-6  \\
			  895.0  1.8649538904270433e-6  \\
			  896.0  1.8078071618785776e-6  \\
			  897.0  1.725185669016374e-6  \\
			  898.0  1.619081189026822e-6  \\
			  899.0  1.4919797722027153e-6  \\
			  900.0  1.346772912693635e-6  \\
			  901.0  1.1866585743126944e-6  \\
			  902.0  1.0150368210780211e-6  \\
			  903.0  8.354053942465579e-7  \\
			  904.0  6.512599877125979e-7  \\
			  905.0  4.660032550899791e-7  \\
			  906.0  2.828780742806379e-7  \\
			  907.0  1.0484917116256561e-7  \\
			  908.0  6.544233164385762e-8  \\
			  909.0  2.256949891741595e-7  \\
			  910.0  3.739475924575484e-7  \\
			  911.0  5.085731245688064e-7  \\
			  912.0  6.282721692234629e-7  \\
			  913.0  7.32064253046696e-7  \\
			  914.0  8.192767955128122e-7  \\
			  915.0  8.895312118905766e-7  \\
			  916.0  9.427266631507524e-7  \\
			  917.0  9.790224450896026e-7  \\
			  918.0  9.988197810331947e-7  \\
			  919.0  1.002743383410404e-6  \\
			  920.0  9.916233402942105e-7  \\
			  921.0  9.664767141340925e-7  \\
			  922.0  9.284884950459676e-7  \\
			  923.0  8.789914670652903e-7  \\
			  924.0  8.194437192678911e-7  \\
			  925.0  7.514034277618992e-7  \\
			  926.0  6.76500945619647e-7  \\
			  927.0  5.964073197263633e-7  \\
			  928.0  5.128007076226473e-7  \\
			  929.0  4.2733064744335856e-7  \\
			  930.0  3.4158168673680833e-7  \\
			  931.0  2.570372021004239e-7  \\
			  932.0  1.750451433028775e-7  \\
			  933.0  9.678637681757438e-8  \\
			  934.0  3.079294801856214e-8  \\
			  935.0  2.217183454972491e-8  \\
			  936.0  6.563769109720202e-8  \\
			  937.0  1.0380523491879269e-7  \\
			  938.0  1.3935039951309987e-7  \\
			  939.0  1.7297075622280191e-7  \\
			  940.0  2.0412969281115455e-7  \\
			  941.0  2.321239700814945e-7  \\
			  942.0  2.5682601459062104e-7  \\
			  943.0  2.78882740839216e-7  \\
			  944.0  2.9949731774946154e-7  \\
			  945.0  3.2005859760362073e-7  \\
			  946.0  3.4183807238734165e-7  \\
			  947.0  3.6584920321422557e-7  \\
			  948.0  3.928495497192534e-7  \\
			  949.0  4.234108293755015e-7  \\
			  950.0  4.579855040146976e-7  \\
			  951.0  4.969322507697072e-7  \\
			  952.0  5.404996304879525e-7  \\
			  953.0  5.887875845899286e-7  \\
			  954.0  6.419867141887282e-7  \\
			  955.0  6.988547954139552e-7  \\
			  956.0  7.558695571511714e-7  \\
			  957.0  8.096007294491366e-7  \\
			  958.0  8.575642232295516e-7  \\
			  959.0  8.981656757107783e-7  \\
			  960.0  9.303232223661129e-7  \\
			  961.0  9.531947380789061e-7  \\
			  962.0  9.66115571742611e-7  \\
			  963.0  9.686598806914447e-7  \\
			  964.0  9.607146406646097e-7  \\
			  965.0  9.425063871735823e-7  \\
			  966.0  9.145782218425749e-7  \\
			  967.0  8.777377363927053e-7  \\
			  968.0  8.329964796901471e-7  \\
			  969.0  7.81510847697889e-7  \\
			  970.0  7.245278637126997e-7  \\
			  971.0  6.633353516877336e-7  \\
			  972.0  5.992166127763559e-7  \\
			  973.0  5.334094666279538e-7  \\
			  974.0  4.670706038824052e-7  \\
			  975.0  4.012450939454395e-7  \\
			  976.0  3.368418254810588e-7  \\
			  977.0  2.746153964570631e-7  \\
			  978.0  2.151548048416534e-7  \\
			  979.0  1.5887984495450046e-7  \\
			  980.0  1.0604523999830368e-7  \\
			  981.0  5.675225779994224e-8  \\
			  982.0  1.0966776085970988e-8  \\
			  983.0  3.145793748939178e-8  \\
			  984.0  7.075496268496894e-8  \\
			  985.0  1.0721688285575938e-7  \\
			  986.0  1.4116910797327196e-7  \\
			  987.0  1.7294546235227812e-7  \\
			  988.0  2.0286658771938402e-7  \\
			  989.0  2.312219270604065e-7  \\
			  990.0  2.58255387377624e-7  \\
			  991.0  2.8415450471497076e-7  \\
			  992.0  3.090430438459539e-7  \\
			  993.0  3.329762900815729e-7  \\
			  994.0  3.559391171545309e-7  \\
			  995.0  3.778460123119119e-7  \\
			  996.0  3.985430967778493e-7  \\
			  997.0  4.178116007628757e-7  \\
			  998.0  4.353731473886749e-7  \\
			  999.0  4.5089604083671167e-7  \\
			  1000.0  4.6400300468094124e-7  \\
			  1001.0  4.742797914197655e-7  \\
		}
		;\addlegendentry{$d=5,N=10$}
		
		
		\addplot [color={red}, dashed]
		table[row sep={\\}]
		{  	  
			    \\
			1.0  1.913195382240677  \\
			2.0  3.7116470813101863  \\
			3.0  5.560683130886303  \\
			4.0  7.677814808320085  \\
			5.0  10.242955515481626  \\
			6.0  13.200919834672412  \\
			7.0  15.721388655806658  \\
			8.0  15.996399395268359  \\
			9.0  13.237021582922154  \\
			10.0  9.131887659430154  \\
			11.0  5.424107228883311  \\
			12.0  2.5495631910573695  \\
			13.0  0.30240986294590233  \\
			14.0  1.613075539734447  \\
			15.0  3.436191578014622  \\
			16.0  5.334540882292558  \\
			17.0  7.3817540728889  \\
			18.0  9.477773866550216  \\
			19.0  11.235152078169811  \\
			20.0  12.030452512605617  \\
			21.0  11.376262288073772  \\
			22.0  9.415888531600839  \\
			23.0  6.8889998211026295  \\
			24.0  4.476049869371211  \\
			25.0  2.404865314228375  \\
			26.0  0.6213436482921669  \\
			27.0  0.9879755512456387  \\
			28.0  2.5271989800859065  \\
			29.0  4.0628892277557  \\
			30.0  5.59345099028587  \\
			31.0  7.012068358294259  \\
			32.0  8.087965421250262  \\
			33.0  8.53348545162064  \\
			34.0  8.174753598740573  \\
			35.0  7.090371358216066  \\
			36.0  5.556655848312797  \\
			37.0  3.8658527691179954  \\
			38.0  2.206593909115314  \\
			39.0  0.6580431351232562  \\
			40.0  0.7646920520871295  \\
			41.0  2.0654465844902  \\
			42.0  3.2360967433630137  \\
			43.0  4.239143956867991  \\
			44.0  5.0048522108326585  \\
			45.0  5.448056847738656  \\
			46.0  5.503961148687683  \\
			47.0  5.165929062657373  \\
			48.0  4.49636700474618  \\
			49.0  3.6009634061954867  \\
			50.0  2.5873268235292284  \\
			51.0  1.5382120889479982  \\
			52.0  0.5056512680057013  \\
			53.0  0.48116726123026093  \\
			54.0  1.402759777893976  \\
			55.0  2.236745614000808  \\
			56.0  2.950038149512668  \\
			57.0  3.4978200654112768  \\
			58.0  3.8311414421448506  \\
			59.0  3.9120900404295176  \\
			60.0  3.7299487645622156  \\
			61.0  3.3087602323099072  \\
			62.0  2.7011512078098736  \\
			63.0  1.9727167763329965  \\
			64.0  1.1866469056773934  \\
			65.0  0.39532259918316975  \\
			66.0  0.3605773912696068  \\
			67.0  1.0486707188750182  \\
			68.0  1.6409243059951837  \\
			69.0  2.1116828811010215  \\
			70.0  2.438569517013704  \\
			71.0  2.6059734644317882  \\
			72.0  2.6091109470205796  \\
			73.0  2.4559301420218977  \\
			74.0  2.166923876425519  \\
			75.0  1.7712687750084115  \\
			76.0  1.3019295626221636  \\
			77.0  0.7913430376659264  \\
			78.0  0.26898743438056727  \\
			79.0  0.2391441702670555  \\
			80.0  0.7099272391233314  \\
			81.0  1.1223030377906913  \\
			82.0  1.457070530934372  \\
			83.0  1.6976732559421857  \\
			84.0  1.8319640852358996  \\
			85.0  1.8542526705256495  \\
			86.0  1.7667966729234126  \\
			87.0  1.5800267911605081  \\
			88.0  1.3112782796954634  \\
			89.0  0.982466283244237  \\
			90.0  0.6174944375082692  \\
			91.0  0.24008463066531088  \\
			92.0  0.127676839931798  \\
			93.0  0.4661369058851333  \\
			94.0  0.7585202327838262  \\
			95.0  0.9913249790415337  \\
			96.0  1.1547686880102268  \\
			97.0  1.243306228369356  \\
			98.0  1.2560101916436925  \\
			99.0  1.196598247867349  \\
			100.0  1.072987931565608  \\
			101.0  0.8964270964653318  \\
			102.0  0.6803936880320235  \\
			103.0  0.4394741741442526  \\
			104.0  0.1884117741572813  \\
			105.0  0.05857970719194803  \\
			106.0  0.2884642684298034  \\
			107.0  0.48972115327013493  \\
			108.0  0.6527533608951405  \\
			109.0  0.7703002077254614  \\
			110.0  0.8378308207589086  \\
			111.0  0.8538427787918904  \\
			112.0  0.819970767982239  \\
			113.0  0.7408212177249958  \\
			114.0  0.6235509597745603  \\
			115.0  0.47722705814489286  \\
			116.0  0.3120876865835912  \\
			117.0  0.13879375539912706  \\
			118.0  0.032245379871029906  \\
			119.0  0.19143460325476022  \\
			120.0  0.3304615181922935  \\
			121.0  0.4426466591411657  \\
			122.0  0.5232057881680487  \\
			123.0  0.5694136165717965  \\
			124.0  0.5806522358011034  \\
			125.0  0.5583374389137469  \\
			126.0  0.505717544198655  \\
			127.0  0.4275680881003746  \\
			128.0  0.3298054606515393  \\
			129.0  0.21907173031542565  \\
			130.0  0.102305901331457  \\
			131.0  0.013638700040015649  \\
			132.0  0.12233870927937097  \\
			133.0  0.21811011645574493  \\
			134.0  0.2962719279422825  \\
			135.0  0.3533490697846543  \\
			136.0  0.38722083623699083  \\
			137.0  0.3971918573206735  \\
			138.0  0.38397863095227625  \\
			139.0  0.3496078094614757  \\
			140.0  0.2972305502445909  \\
			141.0  0.23087217845692917  \\
			142.0  0.1551420708367285  \\
			143.0  0.07492019424723739  \\
			144.0  0.0049442298237766325  \\
			145.0  0.07991430430141988  \\
			146.0  0.1460047368478879  \\
			147.0  0.19997337474091367  \\
			148.0  0.2394604172374405  \\
			149.0  0.2630663770033534  \\
			150.0  0.2703764612078399  \\
			151.0  0.26192272982563003  \\
			152.0  0.23909756119213088  \\
			153.0  0.20402135930080226  \\
			154.0  0.15937795912237554  \\
			155.0  0.1082295815122274  \\
			156.0  0.05382442893129712  \\
			157.0  0.0005932868331673051  \\
			158.0  0.05195939052311118  \\
			159.0  0.0975491571450563  \\
			160.0  0.1351088054188412  \\
			161.0  0.16295557379807682  \\
			162.0  0.1800441176099982  \\
			163.0  0.18599249266515744  \\
			164.0  0.18107225817039052  \\
			165.0  0.16616064836042746  \\
			166.0  0.1426592818206391  \\
			167.0  0.11238508247686668  \\
			168.0  0.07744202002026233  \\
			169.0  0.04008297654978444  \\
			170.0  0.002570976109189694  \\
			171.0  0.03295167912618738  \\
			172.0  0.06457905226819236  \\
			173.0  0.09073663388128327  \\
			174.0  0.11025166481109858  \\
			175.0  0.12239629705002297  \\
			176.0  0.12690280412648205  \\
			177.0  0.12395168432284104  \\
			178.0  0.11413503345258945  \\
			179.0  0.09839871378399116  \\
			180.0  0.07796790755392709  \\
			181.0  0.054262196200468106  \\
			182.0  0.028804631792607244  \\
			183.0  0.0031304403483898885  \\
			184.0  0.021299523268214632  \\
			185.0  0.04317632924967362  \\
			186.0  0.06140824588112902  \\
			187.0  0.07516915199428603  \\
			188.0  0.08393213459243573  \\
			189.0  0.08748254910512844  \\
			190.0  0.08591313659182853  \\
			191.0  0.07960194695587047  \\
			192.0  0.06917507888725259  \\
			193.0  0.05545718108688261  \\
			194.0  0.039413239225328266  \\
			195.0  0.022085536049890532  \\
			196.0  0.004529756208045117  \\
			197.0  0.012245981158965772  \\
			198.0  0.02733579783686584  \\
			199.0  0.0399816604261465  \\
			200.0  0.049607901302649214  \\
			201.0  0.05584333765229919  \\
			202.0  0.058531066394776905  \\
			203.0  0.057725276391175924  \\
			204.0  0.05367199923686329  \\
			205.0  0.046788205236181296  \\
			206.0  0.03762678394345499  \\
			207.0  0.026837430229299564  \\
			208.0  0.01512460017355694  \\
			209.0  0.0032048637026222274  \\
			210.0  0.008234235382517888  \\
			211.0  0.01857088735514633  \\
			212.0  0.027280005008869342  \\
			213.0  0.03395846664982732  \\
			214.0  0.038341119791459065  \\
			215.0  0.040308181469009  \\
			216.0  0.039883841357624544  \\
			217.0  0.037226746393610004  \\
			218.0  0.03261338899227939  \\
			219.0  0.026415741913948125  \\
			220.0  0.019074737022323793  \\
			221.0  0.011071246139256913  \\
			222.0  0.0028965007156203913  \\
			223.0  0.004976438976503647  \\
			224.0  0.0121185191285496  \\
			225.0  0.01816654734767381  \\
			226.0  0.02284005934098194  \\
			227.0  0.025952504304849452  \\
			228.0  0.027416446183884946  \\
			229.0  0.027242825052319494  \\
			230.0  0.025534461287186783  \\
			231.0  0.02247560381542707  \\
			232.0  0.018316326575843717  \\
			233.0  0.013354674996441242  \\
			234.0  0.007917217324199565  \\
			235.0  0.0023390911190463476  \\
			236.0  0.0030556002501319133  \\
			237.0  0.007971591975288093  \\
			238.0  0.012157217514169823  \\
			239.0  0.015416622630311069  \\
			240.0  0.017617141110807078  \\
			241.0  0.018693717370950488  \\
			242.0  0.0186489821008101  \\
			243.0  0.01754911012712181  \\
			244.0  0.01551636501671866  \\
			245.0  0.012718940065294811  \\
			246.0  0.009358785911544387  \\
			247.0  0.005658246145037751  \\
			248.0  0.0018463078846467946  \\
			249.0  0.0018547426716815324  \\
			250.0  0.00524153116738653  \\
			251.0  0.008139883730996068  \\
			252.0  0.01041344898679059  \\
			253.0  0.011969463708294823  \\
			254.0  0.012761449792776273  \\
			255.0  0.012789051334285548  \\
			256.0  0.012095241697177156  \\
			257.0  0.010761215283504412  \\
			258.0  0.008899584639951627  \\
			259.0  0.006646158960199856  \\
			260.0  0.004150961320817733  \\
			261.0  0.001568981785134538  \\
			262.0  0.0009488203862241015  \\
			263.0  0.003263785742260377  \\
			264.0  0.005256673617828942  \\
			265.0  0.006833362044033698  \\
			266.0  0.007928676011018083  \\
			267.0  0.00850795197250389  \\
			268.0  0.008568053887661539  \\
			269.0  0.008135539916291717  \\
			270.0  0.00726342585062855  \\
			271.0  0.006026615016623558  \\
			272.0  0.004516369396630594  \\
			273.0  0.0028342036602652236  \\
			274.0  0.0010855565027495717  \\
			275.0  0.0006263982947583383  \\
			276.0  0.0022064211983513124  \\
			277.0  0.0035721673256880206  \\
			278.0  0.004658093180645259  \\
			279.0  0.005418225936666218  \\
			280.0  0.005827683444445729  \\
			281.0  0.005882917285980089  \\
			282.0  0.0056007182219033015  \\
			283.0  0.00501614264387252  \\
			284.0  0.004179459762241546  \\
			285.0  0.003152406228338251  \\
			286.0  0.002004015205648814  \\
			287.0  0.0008062781246784635  \\
			288.0  0.0003701079358233181  \\
			289.0  0.001459677379542277  \\
			290.0  0.0024056017870039497  \\
			291.0  0.003162364874791388  \\
			292.0  0.0036977505575619633  \\
			293.0  0.0039939369568053286  \\
			294.0  0.004047690528564475  \\
			295.0  0.003869701749607239  \\
			296.0  0.0034832233335657446  \\
			297.0  0.002922016980397361  \\
			298.0  0.0022278465254480617  \\
			299.0  0.0014476591992514597  \\
			300.0  0.0006306325699939355  \\
			301.0  0.0001753370111358587  \\
			302.0  0.0009257794874272326  \\
			303.0  0.001581820408119294  \\
			304.0  0.002111986575463632  \\
			305.0  0.0024935847224522778  \\
			306.0  0.002713500676426647  \\
			307.0  0.0027684375365443084  \\
			308.0  0.0026645174735476077  \\
			309.0  0.0024164486716574626  \\
			310.0  0.002046244046405918  \\
			311.0  0.001581530367546109  \\
			312.0  0.001053673687369335  \\
			313.0  0.0004958132812246707  \\
			314.0  5.90892012162549e-5  \\
			315.0  0.0005800992648902498  \\
			316.0  0.0010398674611451447  \\
			317.0  0.001416012407167378  \\
			318.0  0.001692130638513818  \\
			319.0  0.001858398040374985  \\
			320.0  0.0019117569653181608  \\
			321.0  0.001855707113645898  \\
			322.0  0.001699738119814059  \\
			323.0  0.0014584570972466329  \\
			324.0  0.001150476729717906  \\
			325.0  0.0007971388652049885  \\
			326.0  0.0004211541297599313  \\
			327.0  4.5239041187448544e-5  \\
			328.0  0.0003091717954636489  \\
			329.0  0.0006230673146388927  \\
			330.0  0.0008808145635758939  \\
			331.0  0.0010708497248774623  \\
			332.0  0.0011861010584279861  \\
			333.0  0.0012241376458756333  \\
			334.0  0.0011870488076292712  \\
			335.0  0.0010810741019004967  \\
			336.0  0.0009160178268111134  \\
			337.0  0.0007044932131241428  \\
			338.0  0.00046104487729518216  \\
			339.0  0.00020123336487982591  \\
			340.0  5.9321022327713e-5  \\
			341.0  0.00030583285782557665  \\
			342.0  0.0005251448588360616  \\
			343.0  0.0007063824858202852  \\
			344.0  0.0008414434873539942  \\
			345.0  0.0009252953924972711  \\
			346.0  0.0009560794865262937  \\
			347.0  0.0009350512720974161  \\
			348.0  0.0008663386965947015  \\
			349.0  0.0007565248958636796  \\
			350.0  0.0006141452308643115  \\
			351.0  0.0004491010704727795  \\
			352.0  0.0002720162657173419  \\
			353.0  9.358638055352571e-5  \\
			354.0  7.603642046366543e-5  \\
			355.0  0.00022779018862331145  \\
			356.0  0.0003541551040423033  \\
			357.0  0.00044949091899865054  \\
			358.0  0.0005102480327877033  \\
			359.0  0.0005350479840242232  \\
			360.0  0.0005246365128317486  \\
			361.0  0.0004817301604712881  \\
			362.0  0.0004107682624678367  \\
			363.0  0.00031751558561348076  \\
			364.0  0.00020866527828080592  \\
			365.0  9.140592865771617e-5  \\
			366.0  2.7013616129314594e-5  \\
			367.0  0.00013969894765677041  \\
			368.0  0.0002404826874669344  \\
			369.0  0.0003242358119820917  \\
			370.0  0.0003871026334777633  \\
			371.0  0.0004266496206390801  \\
			372.0  0.0004419240380635857  \\
			373.0  0.00043341693276152356  \\
			374.0  0.0004029626660438463  \\
			375.0  0.00035355842502947496  \\
			376.0  0.0002891211029678575  \\
			377.0  0.00021421131370746686  \\
			378.0  0.00013373575779377308  \\
			379.0  5.2646916687610826e-5  \\
			380.0  2.434275165510074e-5  \\
			381.0  9.301676237346795e-5  \\
			382.0  0.00014986789379415518  \\
			383.0  0.00019225912504488272  \\
			384.0  0.00021852601503067243  \\
			385.0  0.000228017969203229  \\
			386.0  0.0002210794476667656  \\
			387.0  0.00019897552557296002  \\
			388.0  0.00016375480157339732  \\
			389.0  0.00011813009641338702  \\
			390.0  6.529169687285805e-5  \\
			391.0  8.6664760738301e-6  \\
			392.0  4.82986040805553e-5  \\
			393.0  0.0001023370739666202  \\
			394.0  0.0001505401470433036  \\
			395.0  0.00019051079815668966  \\
			396.0  0.00022041846071448585  \\
			397.0  0.0002390805728097803  \\
			398.0  0.00024599952752328146  \\
			399.0  0.00024136306423561945  \\
			400.0  0.00022600270454275798  \\
			401.0  0.00020131336892033764  \\
			402.0  0.0001691424341716234  \\
			403.0  0.00013165845563021007  \\
			404.0  9.120964304891526e-5  \\
			405.0  5.018117747449052e-5  \\
			406.0  1.085929658023013e-5  \\
			407.0  2.4691025705961144e-5  \\
			408.0  5.4729093419063525e-5  \\
			409.0  7.791771991947007e-5  \\
			410.0  9.337597279850476e-5  \\
			411.0  0.00010070597156827084  \\
			412.0  9.999121734077352e-5  \\
			413.0  9.177420767965152e-5  \\
			414.0  7.69935728614775e-5  \\
			415.0  5.690444568189345e-5  \\
			416.0  3.299094803021153e-5  \\
			417.0  6.866466616991943e-6  \\
			418.0  1.982612998226844e-5  \\
			419.0  4.550917098841309e-5  \\
			420.0  6.87549986451492e-5  \\
			421.0  8.835657411497625e-5  \\
			422.0  0.0001033799703919838  \\
			423.0  0.00011319971540822181  \\
			424.0  0.00011751792663473267  \\
			425.0  0.00011635885892969106  \\
			426.0  0.00011004877403988873  \\
			427.0  9.918004966371717e-5  \\
			428.0  8.456273501089267e-5  \\
			429.0  6.716689785575338e-5  \\
			430.0  4.80594346348705e-5  \\
			431.0  2.8339135295773755e-5  \\
			432.0  9.073706513792057e-6  \\
			433.0  8.757837920468877e-6  \\
			434.0  2.431448667202513e-5  \\
			435.0  3.6927149836466396e-5  \\
			436.0  4.6140446431368864e-5  \\
			437.0  5.1710625282098144e-5  \\
			438.0  5.3610106218281725e-5  \\
			439.0  5.20163951292526e-5  \\
			440.0  4.728890739644329e-5  \\
			441.0  3.989790179823342e-5  \\
			442.0  3.053159611507451e-5  \\
			443.0  2.013182804278802e-5  \\
			444.0  9.870295008434087e-6  \\
			445.0  9.909309497652276e-7  \\
			446.0  5.382220932904152e-6  \\
			447.0  8.4014596295123e-6  \\
			448.0  7.586053893898612e-6  \\
			449.0  2.8483088275024124e-6  \\
			450.0  5.529862289227337e-6  \\
			451.0  1.69529809623111e-5  \\
			452.0  3.058666418436513e-5  \\
			453.0  4.5440477048068534e-5  \\
			454.0  6.0450946234522085e-5  \\
			455.0  7.456357152437698e-5  \\
			456.0  8.680557159163362e-5  \\
			457.0  9.634918857390024e-5  \\
			458.0  0.00010256231057202075  \\
			459.0  0.00010504369964033737  \\
			460.0  0.0001036406683100982  \\
			461.0  9.844827708235422e-5  \\
			462.0  8.97908479432831e-5  \\
			463.0  7.818838369895499e-5  \\
			464.0  6.431190307255878e-5  \\
			465.0  4.8932435458586336e-5  \\
			466.0  3.2868386808611946e-5  \\
			467.0  1.693531387381812e-5  \\
			468.0  1.884921782326565e-6  \\
			469.0  1.1589688156223017e-5  \\
			470.0  2.2870892184603366e-5  \\
			471.0  3.148190416670153e-5  \\
			472.0  3.711801022893201e-5  \\
			473.0  3.965394437705264e-5  \\
			474.0  3.913413566549622e-5  \\
			475.0  3.575402042325884e-5  \\
			476.0  2.9838091340395528e-5  \\
			477.0  2.1816727872712463e-5  \\
			478.0  1.2201399147699792e-5  \\
			479.0  1.5573004464176726e-6  \\
			480.0  9.526645125378287e-6  \\
			481.0  2.046921046490258e-5  \\
			482.0  3.072761527044231e-5  \\
			483.0  3.982529984587686e-5  \\
			484.0  4.737477724991178e-5  \\
			485.0  5.309424766133394e-5  \\
			486.0  5.681730402083879e-5  \\
			487.0  5.84955901108682e-5  \\
			488.0  5.819468553236766e-5  \\
			489.0  5.608382187246173e-5  \\
			490.0  5.24203236367684e-5  \\
			491.0  4.75299171314686e-5  \\
			492.0  4.178424594491447e-5  \\
			493.0  3.557704631252032e-5  \\
			494.0  2.930045098410039e-5  \\
			495.0  2.3322804125556213e-5  \\
			496.0  1.7969197466694272e-5  \\
			497.0  1.3505692792624394e-5  \\
			498.0  1.0123928099460746e-5  \\
			499.0  7.919007917548676e-6  \\
			500.0  6.979031661829334e-6  \\
			501.0  7.325501397743754e-6  \\
			502.0  8.890987046544658e-6  \\
			503.0  1.152002281497533e-5  \\
			504.0  1.4987814427016587e-5  \\
			505.0  1.9026876608725774e-5  \\
			506.0  2.3352985190948322e-5  \\
			507.0  2.7686053068079115e-5  \\
			508.0  3.176551575373982e-5  \\
			509.0  3.5361800999062335e-5  \\
			510.0  3.82854625049469e-5  \\
			511.0  4.039454997156427e-5  \\
			512.0  4.159982398180747e-5  \\
			513.0  4.1867056330770476e-5  \\
			514.0  4.121589617337478e-5  \\
			515.0  3.971532145184082e-5  \\
			516.0  3.7476208114525747e-5  \\
			517.0  3.46418490817938e-5  \\
			518.0  3.1377321416148384e-5  \\
			519.0  2.7858513678844435e-5  \\
			520.0  2.4261478766932783e-5  \\
			521.0  2.0752638718039573e-5  \\
			522.0  1.748025191163778e-5  \\
			523.0  1.455796708590184e-5  \\
			524.0  1.207938829515336e-5  \\
			525.0  1.0183234100216338e-5  \\
			526.0  8.884355207567258e-6  \\
			527.0  8.116597964417183e-6  \\
			528.0  7.802080581782147e-6  \\
			529.0  7.893984958453988e-6  \\
			530.0  8.339975429165326e-6  \\
			531.0  9.057006932157734e-6  \\
			532.0  9.970683263843454e-6  \\
			533.0  1.0985403544093043e-5  \\
			534.0  1.1988781959700465e-5  \\
			535.0  1.2863351105459699e-5  \\
			536.0  1.3499854231194533e-5  \\
			537.0  1.3807844875897567e-5  \\
			538.0  1.3721986712787131e-5  \\
			539.0  1.3204593813876691e-5  \\
			540.0  1.2245721664824225e-5  \\
			541.0  1.0861819090612966e-5  \\
			542.0  9.093323691493623e-6  \\
			543.0  7.001184463035994e-6  \\
			544.0  4.662273543709254e-6  \\
			545.0  2.163869638097872e-6  \\
			546.0  4.0235763770094545e-7  \\
			547.0  2.9463061125178986e-6  \\
			548.0  5.384815046439908e-6  \\
			549.0  7.646064890436079e-6  \\
			550.0  9.672789252107175e-6  \\
			551.0  1.1424240647189136e-5  \\
			552.0  1.2876964377921434e-5  \\
			553.0  1.4024499592268617e-5  \\
			554.0  1.4876160122802188e-5  \\
			555.0  1.5455063386874776e-5  \\
			556.0  1.5795581849690533e-5  \\
			557.0  1.5940394990666016e-5  \\
			558.0  1.593731921056205e-5  \\
			559.0  1.583608908409483e-5  \\
			560.0  1.5685253995239825e-5  \\
			561.0  1.5529340139961867e-5  \\
			562.0  1.5406476721243052e-5  \\
			563.0  1.5346438011454562e-5  \\
			564.0  1.5369073724102637e-5  \\
			565.0  1.548380545540678e-5  \\
			566.0  1.5689498940974614e-5  \\
			567.0  1.597501239934887e-5  \\
			568.0  1.63203145226614e-5  \\
			569.0  1.6698087747452674e-5  \\
			570.0  1.7075708204554206e-5  \\
			571.0  1.741747416673885e-5  \\
			572.0  1.768694484569593e-5  \\
			573.0  1.7849250167783558e-5  \\
			574.0  1.787323839317884e-5  \\
			575.0  1.7733344811340255e-5  \\
			576.0  1.741108454227121e-5  \\
			577.0  1.6896100301600747e-5  \\
			578.0  1.618672396983387e-5  \\
			579.0  1.5290040834063264e-5  \\
			580.0  1.4221474683017455e-5  \\
			581.0  1.300393740838389e-5  \\
			582.0  1.166660955917253e-5  \\
			583.0  1.0243434975580989e-5  \\
			584.0  8.77142440689082e-6  \\
			585.0  7.28886860336813e-6  \\
			586.0  5.833561328772404e-6  \\
			587.0  4.441126602406858e-6  \\
			588.0  3.143534748078347e-6  \\
			589.0  1.9678766287000805e-6  \\
			590.0  9.354478131465927e-7  \\
			591.0  6.117516112542592e-8  \\
			592.0  6.457283018346961e-7  \\
			593.0  1.1879496566184806e-6  \\
			594.0  1.5709763195634476e-6  \\
			595.0  1.8029443003198721e-6  \\
			596.0  1.8972329342616585e-6  \\
			597.0  1.8703962879993668e-6  \\
			598.0  1.7410800208881156e-6  \\
			599.0  1.5288524957524958e-6  \\
			600.0  1.2530533712437437e-6  \\
			601.0  9.317617669150759e-7  \\
			602.0  5.809493016425014e-7  \\
			603.0  2.138511813946851e-7  \\
			604.0  1.594347059884582e-7  \\
			605.0  5.321229073841789e-7  \\
			606.0  9.006992964399366e-7  \\
			607.0  1.2646807982559625e-6  \\
			608.0  1.6262017117697526e-6  \\
			609.0  1.9894605468441996e-6  \\
			610.0  2.3600677920417648e-6  \\
			611.0  2.739079110796824e-6  \\
			612.0  3.1328411636249035e-6  \\
			613.0  3.547309728530104e-6  \\
			614.0  3.987293149645332e-6  \\
			615.0  4.455913796641184e-6  \\
			616.0  4.9541588979903605e-6  \\
			617.0  5.480627967498368e-6  \\
			618.0  6.03149588051446e-6  \\
			619.0  6.600964258111412e-6  \\
			620.0  7.178044479461477e-6  \\
			621.0  7.743759750779045e-6  \\
			622.0  8.269275857478794e-6  \\
			623.0  8.717620461494692e-6  \\
			624.0  9.04791105859507e-6  \\
			625.0  9.22066844110114e-6  \\
			626.0  9.202415089368708e-6  \\
			627.0  8.96863017596533e-6  \\
			628.0  8.505865852704497e-6  \\
			629.0  7.812009878220848e-6  \\
			630.0  6.895421247297333e-6  \\
			631.0  5.773279020071229e-6  \\
			632.0  4.469558957129048e-6  \\
			633.0  3.0129939504727364e-6  \\
			634.0  1.4352667568237933e-6  \\
			635.0  2.3044146886355366e-7  \\
			636.0  1.950532596053891e-6  \\
			637.0  3.6917656717676758e-6  \\
			638.0  5.421819921502615e-6  \\
			639.0  7.10974290002823e-6  \\
			640.0  8.726356153708956e-6  \\
			641.0  1.0244656606210574e-5  \\
			642.0  1.1640221031536737e-5  \\
			643.0  1.2891596707932327e-5  \\
			644.0  1.3980648953624482e-5  \\
			645.0  1.4892834472187919e-5  \\
			646.0  1.5617375389630564e-5  \\
			647.0  1.6147320108840002e-5  \\
			648.0  1.6479489073173594e-5  \\
			649.0  1.661431570067601e-5  \\
			650.0  1.6555468584888126e-5  \\
			651.0  1.6309658334339618e-5  \\
			652.0  1.58865244747591e-5  \\
			653.0  1.529797772555158e-5  \\
			654.0  1.4557893546913757e-5  \\
			655.0  1.3681741422949302e-5  \\
			656.0  1.268622652377978e-5  \\
			657.0  1.1588945147475387e-5  \\
			658.0  1.0408054152831847e-5  \\
			659.0  9.161955333221706e-6  \\
			660.0  7.868997972660377e-6  \\
			661.0  6.547204434741555e-6  \\
			662.0  5.214023398670962e-6  \\
			663.0  3.886116226992048e-6  \\
			664.0  2.5791789098919704e-6  \\
			665.0  1.3078004960039903e-6  \\
			666.0  8.454411803261055e-8  \\
			667.0  1.0788621098293802e-6  \\
			668.0  2.1714873388682654e-6  \\
			669.0  3.1839866142860425e-6  \\
			670.0  4.10841677026962e-6  \\
			671.0  4.9382663112571085e-6  \\
			672.0  5.668468147077917e-6  \\
			673.0  6.295402427919396e-6  \\
			674.0  6.816893349244186e-6  \\
			675.0  7.232197801849756e-6  \\
			676.0  7.541978055903346e-6  \\
			677.0  7.748250526065587e-6  \\
			678.0  7.854305100819564e-6  \\
			679.0  7.864590644518342e-6  \\
			680.0  7.784568855879333e-6  \\
			681.0  7.620538963422619e-6  \\
			682.0  7.379439757721728e-6  \\
			683.0  7.06863725093581e-6  \\
			684.0  6.695706270589775e-6  \\
			685.0  6.268216061110614e-6  \\
			686.0  5.793528828311366e-6  \\
			687.0  5.278619687701573e-6  \\
			688.0  4.729924835334222e-6  \\
			689.0  4.153223060996282e-6  \\
			690.0  3.5535538414386253e-6  \\
			691.0  2.93517363963671e-6  \\
			692.0  2.3015498911641945e-6  \\
			693.0  1.6553907411549145e-6  \\
			694.0  9.987078494198582e-7  \\
			695.0  3.329075061993422e-7  \\
			696.0  3.4109451037271974e-7  \\
			697.0  1.0227401034770704e-6  \\
			698.0  1.711684371442067e-6  \\
			699.0  2.4076451648005965e-6  \\
			700.0  3.110253732879928e-6  \\
			701.0  3.818912238069353e-6  \\
			702.0  4.5326639812926214e-6  \\
			703.0  5.250082016421661e-6  \\
			704.0  5.969180089951241e-6  \\
			705.0  6.687350484438801e-6  \\
			706.0  7.401330342299746e-6  \\
			707.0  8.107198676744809e-6  \\
			708.0  8.80040370981542e-6  \\
			709.0  9.475819811071623e-6  \\
			710.0  1.012783150369366e-5  \\
			711.0  1.0750441387603564e-5  \\
			712.0  1.1337397512048435e-5  \\
			713.0  1.1883197321147167e-5  \\
			714.0  1.237874208310187e-5  \\
			715.0  1.2811049748786257e-5  \\
			716.0  1.316843895665237e-5  \\
			717.0  1.3442591473745993e-5  \\
			718.0  1.3629690740031004e-5  \\
			719.0  1.3730428137057991e-5  \\
			720.0  1.374904973703078e-5  \\
			721.0  1.3691892087315326e-5  \\
			722.0  1.3565901776131132e-5  \\
			723.0  1.3377489815554582e-5  \\
			724.0  1.3131856964028026e-5  \\
			725.0  1.2832749376574118e-5  \\
			726.0  1.2482518446160646e-5  \\
			727.0  1.2082358424576173e-5  \\
			728.0  1.163264133867917e-5  \\
			729.0  1.1133315458427121e-5  \\
			730.0  1.0584354043824062e-5  \\
			731.0  9.986235231410596e-6  \\
			732.0  9.340411922196418e-6  \\
			733.0  8.64971023418556e-6  \\
			734.0  7.918592169031292e-6  \\
			735.0  7.153319302640472e-6  \\
			736.0  6.36681877512166e-6  \\
			737.0  5.587418714302404e-6  \\
			738.0  5.085586841998935e-6  \\
			739.0  5.132192400811177e-6  \\
			740.0  5.924848134051041e-6  \\
			741.0  7.55619481499274e-6  \\
			742.0  1.0012958473637924e-5  \\
			743.0  1.3189107531764943e-5  \\
			744.0  1.691363544021815e-5  \\
			745.0  2.0961281142448875e-5  \\
			746.0  2.5080106159034787e-5  \\
			747.0  2.8986762943033257e-5  \\
			748.0  3.238653068464887e-5  \\
			749.0  3.5013467707236206e-5  \\
			750.0  3.6661152527835604e-5  \\
			751.0  3.720247905191195e-5  \\
			752.0  3.6597410041015074e-5  \\
			753.0  3.48904884508272e-5  \\
			754.0  3.2200993354954096e-5  \\
			755.0  2.8708525936478525e-5  \\
			756.0  2.4636221172359337e-5  \\
			757.0  2.023341899759944e-5  \\
			758.0  1.5757849709392913e-5  \\
			759.0  1.1458747152543923e-5  \\
			760.0  7.56214832939205e-6  \\
			761.0  4.257972286987453e-6  \\
			762.0  1.6900856420360026e-6  \\
			763.0  5.0140662979031495e-8  \\
			764.0  9.264339358346064e-7  \\
			765.0  9.563378144032044e-7  \\
			766.0  2.0632450132533874e-7  \\
			767.0  1.2161325832836523e-6  \\
			768.0  3.1727472058532736e-6  \\
			769.0  5.505972162895262e-6  \\
			770.0  8.05098803035266e-6  \\
			771.0  1.064724942717404e-5  \\
			772.0  1.3148813402053513e-5  \\
			773.0  1.5432817636324004e-5  \\
			774.0  1.740564559740029e-5  \\
			775.0  1.9006504900317875e-5  \\
			776.0  2.020834105024971e-5  \\
			777.0  2.1016094371452964e-5  \\
			778.0  2.146307541630974e-5  \\
			779.0  2.1605145781157498e-5  \\
			780.0  2.151385923093413e-5  \\
			781.0  2.126900107291448e-5  \\
			782.0  2.0951169062753885e-5  \\
			783.0  2.063498163626395e-5  \\
			784.0  2.0383396969661374e-5  \\
			785.0  2.0243496119754263e-5  \\
			786.0  2.0241297085462037e-5  \\
			787.0  2.0393621206105852e-5  \\
			788.0  2.0701645667849065e-5  \\
			789.0  2.1148747021276476e-5  \\
			790.0  2.17015387960563e-5  \\
			791.0  2.2313879332062065e-5  \\
			792.0  2.2932618750953655e-5  \\
			793.0  2.3503537691827652e-5  \\
			794.0  2.3977065388062563e-5  \\
			795.0  2.4311442731598688e-5  \\
			796.0  2.4474923651312786e-5  \\
			797.0  2.4447710558755218e-5  \\
			798.0  2.4222636998654775e-5  \\
			799.0  2.38046081178015e-5  \\
			800.0  2.320935027205215e-5  \\
			801.0  2.2461572621138342e-5  \\
			802.0  2.159264310245978e-5  \\
			803.0  2.063792359718471e-5  \\
			804.0  1.963397261510179e-5  \\
			805.0  1.8615857686677594e-5  \\
			806.0  1.761480456796948e-5  \\
			807.0  1.665635744088935e-5  \\
			808.0  1.57591555640287e-5  \\
			809.0  1.4934365300599338e-5  \\
			810.0  1.4185749457834774e-5  \\
			811.0  1.3510309748557467e-5  \\
			812.0  1.2899404280236637e-5  \\
			813.0  1.2340216182266775e-5  \\
			814.0  1.1817433254091443e-5  \\
			815.0  1.1314994005520869e-5  \\
			816.0  1.0817759292711538e-5  \\
			817.0  1.031298436795653e-5  \\
			818.0  9.791489583293251e-6  \\
			819.0  9.248457261972414e-6  \\
			820.0  8.683816248410242e-6  \\
			821.0  8.101970905460574e-6  \\
			822.0  7.5127794837268674e-6  \\
			823.0  6.930832339189715e-6  \\
			824.0  6.371750466422185e-6  \\
			825.0  5.851430780089654e-6  \\
			826.0  5.385347209876482e-6  \\
			827.0  4.987841724363807e-6  \\
			828.0  4.67126390873067e-6  \\
			829.0  4.445040486993076e-6  \\
			830.0  4.314862626987829e-6  \\
			831.0  4.282162217595976e-6  \\
			832.0  4.3439611010729385e-6  \\
			833.0  4.493087135131696e-6  \\
			834.0  4.718690492810782e-6  \\
			835.0  5.0069721723690395e-6  \\
			836.0  5.342042074570479e-6  \\
			837.0  5.70683723727151e-6  \\
			838.0  6.08404233468745e-6  \\
			839.0  6.456961324251181e-6  \\
			840.0  6.810292886917771e-6  \\
			841.0  7.130768555837785e-6  \\
			842.0  7.40762116348941e-6  \\
			843.0  7.632865152885688e-6  \\
			844.0  7.80138504919242e-6  \\
			845.0  7.910843508381641e-6  \\
			846.0  7.961432830153321e-6  \\
			847.0  7.95576113133995e-6  \\
			848.0  7.898063472182725e-6  \\
			849.0  7.793547113223702e-6  \\
			850.0  7.648147395689377e-6  \\
			851.0  7.468032841575421e-6  \\
			852.0  7.259208626471876e-6  \\
			853.0  7.027200976838278e-6  \\
			854.0  6.776836950833693e-6  \\
			855.0  6.51212502157442e-6  \\
			856.0  6.236232844765255e-6  \\
			857.0  5.951550583962727e-6  \\
			858.0  5.6604243109611625e-6  \\
			859.0  5.3645394265173e-6  \\
			860.0  5.064788412897198e-6  \\
			861.0  4.7620592873327915e-6  \\
			862.0  4.457342135244918e-6  \\
			863.0  4.1518855766960165e-6  \\
			864.0  3.847294829606041e-6  \\
			865.0  3.5455685304792275e-6  \\
			866.0  3.2490763298501457e-6  \\
			867.0  2.960483778476462e-6  \\
			868.0  2.682633070166549e-6  \\
			869.0  2.418391537084224e-6  \\
			870.0  2.1704804159586452e-6  \\
			871.0  1.9412985908961885e-6  \\
			872.0  1.7327561700586858e-6  \\
			873.0  1.5461318397626031e-6  \\
			874.0  1.381965152602952e-6  \\
			875.0  1.239993409159552e-6  \\
			876.0  1.1191374021016932e-6  \\
			877.0  1.0175376255823356e-6  \\
			878.0  9.326382753203901e-7  \\
			879.0  8.613125201421184e-7  \\
			880.0  8.000208095096674e-7  \\
			881.0  7.449908805502835e-7  \\
			882.0  6.924080615682485e-7  \\
			883.0  6.386037395466172e-7  \\
			884.0  5.802309669387781e-7  \\
			885.0  5.14417297388837e-7  \\
			886.0  4.388874947374631e-7  \\
			887.0  3.5205042683477335e-7  \\
			888.0  2.5304764282202136e-7  \\
			889.0  1.417633797922444e-7  \\
			890.0  1.8797904761329876e-8  \\
			891.0  1.1459101591201141e-7  \\
			892.0  2.5657340803480813e-7  \\
			893.0  4.0098488534039366e-7  \\
			894.0  5.397202197574566e-7  \\
			895.0  6.724427382094255e-7  \\
			896.0  8.01344049368931e-7  \\
			897.0  9.278408285688259e-7  \\
			898.0  1.0510470728984788e-6  \\
			899.0  1.168018522639605e-6  \\
			900.0  1.2749247841376278e-6  \\
			901.0  1.3682282080484422e-6  \\
			902.0  1.4453356329817044e-6  \\
			903.0  1.5046567151462669e-6  \\
			904.0  1.545300249257566e-6  \\
			905.0  1.566704290883905e-6  \\
			906.0  1.5683963464883566e-6  \\
			907.0  1.5499357322913438e-6  \\
			908.0  1.5109844886142953e-6  \\
			909.0  1.4514182867575819e-6  \\
			910.0  1.3714099185748375e-6  \\
			911.0  1.27145915191142e-6  \\
			912.0  1.1523787673849317e-6  \\
			913.0  1.0152619574640963e-6  \\
			914.0  8.61453695540577e-7  \\
			915.0  6.925368947199458e-7  \\
			916.0  5.103322779589393e-7  \\
			917.0  3.169033172905532e-7  \\
			918.0  1.1455679191629338e-7  \\
			919.0  9.394975746387026e-8  \\
			920.0  3.0697255998429635e-7  \\
			921.0  5.221438777043951e-7  \\
			922.0  7.363758887097822e-7  \\
			923.0  9.461787587082102e-7  \\
			924.0  1.1480193974570177e-6  \\
			925.0  1.338577210191334e-6  \\
			926.0  1.5148468986659809e-6  \\
			927.0  1.6741666144335504e-6  \\
			928.0  1.814224292699871e-6  \\
			929.0  1.933038066984592e-6  \\
			930.0  2.028966050602023e-6  \\
			931.0  2.1007381031695365e-6  \\
			932.0  2.147494074939871e-6  \\
			933.0  2.168811108170438e-6  \\
			934.0  2.1647118265204976e-6  \\
			935.0  2.1356531104713036e-6  \\
			936.0  2.0825009313473933e-6  \\
			937.0  2.0064966990657198e-6  \\
			938.0  1.9092186073492445e-6  \\
			939.0  1.7925395519933882e-6  \\
			940.0  1.6585814150183378e-6  \\
			941.0  1.5096664986790519e-6  \\
			942.0  1.3482665182137278e-6  \\
			943.0  1.1769501531863132e-6  \\
			944.0  9.98331245461571e-7  \\
			945.0  8.15018493192226e-7  \\
			946.0  6.295687190405528e-7  \\
			947.0  4.444439372334467e-7  \\
			948.0  2.619736510879082e-7  \\
			949.0  8.43228596656232e-8  \\
			950.0  8.653465823812929e-8  \\
			951.0  2.4883675565156816e-7  \\
			952.0  4.0104809200159086e-7  \\
			953.0  5.418703585636409e-7  \\
			954.0  6.702477183381928e-7  \\
			955.0  7.853684002449608e-7  \\
			956.0  8.866628935878993e-7  \\
			957.0  9.737987449632581e-7  \\
			958.0  1.046672715406815e-6  \\
			959.0  1.1053997634906975e-6  \\
			960.0  1.1502995162135207e-6  \\
			961.0  1.1818798580404726e-6  \\
			962.0  1.2008179161293455e-6  \\
			963.0  1.2079384341034964e-6  \\
			964.0  1.2041899236282727e-6  \\
			965.0  1.1906189710552136e-6  \\
			966.0  1.168343130918656e-6  \\
			967.0  1.1385229710960938e-6  \\
			968.0  1.1023161519436896e-6  \\
			969.0  1.0607234837088747e-6  \\
			970.0  1.0149006954687191e-6  \\
			971.0  9.65924535834704e-7  \\
			972.0  9.147939635627613e-7  \\
			973.0  8.624093432540918e-7  \\
			974.0  8.095575083295018e-7  \\
			975.0  7.569017012271621e-7  \\
			976.0  7.049764617009231e-7  \\
			977.0  6.54186729403175e-7  \\
			978.0  6.048106918946619e-7  \\
			979.0  5.571043291498092e-7  \\
			980.0  5.106130137973982e-7  \\
			981.0  4.6495209935254785e-7  \\
			982.0  4.2003632501421306e-7  \\
			983.0  3.759178795913312e-7  \\
			984.0  3.326244719776107e-7  \\
			985.0  2.9006342017560556e-7  \\
			986.0  2.4801645134743037e-7  \\
			987.0  2.0619475671142892e-7  \\
			988.0  1.6430800314545433e-7  \\
			989.0  1.221150287727593e-7  \\
			990.0  7.944669816633515e-8  \\
			991.0  3.620800347961998e-8  \\
			992.0  7.627727599924172e-9  \\
			993.0  5.2022305775399294e-8  \\
			994.0  9.687071421993794e-8  \\
			995.0  1.4199560550431055e-7  \\
			996.0  1.8714153683856993e-7  \\
			997.0  2.3197230632193335e-7  \\
			998.0  2.7607282294288884e-7  \\
			999.0  3.189551646811448e-7  \\
			1000.0  3.600676830946998e-7  \\
			1001.0  3.988059637091445e-7  \\
		}
		;\addlegendentry{$d=5,N=40$}
		
		\addplot [color={black}]
		table[row sep={\\}]
		{  
		   1.0  1.9080981372543802  \\
		2.0  3.703397326440147  \\
		3.0  5.545854535751101  \\
		4.0  7.6497507876949555  \\
		5.0  10.190770405103061  \\
		6.0  13.115292278736126  \\
		7.0  15.611850636037135  \\
		8.0  15.912367459383674  \\
		9.0  13.214130309041426  \\
		10.0  9.147586642620183  \\
		11.0  5.4459333149309135  \\
		12.0  2.5630573768398177  \\
		13.0  0.3041250643750461  \\
		14.0  1.6234256479819253  \\
		15.0  3.4587651068913963  \\
		16.0  5.369907126404713  \\
		17.0  7.430323392064013  \\
		18.0  9.5382937019048  \\
		19.0  11.3026502034379  \\
		20.0  12.097104737246594  \\
		21.0  11.426679958312041  \\
		22.0  9.445184131043243  \\
		23.0  6.903312991611025  \\
		24.0  4.479122359343099  \\
		25.0  2.4036658557553445  \\
		26.0  0.6197489788035893  \\
		27.0  0.9883867830071993  \\
		28.0  2.5249514728444953  \\
		29.0  4.056624761812459  \\
		30.0  5.581952387773285  \\
		31.0  6.994864435879105  \\
		32.0  8.066761991005173  \\
		33.0  8.512637884062732  \\
		34.0  8.159694384130898  \\
		35.0  7.083898718514999  \\
		36.0  5.557740025926968  \\
		37.0  3.871147422244112  \\
		38.0  2.2125662897075427  \\
		39.0  0.661948742419096  \\
		40.0  0.7646306985903851  \\
		41.0  2.0700131254763705  \\
		42.0  3.2452168296288244  \\
		43.0  4.252037360397282  \\
		44.0  5.019913227053214  \\
		45.0  5.4632094174282155  \\
		46.0  5.517334888559329  \\
		47.0  5.176416557270938  \\
		48.0  4.503837663724672  \\
		49.0  3.605822132080123  \\
		50.0  2.590354828339798  \\
		51.0  1.5401649363437095  \\
		52.0  0.5072272719396211  \\
		53.0  0.47942063910468896  \\
		54.0  1.400413245788469  \\
		55.0  2.23353626033066  \\
		56.0  2.9459269578276692  \\
		57.0  3.49306540522513  \\
		58.0  3.82634546808597  \\
		59.0  3.9080479214009536  \\
		60.0  3.7273555008997015  \\
		61.0  3.3079426514308903  \\
		62.0  2.7019530993625605  \\
		63.0  1.9745951472789744  \\
		64.0  1.1888837068975386  \\
		65.0  0.3972394198036205  \\
		66.0  0.3594760238077469  \\
		67.0  1.0486375121759597  \\
		68.0  1.641966974734248  \\
		69.0  2.113594821183168  \\
		70.0  2.4410253358694325  \\
		71.0  2.6085165438192566  \\
		72.0  2.611399427436955  \\
		73.0  2.4577587148657987  \\
		74.0  2.168203833669209  \\
		75.0  1.7720413533239328  \\
		76.0  1.302302475399394  \\
		77.0  0.7914644096626609  \\
		78.0  0.2690171440299738  \\
		79.0  0.2390575563245837  \\
		80.0  0.7096823530509961  \\
		81.0  1.1218585949742907  \\
		82.0  1.4564448246969504  \\
		83.0  1.6969541661537493  \\
		84.0  1.8312807000887692  \\
		85.0  1.8537288906210334  \\
		86.0  1.7665134314740756  \\
		87.0  1.5799980197376717  \\
		88.0  1.311445708880418  \\
		89.0  0.9827178312317388  \\
		90.0  0.6176847267921679  \\
		91.0  0.24007205239551663  \\
		92.0  0.12799903580963104  \\
		93.0  0.4668212002988301  \\
		94.0  0.7595565137494589  \\
		95.0  0.9926357739855627  \\
		96.0  1.1562401196697214  \\
		97.0  1.2448107430183513  \\
		98.0  1.2574324454397563  \\
		99.0  1.1978525032910161  \\
		100.0  1.0740251377303167  \\
		101.0  0.8972242596985827  \\
		102.0  0.6809689514718457  \\
		103.0  0.4398666833171772  \\
		104.0  0.18865737462290844  \\
		105.0  0.05845553137976732  \\
		106.0  0.288432800975438  \\
		107.0  0.48976528263541674  \\
		108.0  0.6528629531403547  \\
		109.0  0.7704704145476713  \\
		110.0  0.8380609077527292  \\
		111.0  0.8541316333039309  \\
		112.0  0.8203086559429462  \\
		113.0  0.7411903941052379  \\
		114.0  0.6239177901444117  \\
		115.0  0.4775487549463627  \\
		116.0  0.31231694505152924  \\
		117.0  0.13888886883157944  \\
		118.0  0.03231066013370566  \\
		119.0  0.19167003803280894  \\
		120.0  0.3308582204258278  \\
		121.0  0.4431783175722323  \\
		122.0  0.5238333194604395  \\
		123.0  0.5700899851725126  \\
		124.0  0.5813310908902054  \\
		125.0  0.5589774134330767  \\
		126.0  0.506285076043971  \\
		127.0  0.4280376383904934  \\
		128.0  0.3301612230942631  \\
		129.0  0.21930244117512776  \\
		130.0  0.10241338930753134  \\
		131.0  0.013640130626143474  \\
		132.0  0.12243221583356542  \\
		133.0  0.21827998583343783  \\
		134.0  0.2965019124285651  \\
		135.0  0.3536241797262767  \\
		136.0  0.3875270169245346  \\
		137.0  0.397515271977652  \\
		138.0  0.38430472028166374  \\
		139.0  0.3499208875606873  \\
		140.0  0.2975147770336938  \\
		141.0  0.23111277552622064  \\
		142.0  0.15532420145309306  \\
		143.0  0.07503203552805425  \\
		144.0  0.004910622928860448  \\
		145.0  0.07996082661294973  \\
		146.0  0.14612910956814698  \\
		147.0  0.20016899038557434  \\
		148.0  0.23971546107456512  \\
		149.0  0.2633678363838111  \\
		150.0  0.2707095816170781  \\
		151.0  0.2622714343022344  \\
		152.0  0.2394468890912771  \\
		153.0  0.20435859099028664  \\
		154.0  0.15969332194224953  \\
		155.0  0.10851696836397731  \\
		156.0  0.05408078500490808  \\
		157.0  0.0003684066590826894  \\
		158.0  0.05176574117758539  \\
		159.0  0.09738662989849567  \\
		160.0  0.1349760528688637  \\
		161.0  0.16285092525818815  \\
		162.0  0.17996661217725418  \\
		163.0  0.18594228250831632  \\
		164.0  0.18105036274607872  \\
		165.0  0.1661686964370331  \\
		166.0  0.14269900980763783  \\
		167.0  0.11245777862048037  \\
		168.0  0.0775479667770402  \\
		169.0  0.04022156899869629  \\
		170.0  0.0027395659954185044  \\
		171.0  0.03275725531196057  \\
		172.0  0.06436400958595276  \\
		173.0  0.09050696470165333  \\
		174.0  0.11001395417987438  \\
		175.0  0.12215762511263856  \\
		176.0  0.1266706211661291  \\
		177.0  0.12373365080635916  \\
		178.0  0.11393875940352992  \\
		179.0  0.0982310751605084  \\
		180.0  0.07783482213454554  \\
		181.0  0.05416819394267905  \\
		182.0  0.028752527478208167  \\
		183.0  0.0031210946921074578  \\
		184.0  0.021267343205421115  \\
		185.0  0.043105926028604455  \\
		186.0  0.06130444608833109  \\
		187.0  0.07503872464649126  \\
		188.0  0.08378260227873485  \\
		189.0  0.08732156988566359  \\
		190.0  0.08574806954675951  \\
		191.0  0.07943953857921615  \\
		192.0  0.06902121953928102  \\
		193.0  0.055316665341523664  \\
		194.0  0.039289751877389756  \\
		195.0  0.021981535324639125  \\
		196.0  0.004446513983380141  \\
		197.0  0.012308257145709121  \\
		198.0  0.027377812468751105  \\
		199.0  0.04000488492711333  \\
		200.0  0.049614390973363745  \\
		201.0  0.05583528510792157  \\
		202.0  0.058510059458940694  \\
		203.0  0.057691824632724466  \\
		204.0  0.053627908156681385  \\
		205.0  0.04673489703111963  \\
		206.0  0.03756573080278271  \\
		207.0  0.026773077894699047  \\
		208.0  0.015061114121253275  \\
		209.0  0.00314590795976267  \\
		210.0  0.0082850594602642  \\
		211.0  0.01861051323112427  \\
		212.0  0.027307193924951696  \\
		213.0  0.033973564458394216  \\
		214.0  0.03834563211272927  \\
		215.0  0.04030420377982181  \\
		216.0  0.03987361192370227  \\
		217.0  0.037212356972172324  \\
		218.0  0.03259663166881893  \\
		219.0  0.026398157339585518  \\
		220.0  0.01905768958157406  \\
		221.0  0.011056012576185381  \\
		222.0  0.0028842536060171963  \\
		223.0  0.004984687639001373  \\
		224.0  0.012122034555736114  \\
		225.0  0.018164999190708422  \\
		226.0  0.02283360612489434  \\
		227.0  0.025941746444784905  \\
		228.0  0.027402309828272905  \\
		229.0  0.027226473114341072  \\
		230.0  0.0255174345460099  \\
		231.0  0.022459280439121813  \\
		232.0  0.0183019607087532  \\
		233.0  0.013343317814833475  \\
		234.0  0.007909495875637596  \\
		235.0  0.0023353917222321816  \\
		236.0  0.0030551465207857465  \\
		237.0  0.00796709308439326  \\
		238.0  0.012149102185542684  \\
		239.0  0.0154053254275635  \\
		240.0  0.017603443014069988  \\
		241.0  0.01867861135133153  \\
		242.0  0.018633354315353685  \\
		243.0  0.017533628692227087  \\
		244.0  0.015501504294634504  \\
		245.0  0.012705062871136617  \\
		246.0  0.009346223096165762  \\
		247.0  0.005647370609505577  \\
		248.0  0.0018374448068799816  \\
		249.0  0.0018616669699668645  \\
		250.0  0.005247396276281469  \\
		251.0  0.008146707255848784  \\
		252.0  0.01042420277497599  \\
		253.0  0.011987327365944666  \\
		254.0  0.012788957374860905  \\
		255.0  0.012827466469144629  \\
		256.0  0.012144267835933798  \\
		257.0  0.010819080294447454  \\
		258.0  0.00896328656730706  \\
		259.0  0.006711863261906948  \\
		260.0  0.004214424592047691  \\
		261.0  0.0016259484979686011  \\
		262.0  0.0009022752747302107  \\
		263.0  0.0032309728534385147  \\
		264.0  0.005240063331561137  \\
		265.0  0.006834349741224665  \\
		266.0  0.007947489216885172  \\
		267.0  0.008544138903142777  \\
		268.0  0.008620332541133775  \\
		269.0  0.008201568089535375  \\
		270.0  0.007339958532515727  \\
		271.0  0.006109743213380558  \\
		272.0  0.00460184350846395  \\
		273.0  0.0029177607338277825  \\
		274.0  0.0011632159867577831  \\
		275.0  0.0005581110344433302  \\
		276.0  0.0021503508055154778  \\
		277.0  0.00353039489364295  \\
		278.0  0.00463199144881257  \\
		279.0  0.0054084955306380085  \\
		280.0  0.005834371126733537  \\
		281.0  0.005905396242757569  \\
		282.0  0.005637687662873569  \\
		283.0  0.005065644612732581  \\
		284.0  0.0042389740993877744  \\
		285.0  0.003219020351775795  \\
		286.0  0.0020745037274499107  \\
		287.0  0.0008774793198084748  \\
		288.0  0.000300813909605905  \\
		289.0  0.0013945659323166852  \\
		290.0  0.0023465364000397077  \\
		291.0  0.003110840461290109  \\
		292.0  0.00365487109064966  \\
		293.0  0.003960361384123973  \\
		294.0  0.004023598828251042  \\
		295.0  0.0038547292984529276  \\
		296.0  0.0034764638441143526  \\
		297.0  0.0029221300461387966  \\
		298.0  0.002233164062290111  \\
		299.0  0.0014563272212762103  \\
		300.0  0.0006401734527019292  \\
		301.0  0.00016733653752042772  \\
		302.0  0.0009213710443915525  \\
		303.0  0.0015825345120360553  \\
		304.0  0.0021187901837884486  \\
		305.0  0.0025068749190947297  \\
		306.0  0.00273313445803893  \\
		307.0  0.0027937621632961396  \\
		308.0  0.002694466665383522  \\
		309.0  0.0024496237033142876  \\
		310.0  0.0020809874626297464  \\
		311.0  0.001616074038846405  \\
		312.0  0.001086293692992524  \\
		313.0  0.0005249607491343154  \\
		314.0  3.469929905546514e-5  \\
		315.0  0.0005613919068917566  \\
		316.0  0.0010274153531963596  \\
		317.0  0.0014100493336377294  \\
		318.0  0.0016925553014394907  \\
		319.0  0.0018647993312057476  \\
		320.0  0.0019234592109783747  \\
		321.0  0.0018718306870724646  \\
		322.0  0.0017192501669163558  \\
		323.0  0.0014802239216929673  \\
		324.0  0.0011733295542111115  \\
		325.0  0.0008199390253806504  \\
		326.0  0.00044284952270989386  \\
		327.0  6.491585891370833e-5  \\
		328.0  0.0002922696016896682  \\
		329.0  0.0006095089896126611  \\
		330.0  0.0008709612210316735  \\
		331.0  0.0010648528540925714  \\
		332.0  0.0011839112188137407  \\
		333.0  0.0012255256107324977  \\
		334.0  0.0011916365556309436  \\
		335.0  0.0010883726588357316  \\
		336.0  0.0009254687225023431  \\
		337.0  0.0007155103263371048  \\
		338.0  0.00047305792760059506  \\
		339.0  0.00021370746703194382  \\
		340.0  4.685530193105802e-5  \\
		341.0  0.000293750232944319  \\
		342.0  0.0005137012513658385  \\
		343.0  0.0006956980886283618  \\
		344.0  0.0008314955256900647  \\
		345.0  0.0009159296438428725  \\
		346.0  0.0009470416756175122  \\
		347.0  0.0009260119357248119  \\
		348.0  0.0008569175411613183  \\
		349.0  0.0007463374584484509  \\
		350.0  0.0006028360834747303  \\
		351.0  0.00043636011612193347  \\
		352.0  0.0002575901241823991  \\
		353.0  7.728510025487493e-5  \\
		354.0  9.433546252788089e-5  \\
		355.0  0.0002481409701302119  \\
		356.0  0.0003765442877628804  \\
		357.0  0.0004738420281995561  \\
		358.0  0.0005364284210258906  \\
		359.0  0.0005628781162345543  \\
		360.0  0.0005539007055873896  \\
		361.0  0.0005121767177878892  \\
		362.0  0.0004420909665460836  \\
		363.0  0.0003493840837484874  \\
		364.0  0.00024074660442024187  \\
		365.0  0.0001233807310332804  \\
		366.0  4.5657746891889895e-6  \\
		367.0  0.00010876808772408334  \\
		368.0  0.000210419402540468  \\
		369.0  0.0002952045189557439  \\
		370.0  0.00035919877896132255  \\
		371.0  0.0003999208637428403  \\
		372.0  0.00041639089524038637  \\
		373.0  0.00040909585917282707  \\
		374.0  0.0003798737268148349  \\
		375.0  0.00033172763381876806  \\
		376.0  0.00026858583988183314  \\
		377.0  0.00019502393222054013  \\
		378.0  0.0001159664757897127  \\
		379.0  3.6385589297497306e-5  \\
		380.0  3.8986568350197955e-5  \\
		381.0  0.00010591585422338896  \\
		382.0  0.00016088155572414406  \\
		383.0  0.00020123909351812513  \\
		384.0  0.0002253230094234293  \\
		385.0  0.0002324894730454849  \\
		386.0  0.00022309721380175772  \\
		387.0  0.00019843237844211932  \\
		388.0  0.00016058478324992002  \\
		389.0  0.00011228540180230089  \\
		390.0  5.6716579844891554e-5  \\
		391.0  2.692667115583367e-6  \\
		392.0  6.24706771823225e-5  \\
		393.0  0.00011930602103958987  \\
		394.0  0.0001702399756056709  \\
		395.0  0.00021276677543755252  \\
		396.0  0.00024495105228304723  \\
		397.0  0.00026553658371537516  \\
		398.0  0.0002739898297504986  \\
		399.0  0.00027048902084449747  \\
		400.0  0.0002558677134356691  \\
		401.0  0.000231524158681291  \\
		402.0  0.00019930683083308194  \\
		403.0  0.00016140225993027646  \\
		404.0  0.00012018519317167797  \\
		405.0  7.804962883377585e-5  \\
		406.0  3.72779996070108e-5  \\
		407.0  7.270024293623777e-8  \\
		408.0  3.2264449700876656e-5  \\
		409.0  5.7951646744602176e-5  \\
		410.0  7.623203731416055e-5  \\
		411.0  8.667210708253873e-5  \\
		412.0  8.930530905530061e-5  \\
		413.0  8.460375461638178e-5  \\
		414.0  7.342616592153739e-5  \\
		415.0  5.6946514515279875e-5  \\
		416.0  3.656876549405274e-5  \\
		417.0  1.383358696820124e-5  \\
		418.0  9.677114342152394e-6  \\
		419.0  3.2432307836422616e-5  \\
		420.0  5.3035676049229764e-5  \\
		421.0  7.02970358928648e-5  \\
		422.0  8.328118047131735e-5  \\
		423.0  9.136075281502406e-5  \\
		424.0  9.42271114874426e-5  \\
		425.0  9.189078616485926e-5  \\
		426.0  8.466345350516154e-5  \\
		427.0  7.312384892759386e-5  \\
		428.0  5.8070426387331406e-5  \\
		429.0  4.046411629867559e-5  \\
		430.0  2.136494632748168e-5  \\
		431.0  1.8664702431609646e-6  \\
		432.0  1.696811194806746e-5  \\
		433.0  3.4164560028293616e-5  \\
		434.0  4.8887848117200426e-5  \\
		435.0  6.0481654745088305e-5  \\
		436.0  6.84954469885675e-5  \\
		437.0  7.26983358397356e-5  \\
		438.0  7.307969312830178e-5  \\
		439.0  6.98372812981969e-5  \\
		440.0  6.335431348827518e-5  \\
		441.0  5.415927542283796e-5  \\
		442.0  4.2886081219135884e-5  \\
		443.0  3.0244686320949824e-5  \\
		444.0  1.7026085105460923e-5  \\
		445.0  4.004726221257347e-6  \\
		446.0  8.107263218007448e-6  \\
		447.0  1.8713570376032245e-5  \\
		448.0  2.735269530970028e-5  \\
		449.0  3.3708058238902175e-5  \\
		450.0  3.7610996332270546e-5  \\
		451.0  3.9038730442670604e-5  \\
		452.0  3.810783838519633e-5  \\
		453.0  3.504191108741329e-5  \\
		454.0  3.001412961218172e-5  \\
		455.0  2.305140209284724e-5  \\
		456.0  1.4100812740105192e-5  \\
		457.0  3.156337633856854e-6  \\
		458.0  9.63223729599596e-6  \\
		459.0  2.3906320893797385e-5  \\
		460.0  3.910354639222823e-5  \\
		461.0  5.450481218259423e-5  \\
		462.0  6.930363376704618e-5  \\
		463.0  8.268143148885118e-5  \\
		464.0  9.387767562776334e-5  \\
		465.0  0.00010224858647065627  \\
		466.0  0.0001073184902003829  \\
		467.0  0.00010879801100917771  \\
		468.0  0.00010660926535277537  \\
		469.0  0.00010088341111727537  \\
		470.0  9.19454554746245e-5  \\
		471.0  8.036452602786884e-5  \\
		472.0  6.686082963904989e-5  \\
		473.0  5.223480485340849e-5  \\
		474.0  3.730785977910425e-5  \\
		475.0  2.2873839697008302e-5  \\
		476.0  9.658399684580239e-6  \\
		477.0  1.7160948484925644e-6  \\
		478.0  1.0759715822918491e-5  \\
		479.0  1.713584926676331e-5  \\
		480.0  2.067145670673602e-5  \\
		481.0  2.135584470981835e-5  \\
		482.0  1.9328957922238783e-5  \\
		483.0  1.486159150334024e-5  \\
		484.0  8.330388136277413e-6  \\
		485.0  1.9018573989436368e-7  \\
		486.0  9.054389305738014e-6  \\
		487.0  1.8876842536667384e-5  \\
		488.0  2.8755432477921525e-5  \\
		489.0  3.819784881563786e-5  \\
		490.0  4.67633069220777e-5  \\
		491.0  5.408136639678837e-5  \\
		492.0  5.986676813995853e-5  \\
		493.0  6.392965254771782e-5  \\
		494.0  6.61500522296601e-5  \\
		495.0  6.663014386653787e-5  \\
		496.0  6.547691759360348e-5  \\
		497.0  6.284934738404635e-5  \\
		498.0  5.8962912961969725e-5  \\
		499.0  5.408984777014893e-5  \\
		500.0  4.854805919889625e-5  \\
		501.0  4.268644038636867e-5  \\
		502.0  3.6856972510248026e-5  \\
		503.0  3.143122144145639e-5  \\
		504.0  2.675258695475472e-5  \\
		505.0  2.308062177559373e-5  \\
		506.0  2.056976629688807e-5  \\
		507.0  1.927234284516269e-5  \\
		508.0  1.9153728030778588e-5  \\
		509.0  2.011009822815649e-5  \\
		510.0  2.1983920947308532e-5  \\
		511.0  2.4576845729261684e-5  \\
		512.0  2.7661789685486864e-5  \\
		513.0  3.099585518441328e-5  \\
		514.0  3.43344048109276e-5  \\
		515.0  3.744535505489601e-5  \\
		516.0  4.0122203693047773e-5  \\
		517.0  4.219449480052073e-5  \\
		518.0  4.3535019974203e-5  \\
		519.0  4.406366559281127e-5  \\
		520.0  4.374821917820741e-5  \\
		521.0  4.260260312238479e-5  \\
		522.0  4.068299780303014e-5  \\
		523.0  3.808225244759339e-5  \\
		524.0  3.4922935783423985e-5  \\
		525.0  3.1349375002473336e-5  \\
		526.0  2.748561874158127e-5  \\
		527.0  2.353532655375256e-5  \\
		528.0  1.9721055679970755e-5  \\
		529.0  1.623722328667412e-5  \\
		530.0  1.3227400637419689e-5  \\
		531.0  1.0781471105477207e-5  \\
		532.0  8.943561320873597e-6  \\
		533.0  7.721723899734193e-6  \\
		534.0  7.094488508911244e-6  \\
		535.0  7.013934583947669e-6  \\
		536.0  7.40749408061356e-6  \\
		537.0  8.180864267999144e-6  \\
		538.0  9.22315515313627e-6  \\
		539.0  1.0413963676978612e-5  \\
		540.0  1.1631244014795197e-5  \\
		541.0  1.2758778246932136e-5  \\
		542.0  1.3692455115142108e-5  \\
		543.0  1.4345060746661542e-5  \\
		544.0  1.4649623655258741e-5  \\
		545.0  1.4561478758770677e-5  \\
		546.0  1.4059187680295217e-5  \\
		547.0  1.3144382486498569e-5  \\
		548.0  1.184055581385028e-5  \\
		549.0  1.0190832090460113e-5  \\
		550.0  8.254806064894351e-6  \\
		551.0  6.104603741658003e-6  \\
		552.0  3.820383426677351e-6  \\
		553.0  1.4854129534026073e-6  \\
		554.0  8.186458374388791e-7  \\
		555.0  3.015983662244416e-6  \\
		556.0  5.0409511370374556e-6  \\
		557.0  6.8411801635642425e-6  \\
		558.0  8.379995155962009e-6  \\
		559.0  9.63710794499379e-6  \\
		560.0  1.0607817061359323e-5  \\
		561.0  1.1302694756770175e-5  \\
		562.0  1.1746114771652706e-5  \\
		563.0  1.1973985080445856e-5  \\
		564.0  1.2030784404526948e-5  \\
		565.0  1.1966111690610516e-5  \\
		566.0  1.1831034785311486e-5  \\
		567.0  1.1674544061548308e-5  \\
		568.0  1.1540387905937375e-5  \\
		569.0  1.146449820778027e-5  \\
		570.0  1.1473136440422127e-5  \\
		571.0  1.1578242464517646e-5  \\
		572.0  1.1782717079724262e-5  \\
		573.0  1.2081171626829663e-5  \\
		574.0  1.2458447411437944e-5  \\
		575.0  1.2891349023449523e-5  \\
		576.0  1.335046896557685e-5  \\
		577.0  1.3802330607496574e-5  \\
		578.0  1.421169797062705e-5  \\
		579.0  1.4543897138005072e-5  \\
		580.0  1.4767005517634241e-5  \\
		581.0  1.4853785557079713e-5  \\
		582.0  1.4783265450186746e-5  \\
		583.0  1.4541896717355201e-5  \\
		584.0  1.4124246552654612e-5  \\
		585.0  1.3533209609399484e-5  \\
		586.0  1.2779751789468138e-5  \\
		587.0  1.1882669088189288e-5  \\
		588.0  1.0866285004311064e-5  \\
		589.0  9.757179264346213e-6  \\
		590.0  8.586905513923496e-6  \\
		591.0  7.389783860768232e-6  \\
		592.0  6.201293782968218e-6  \\
		593.0  5.056220142241246e-6  \\
		594.0  3.986780431460326e-6  \\
		595.0  3.02096470306992e-6  \\
		596.0  2.1812528682585745e-6  \\
		597.0  1.4837948377497723e-6  \\
		598.0  9.306569064108564e-7  \\
		599.0  5.144002718030648e-7  \\
		600.0  2.3426555049741597e-7  \\
		601.0  8.978439205040938e-8  \\
		602.0  7.576004171754078e-8  \\
		603.0  1.8343718992299227e-7  \\
		604.0  3.966576540593551e-7  \\
		605.0  6.945470480203019e-7  \\
		606.0  1.0543095930230958e-6  \\
		607.0  1.4539911238703158e-6  \\
		608.0  1.8744998658655726e-6  \\
		609.0  2.300605428184101e-6  \\
		610.0  2.721070647849878e-6  \\
		611.0  3.1282804370789298e-6  \\
		612.0  3.5177221362096322e-6  \\
		613.0  3.887531324005097e-6  \\
		614.0  4.238151167376336e-6  \\
		615.0  4.572039087372898e-6  \\
		616.0  4.892318013794424e-6  \\
		617.0  5.1987922807650216e-6  \\
		618.0  5.484047870820999e-6  \\
		619.0  5.732323584412409e-6  \\
		620.0  5.92154287907199e-6  \\
		621.0  6.0270478945525776e-6  \\
		622.0  6.025599407772823e-6  \\
		623.0  5.898741063655263e-6  \\
		624.0  5.634740019096284e-6  \\
		625.0  5.229245258673347e-6  \\
		626.0  4.68490091302991e-6  \\
		627.0  4.010167611493406e-6  \\
		628.0  3.2177736699862915e-6  \\
		629.0  2.3231571545467435e-6  \\
		630.0  1.3431677875573249e-6  \\
		631.0  2.9517280876826993e-7  \\
		632.0  8.034128457874745e-7  \\
		633.0  1.935247768517248e-6  \\
		634.0  3.0829651634933767e-6  \\
		635.0  4.228994674754558e-6  \\
		636.0  5.355424361827301e-6  \\
		637.0  6.4439824442507056e-6  \\
		638.0  7.476175513033908e-6  \\
		639.0  8.433581357018043e-6  \\
		640.0  9.298267245616558e-6  \\
		641.0  1.0053289630481655e-5  \\
		642.0  1.0683226834082566e-5  \\
		643.0  1.1174699615404489e-5  \\
		644.0  1.1516843242196642e-5  \\
		645.0  1.1701703816606777e-5  \\
		646.0  1.1724542981841504e-5  \\
		647.0  1.1584040877447985e-5  \\
		648.0  1.1282393894775915e-5  \\
		649.0  1.0825306456377265e-5  \\
		650.0  1.0221877553854903e-5  \\
		651.0  9.48438411591971e-6  \\
		652.0  8.628082180357723e-6  \\
		653.0  7.671247378963744e-6  \\
		654.0  6.633284197451049e-6  \\
		655.0  5.53511895846753e-6  \\
		656.0  4.398472284407457e-6  \\
		657.0  3.2452517315884406e-6  \\
		658.0  2.0969458412373424e-6  \\
		659.0  9.74048592917596e-7  \\
		660.0  1.0445787997385099e-7  \\
		661.0  1.1215395184117672e-6  \\
		662.0  2.062450393290987e-6  \\
		663.0  2.915163826797892e-6  \\
		664.0  3.670150963419439e-6  \\
		665.0  4.320486127915594e-6  \\
		666.0  4.861928521072928e-6  \\
		667.0  5.2927501174387315e-6  \\
		668.0  5.613546408215095e-6  \\
		669.0  5.826999224963015e-6  \\
		670.0  5.9388739573566156e-6  \\
		671.0  5.954961710693844e-6  \\
		672.0  5.8824469281759116e-6  \\
		673.0  5.729464724705808e-6  \\
		674.0  5.504741376452884e-6  \\
		675.0  5.217301309822352e-6  \\
		676.0  4.876180703817624e-6  \\
		677.0  4.490163269412942e-6  \\
		678.0  4.067550864904486e-6  \\
		679.0  3.6159756919873717e-6  \\
		680.0  3.1422555343379753e-6  \\
		681.0  2.6522931100528203e-6  \\
		682.0  2.15101857234056e-6  \\
		683.0  1.6423740891597498e-6  \\
		684.0  1.1293380028662804e-6  \\
		685.0  6.1398418116068e-7  \\
		686.0  9.757167766150191e-8  \\
		687.0  4.1934290673741423e-7  \\
		688.0  9.367775017627803e-7  \\
		689.0  1.4551880581581414e-6  \\
		690.0  1.975330967956093e-6  \\
		691.0  2.49813005652105e-6  \\
		692.0  3.02455270439048e-6  \\
		693.0  3.555499158609723e-6  \\
		694.0  4.091706936423123e-6  \\
		695.0  4.633671455424915e-6  \\
		696.0  5.181582776829533e-6  \\
		697.0  5.7352785643898254e-6  \\
		698.0  6.294210519891961e-6  \\
		699.0  6.857424339911259e-6  \\
		700.0  7.423550449256585e-6  \\
		701.0  7.990804825176184e-6  \\
		702.0  8.556998171965753e-6  \\
		703.0  9.119552990087077e-6  \\
		704.0  9.675527463457489e-6  \\
		705.0  1.0225060224232546e-5  \\
		706.0  1.0777248660990235e-5  \\
		707.0  1.1326561343658988e-5  \\
		708.0  1.1861103723434505e-5  \\
		709.0  1.2368172021119992e-5  \\
		710.0  1.2838037975237946e-5  \\
		711.0  1.3265029805488809e-5  \\
		712.0  1.3646526528040822e-5  \\
		713.0  1.3981139442873308e-5  \\
		714.0  1.4267185768667746e-5  \\
		715.0  1.4502062900569313e-5  \\
		716.0  1.4682640997792815e-5  \\
		717.0  1.4805832298098996e-5  \\
		718.0  1.4869158281598138e-5  \\
		719.0  1.4871068636999013e-5  \\
		720.0  1.4810986649488712e-5  \\
		721.0  1.4689173552029564e-5  \\
		722.0  1.4506541760775992e-5  \\
		723.0  1.4264519318350715e-5  \\
		724.0  1.3965007020768623e-5  \\
		725.0  1.3610412208999461e-5  \\
		726.0  1.3203712912153962e-5  \\
		727.0  1.2748504021955547e-5  \\
		728.0  1.2248996537899134e-5  \\
		729.0  1.1709965101667393e-5  \\
		730.0  1.1215857597475734e-5  \\
		731.0  1.1036232580551924e-5  \\
		732.0  1.14240734489005e-5  \\
		733.0  1.2551089323665081e-5  \\
		734.0  1.4483356106808065e-5  \\
		735.0  1.718406599921418e-5  \\
		736.0  2.05273375529321e-5  \\
		737.0  2.4319647813274983e-5  \\
		738.0  2.832397182081475e-5  \\
		739.0  3.22750860931615e-5  \\
		740.0  3.5899371380758275e-5  \\
		741.0  3.8936975491056165e-5  \\
		742.0  4.116404473739279e-5  \\
		743.0  4.241203728557653e-5  \\
		744.0  4.25815889024877e-5  \\
		745.0  4.164947145141279e-5  \\
		746.0  3.9668358635578646e-5  \\
		747.0  3.676430816282812e-5  \\
		748.0  3.315442572241196e-5  \\
		749.0  2.9062623104529363e-5  \\
		750.0  2.4718412180275974e-5  \\
		751.0  2.0349748250938526e-5  \\
		752.0  1.6176396434461128e-5  \\
		753.0  1.2400821470575282e-5  \\
		754.0  9.196696124591623e-6  \\
		755.0  6.697137705477855e-6  \\
		756.0  4.985318525126241e-6  \\
		757.0  4.08953981062874e-6  \\
		758.0  3.983727355090438e-6  \\
		759.0  4.593072611828066e-6  \\
		760.0  5.803609638757177e-6  \\
		761.0  7.474103782682208e-6  \\
		762.0  9.448699552224597e-6  \\
		763.0  1.1569128186090642e-5  \\
		764.0  1.3685682266192995e-5  \\
		765.0  1.5666476952640887e-5  \\
		766.0  1.7404699909388508e-5  \\
		767.0  1.8823639601290733e-5  \\
		768.0  1.9879337640162425e-5  \\
		769.0  2.0560793088806287e-5  \\
		770.0  2.0887780344493974e-5  \\
		771.0  2.090651866456213e-5  \\
		772.0  2.0683617481662134e-5  \\
		773.0  2.029887587389779e-5  \\
		774.0  1.9837600218685396e-5  \\
		775.0  1.9383114569048283e-5  \\
		776.0  1.9010066488958866e-5  \\
		777.0  1.8779007239389607e-5  \\
		778.0  1.8732566181799604e-5  \\
		779.0  1.889337217563473e-5  \\
		780.0  1.9263718343223106e-5  \\
		781.0  1.9826832743100967e-5  \\
		782.0  2.0549147430202963e-5  \\
		783.0  2.1386611918024936e-5  \\
		784.0  2.228536155148035e-5  \\
		785.0  2.3186711982286575e-5  \\
		786.0  2.4032297269936124e-5  \\
		787.0  2.4768775741863802e-5  \\
		788.0  2.535158611114458e-5  \\
		789.0  2.5747531617986312e-5  \\
		790.0  2.593619653615821e-5  \\
		791.0  2.5910301678953412e-5  \\
		792.0  2.567510860814153e-5  \\
		793.0  2.5247174721838472e-5  \\
		794.0  2.465222372744341e-5  \\
		795.0  2.3922565768566185e-5  \\
		796.0  2.3094276945342997e-5  \\
		797.0  2.2204352561088416e-5  \\
		798.0  2.128804109483416e-5  \\
		799.0  2.0376544651481406e-5  \\
		800.0  1.9495232359713778e-5  \\
		801.0  1.866246303060102e-5  \\
		802.0  1.788905818033992e-5  \\
		803.0  1.717841202106424e-5  \\
		804.0  1.65271765242668e-5  \\
		805.0  1.5926320160750277e-5  \\
		806.0  1.5363281085694442e-5  \\
		807.0  1.4823629376035384e-5  \\
		808.0  1.4291180441898003e-5  \\
		809.0  1.3744306581099157e-5  \\
		810.0  1.3164023900565515e-5  \\
		811.0  1.2537333254440923e-5  \\
		812.0  1.1859355112396382e-5  \\
		813.0  1.1133905542822554e-5  \\
		814.0  1.0372749003929754e-5  \\
		815.0  9.593511453420037e-6  \\
		816.0  8.817119374145755e-6  \\
		817.0  8.065691236836553e-6  \\
		818.0  7.36052784674907e-6  \\
		819.0  6.72055540035627e-6  \\
		820.0  6.1611653003522805e-6  \\
		821.0  5.693401230857545e-6  \\
		822.0  5.323471631997945e-6  \\
		823.0  5.052596700051884e-6  \\
		824.0  4.877205923968918e-6  \\
		825.0  4.7894774113253995e-6  \\
		826.0  4.778166475403412e-6  \\
		827.0  4.829628544175321e-6  \\
		828.0  4.928918260821457e-6  \\
		829.0  5.060843423132001e-6  \\
		830.0  5.210876957446378e-6  \\
		831.0  5.3658621969044095e-6  \\
		832.0  5.514486736122375e-6  \\
		833.0  5.647534029727851e-6  \\
		834.0  5.757944491554119e-6  \\
		835.0  5.840732478798935e-6  \\
		836.0  5.892807358902841e-6  \\
		837.0  5.9127421738673e-6  \\
		838.0  5.900524931511695e-6  \\
		839.0  5.857315462042919e-6  \\
		840.0  5.785219803688076e-6  \\
		841.0  5.687085799712309e-6  \\
		842.0  5.566315948856455e-6  \\
		843.0  5.426691194877634e-6  \\
		844.0  5.272199360453765e-6  \\
		845.0  5.106863954404479e-6  \\
		846.0  4.943007837697049e-6  \\
		847.0  4.78661722839253e-6  \\
		848.0  4.6361971693898604e-6  \\
		849.0  4.488077189912819e-6  \\
		850.0  4.339753035350314e-6  \\
		851.0  4.191015919357595e-6  \\
		852.0  4.043291678395852e-6  \\
		853.0  3.898287519017911e-6  \\
		854.0  3.7569142707091176e-6  \\
		855.0  3.6189247821003904e-6  \\
		856.0  3.4832001279601844e-6  \\
		857.0  3.3483460835585663e-6  \\
		858.0  3.2132545446292647e-6  \\
		859.0  3.0774332141930083e-6  \\
		860.0  2.9410736673246546e-6  \\
		861.0  2.804936967504878e-6  \\
		862.0  2.6701609752864363e-6  \\
		863.0  2.538064520062662e-6  \\
		864.0  2.4099787066812977e-6  \\
		865.0  2.2871021282908933e-6  \\
		866.0  2.17036744837257e-6  \\
		867.0  2.0603120017806482e-6  \\
		868.0  1.956960931609826e-6  \\
		869.0  1.8597382349331927e-6  \\
		870.0  1.7674246145331695e-6  \\
		871.0  1.6793205372560898e-6  \\
		872.0  1.593262073711357e-6  \\
		873.0  1.5063387472224935e-6  \\
		874.0  1.4154366651095484e-6  \\
		875.0  1.3174128875504631e-6  \\
		876.0  1.2093258184558436e-6  \\
		877.0  1.0886411036130125e-6  \\
		878.0  9.534020506511397e-7  \\
		879.0  8.023576491602777e-7  \\
		880.0  6.350431163699353e-7  \\
		881.0  4.5181112890457913e-7  \\
		882.0  2.5381416909364834e-7  \\
		883.0  4.2941936196786785e-8  \\
		884.0  1.7827868885391624e-7  \\
		885.0  4.068117873269809e-7  \\
		886.0  6.392571409346479e-7  \\
		887.0  8.72000529954197e-7  \\
		888.0  1.101359460641009e-6  \\
		889.0  1.3237153678435087e-6  \\
		890.0  1.5356267068643252e-6  \\
		891.0  1.7339190888301967e-6  \\
		892.0  1.9157509766523322e-6  \\
		893.0  2.07865617148865e-6  \\
		894.0  2.220564716511557e-6  \\
		895.0  2.3398065826982728e-6  \\
		896.0  2.435101347754819e-6  \\
		897.0  2.5055386788580866e-6  \\
		898.0  2.550553075668693e-6  \\
		899.0  2.5698968152857437e-6  \\
		900.0  2.5636133278511098e-6  \\
		901.0  2.532013572799417e-6  \\
		902.0  2.475656234621237e-6  \\
		903.0  2.3953323378443183e-6  \\
		904.0  2.292054224536378e-6  \\
		905.0  2.1670480296700545e-6  \\
		906.0  2.0217481845356e-6  \\
		907.0  1.8577933844824117e-6  \\
		908.0  1.6770211882141164e-6  \\
		909.0  1.481461060005071e-6  \\
		910.0  1.2733231289202702e-6  \\
		911.0  1.0549826377834969e-6  \\
		912.0  8.289585761010695e-7  \\
		913.0  5.978860836996481e-7  \\
		914.0  3.644832280616452e-7  \\
		915.0  1.3151191112728448e-7  \\
		916.0  9.826551557122388e-8  \\
		917.0  3.221334247712966e-7  \\
		918.0  5.374712692559897e-7  \\
		919.0  7.418022755903426e-7  \\
		920.0  9.328401773160342e-7  \\
		921.0  1.108531878830276e-6  \\
		922.0  1.2670947818526783e-6  \\
		923.0  1.4070451359284919e-6  \\
		924.0  1.5272150970370306e-6  \\
		925.0  1.6268185659391816e-6  \\
		926.0  1.70543828123596e-6  \\
		927.0  1.7630003230452573e-6  \\
		928.0  1.7997392144562825e-6  \\
		929.0  1.8161634406230518e-6  \\
		930.0  1.813023880265022e-6  \\
		931.0  1.7912835936258978e-6  \\
		932.0  1.7520874131205896e-6  \\
		933.0  1.6967309648564798e-6  \\
		934.0  1.6266298504836034e-6  \\
		935.0  1.5434323410251184e-6  \\
		936.0  1.448698053378718e-6  \\
		937.0  1.3440161723888893e-6  \\
		938.0  1.2309850327478016e-6  \\
		939.0  1.1111918121285923e-6  \\
		940.0  9.861965574445899e-7  \\
		941.0  8.575174257774919e-7  \\
		942.0  7.266179806414106e-7  \\
		943.0  5.948954106860323e-7  \\
		944.0  4.6367090622057794e-7  \\
		945.0  3.341810813808776e-7  \\
		946.0  2.0757076795719038e-7  \\
		947.0  8.48868297834615e-8  \\
		948.0  3.2926908540509873e-8  \\
		949.0  1.45033547719236e-7  \\
		950.0  2.5070582661636893e-7  \\
		951.0  3.4932766952434477e-7  \\
		952.0  4.4039385256469806e-7  \\
		953.0  5.235088305165746e-7  \\
		954.0  5.983834156286566e-7  \\
		955.0  6.648302145061744e-7  \\
		956.0  7.227572811566164e-7  \\
		957.0  7.721604485066916e-7  \\
		958.0  8.13113784480718e-7  \\
		959.0  8.457593556872033e-7  \\
		960.0  8.702953609954675e-7  \\
		961.0  8.869640513892471e-7  \\
		962.0  8.960389290758222e-7  \\
		963.0  8.978124219847563e-7  \\
		964.0  8.925842528211825e-7  \\
		965.0  8.806504307105942e-7  \\
		966.0  8.622945871282137e-7  \\
		967.0  8.377807500186953e-7  \\
		968.0  8.073484545713036e-7  \\
		969.0  7.712105613774173e-7  \\
		970.0  7.295534417767554e-7  \\
		971.0  6.825393450306899e-7  \\
		972.0  6.303113365848286e-7  \\
		973.0  5.729998795176901e-7  \\
		974.0  5.107309784882383e-7  \\
		975.0  4.4363556779450503e-7  \\
		976.0  3.718590389997048e-7  \\
		977.0  2.955713595379325e-7  \\
		978.0  2.1497635064519665e-7  \\
		979.0  1.3032052150947256e-7  \\
		980.0  4.190035291546242e-8  \\
		981.0  4.9931439697117575e-8  \\
		982.0  1.4476198310755815e-7  \\
		983.0  2.4211546262482074e-7  \\
		984.0  3.414528756868368e-7  \\
		985.0  4.4217350170063584e-7  \\
		986.0  5.436181491833718e-7  \\
		987.0  6.450742499871089e-7  \\
		988.0  7.457827580821361e-7  \\
		989.0  8.449462237554294e-7  \\
		990.0  9.41738050855887e-7  \\
		991.0  1.035313168243351e-6  \\
		992.0  1.1248189127644275e-6  \\
		993.0  1.2094069415302813e-6  \\
		994.0  1.2882449304760854e-6  \\
		995.0  1.3605289652973055e-6  \\
		996.0  1.425495314140167e-6  \\
		997.0  1.4824321752063062e-6  \\
		998.0  1.5306907810331956e-6  \\
		999.0  1.5696255808974446e-6  \\
		1000.0  1.5989906384817824e-6  \\
		1001.0  1.6191622717244388e-6  \\
		1002.0  1.630056339534281e-6  \\
		1003.0  1.6313143021785145e-6  \\
		1004.0  1.6225194346380313e-6  \\
		1005.0  1.6033938908740997e-6  \\
		1006.0  1.5738923183565532e-6  \\
		1007.0  1.5341942003501228e-6  \\
		1008.0  1.4846449825685176e-6  \\
		1009.0  1.4256972456439725e-6  \\
		1010.0  1.3578787747939825e-6  \\
		1011.0  1.2817887740584477e-6  \\
		1012.0  1.1981085780660264e-6  \\
		1013.0  1.107611671422934e-6  \\
		1014.0  1.011164096521739e-6  \\
		1015.0  9.097141354162862e-7  \\
		1016.0  8.042745554006976e-7  \\
		1017.0  6.959028886632341e-7  \\
		1018.0  5.856821982486668e-7  \\
		1019.0  4.747043191564123e-7  \\
		1020.0  3.6405449947024066e-7  \\
		1021.0  2.5479713294360387e-7  \\
		1022.0  1.4796147304509776e-7  \\
		1023.0  4.452736444460186e-8  \\
		1024.0  5.4588648240049475e-8  \\
		1025.0  1.4854666870098747e-7  \\
		1026.0  2.3659504498621617e-7  \\
		1027.0  3.180804564853899e-7  \\
		1028.0  3.924556773508111e-7  \\
		1029.0  4.5928503052757617e-7  \\
		1030.0  5.182476403380392e-7  \\
		1031.0  5.691381957622615e-7  \\
		1032.0  6.118656899996657e-7  \\
		1033.0  6.464499880203687e-7  \\
		1034.0  6.730168305295449e-7  \\
		1035.0  6.917911969273664e-7  \\
		1036.0  7.030894481450625e-7  \\
		1037.0  7.073105045020922e-7  \\
		1038.0  7.022605381358868e-7  \\
		1039.0  6.865921187538269e-7  \\
		1040.0  6.621221839764912e-7  \\
		1041.0  6.31850287150939e-7  \\
		1042.0  5.985674010398964e-7  \\
		1043.0  5.646903696108161e-7  \\
		1044.0  4.852404013582975e-7  \\
		1045.0  2.122895464043593e-7  \\
		1046.0  4.916062898706006e-7  \\
		1047.0  1.8860515056792266e-6  \\
		1048.0  4.177754007228865e-6  \\
		1049.0  7.466880455066217e-6  \\
		1050.0  1.1724313384366707e-5  \\
		1051.0  1.6795993934902753e-5  \\
		1052.0  2.24254300390564e-5  \\
		1053.0  2.8285534875294596e-5  \\
		1054.0  3.40131264912931e-5  \\
		1055.0  3.924189716607656e-5  \\
		1056.0  4.3631680476147696e-5  \\
		1057.0  4.689311422494556e-5  \\
		1058.0  4.8807314597606004e-5  \\
		1059.0  4.9240157918703365e-5  \\
		1060.0  4.8150572725121273e-5  \\
		1061.0  4.559221080253993e-5  \\
		1062.0  4.1708176531460166e-5  \\
		1063.0  3.671912276880042e-5  \\
		1064.0  3.090579425675983e-5  \\
		1065.0  2.4587782699517094e-5  \\
		1066.0  1.810066056960049e-5  \\
		1067.0  1.1773693062285902e-5  \\
		1068.0  5.910013587129367e-6  \\
		1069.0  7.705950409448551e-7  \\
		1070.0  3.437293552185496e-6  \\
		1071.0  6.547243134254685e-6  \\
		1072.0  8.468791078461802e-6  \\
		1073.0  9.190671640525826e-6  \\
		1074.0  8.76537122195504e-6  \\
		1075.0  7.294874357608043e-6  \\
		1076.0  4.919279361848604e-6  \\
		1077.0  1.8029203307500657e-6  \\
		1078.0  1.8649213552944178e-6  \\
		1079.0  5.8728401590489056e-6  \\
		1080.0  1.0001408937774697e-5  \\
		1081.0  1.4036774087035362e-5  \\
		1082.0  1.7782694039568286e-5  \\
		1083.0  2.107008167302531e-5  \\
		1084.0  2.376400039886297e-5  \\
		1085.0  2.576840030508594e-5  \\
		1086.0  2.7028816660784658e-5  \\
		1087.0  2.753306055265498e-5  \\
		1088.0  2.7312908803519763e-5  \\
		1089.0  2.6434500590114026e-5  \\
		1090.0  2.4994143094268756e-5  \\
		1091.0  2.311243597854208e-5  \\
		1092.0  2.0926763332989722e-5  \\
		1093.0  1.8582573567568182e-5  \\
		1094.0  1.622422489937913e-5  \\
		1095.0  1.398628578418539e-5  \\
		1096.0  1.19860401703025e-5  \\
		1097.0  1.0317683884423663e-5  \\
		1098.0  9.048434426122692e-6  \\
		1099.0  8.21657970814919e-6  \\
		1100.0  7.831366833993739e-6  \\
	};\addlegendentry{$d=7,N=10$}
				
			\addplot [color={black},dashed]
		table[row sep={\\}]
		{       \\
			1.0  1.8942617910451012  \\
			2.0  3.689682315348001  \\
			3.0  5.53646225623171  \\
			4.0  7.651937329099647  \\
			5.0  10.216662274697914  \\
			6.0  13.17932605574849  \\
			7.0  15.718180395959243  \\
			8.0  16.029614863387067  \\
			9.0  13.293229688565603  \\
			10.0  9.180142731902617  \\
			11.0  5.452912706386423  \\
			12.0  2.5625166000973176  \\
			13.0  0.3053797217864682  \\
			14.0  1.6161363055909457  \\
			15.0  3.44344824061064  \\
			16.0  5.345706530605015  \\
			17.0  7.397486232158611  \\
			18.0  9.498721918493427  \\
			19.0  11.259739477102592  \\
			20.0  12.054252703425671  \\
			21.0  11.390118608896609  \\
			22.0  9.419314058586961  \\
			23.0  6.884561068693503  \\
			24.0  4.470075095784184  \\
			25.0  2.401687226717054  \\
			26.0  0.62247908584171  \\
			27.0  0.9820921549920141  \\
			28.0  2.516195798782969  \\
			29.0  4.047184601322122  \\
			30.0  5.574883534890039  \\
			31.0  6.9943500333757544  \\
			32.0  8.07589070826254  \\
			33.0  8.530963533942487  \\
			34.0  8.182259043523137  \\
			35.0  7.104429893963326  \\
			36.0  5.57234465470438  \\
			37.0  3.879465865937478  \\
			38.0  2.21627268961959  \\
			39.0  0.6632401352300676  \\
			40.0  0.7638330610751141  \\
			41.0  2.068431797933144  \\
			42.0  3.2421934709809053  \\
			43.0  4.247410995320971  \\
			44.0  5.0140326149024705  \\
			45.0  5.4565735484288505  \\
			46.0  5.510413484877686  \\
			47.0  5.169679271439864  \\
			48.0  4.497618762151265  \\
			49.0  3.6005769348017034  \\
			50.0  2.5864468839792836  \\
			51.0  1.5378558163747185  \\
			52.0  0.5064092060083593  \\
			53.0  0.47907913215487063  \\
			54.0  1.399500394501497  \\
			55.0  2.2328701558820727  \\
			56.0  2.9464044725618357  \\
			57.0  3.4954348884002315  \\
			58.0  3.830870455116641  \\
			59.0  3.9143521242880746  \\
			60.0  3.7345109180130214  \\
			61.0  3.3148278296463705  \\
			62.0  2.7076614674904356  \\
			63.0  1.978669391683595  \\
			64.0  1.1913017012980558  \\
			65.0  0.39825500666676267  \\
			66.0  0.35949385421830776  \\
			67.0  1.0493302435243501  \\
			68.0  1.6430487918119843  \\
			69.0  2.1148418811591925  \\
			70.0  2.442254113206354  \\
			71.0  2.6096465663450576  \\
			72.0  2.6123848362916964  \\
			73.0  2.4585844957394065  \\
			74.0  2.1688952984241254  \\
			75.0  1.7726591305089916  \\
			76.0  1.3029197858513306  \\
			77.0  0.7921427000482877  \\
			78.0  0.26976349096991065  \\
			79.0  0.23830798555508476  \\
			80.0  0.7090536072240141  \\
			81.0  1.1214948706854706  \\
			82.0  1.4564923304964184  \\
			83.0  1.6974943355047554  \\
			84.0  1.8323108484783392  \\
			85.0  1.855146978717274  \\
			86.0  1.768150221499779  \\
			87.0  1.5816557764623989  \\
			88.0  1.3129499718651778  \\
			89.0  0.9839488930984864  \\
			90.0  0.6185949773909908  \\
			91.0  0.24067262041673718  \\
			92.0  0.12765925940564343  \\
			93.0  0.4666780360731628  \\
			94.0  0.7595468875010116  \\
			95.0  0.992710190788878  \\
			96.0  1.1563642974303874  \\
			97.0  1.2449675403989233  \\
			98.0  1.2576133408207701  \\
			99.0  1.1980507950894  \\
			100.0  1.074234533883467  \\
			101.0  0.897453764319448  \\
			102.0  0.6812139770109504  \\
			103.0  0.4400866381523955  \\
			104.0  0.18883857263354648  \\
			105.0  0.058341661510396846  \\
			106.0  0.2884225851580755  \\
			107.0  0.4898847862199625  \\
			108.0  0.6531329161296695  \\
			109.0  0.7708982270946558  \\
			110.0  0.838635800992455  \\
			111.0  0.8548176049126284  \\
			112.0  0.8210525119885791  \\
			113.0  0.7419299352440937  \\
			114.0  0.6245979657434524  \\
			115.0  0.47812601053786613  \\
			116.0  0.3127664824636888  \\
			117.0  0.13920093021657573  \\
			118.0  0.0321300333191003  \\
			119.0  0.19160729427094506  \\
			120.0  0.33089382475912116  \\
			121.0  0.443291545594827  \\
			122.0  0.5240075010418606  \\
			123.0  0.5703118968660379  \\
			124.0  0.5815900250275  \\
			125.0  0.5592643749800131  \\
			126.0  0.5065922664394445  \\
			127.0  0.4283581613801413  \\
			128.0  0.33048956953249736  \\
			129.0  0.21963648611074144  \\
			130.0  0.10274766456378581  \\
			131.0  0.013321224662990632  \\
			132.0  0.12215026006811983  \\
			133.0  0.21805752546808707  \\
			134.0  0.2963553043965418  \\
			135.0  0.35356071250579746  \\
			136.0  0.3875451744879681  \\
			137.0  0.39760590325113715  \\
			138.0  0.3844536093020798  \\
			139.0  0.35011010534467657  \\
			140.0  0.2977245779900902  \\
			141.0  0.23132534556898854  \\
			142.0  0.1555257193592106  \\
			143.0  0.07521118037289716  \\
			144.0  0.004761558960618899  \\
			145.0  0.07984652955763388  \\
			146.0  0.14605028132946643  \\
			147.0  0.20012232327748433  \\
			148.0  0.2396965447027439  \\
			149.0  0.2633719612567518  \\
			150.0  0.2707304355909111  \\
			151.0  0.262303875683874  \\
			152.0  0.23948668396087683  \\
			153.0  0.204401872985271  \\
			154.0  0.15973610152191176  \\
			155.0  0.1085543436271151  \\
			156.0  0.054107560030733075  \\
			157.0  0.00035629923439717205  \\
			158.0  0.05176998865700572  \\
			159.0  0.09740500541276767  \\
			160.0  0.13500438581386479  \\
			161.0  0.16288345911402607  \\
			162.0  0.1799954843001496  \\
			163.0  0.18595779710659296  \\
			164.0  0.18104311108744908  \\
			165.0  0.1661285276754498  \\
			166.0  0.14261829593763192  \\
			167.0  0.11233137224404498  \\
			168.0  0.07737501744426226  \\
			169.0  0.040003400540775766  \\
			170.0  0.0024817147616777355  \\
			171.0  0.03304617428743685  \\
			172.0  0.06467318741147893  \\
			173.0  0.09082435089809632  \\
			174.0  0.11032722862951992  \\
			175.0  0.12245501446971906  \\
			176.0  0.1269413519782404  \\
			177.0  0.12396851018339361  \\
			178.0  0.11413037697335485  \\
			179.0  0.09837421077400285  \\
			180.0  0.07792642438749524  \\
			181.0  0.05420802445456657  \\
			182.0  0.028742231612386746  \\
			183.0  0.003064347257449259  \\
			184.0  0.02136529554513508  \\
			185.0  0.043238443173830104  \\
			186.0  0.06146370900325576  \\
			187.0  0.0752159798795814  \\
			188.0  0.08396889762102298  \\
			189.0  0.08750760144071634  \\
			190.0  0.08592503231016531  \\
			191.0  0.07959965421589585  \\
			192.0  0.06915823327588831  \\
			193.0  0.055426250781440305  \\
			194.0  0.03936957554347219  \\
			195.0  0.02203132518854975  \\
			196.0  0.00446812525221798  \\
			197.0  0.012311740689913198  \\
			198.0  0.02740288102067818  \\
			199.0  0.040047369170304395  \\
			200.0  0.0496695366950404  \\
			201.0  0.05589814386206565  \\
			202.0  0.058575514754026586  \\
			203.0  0.057754091697404336  \\
			204.0  0.053682389465683454  \\
			205.0  0.04677839875642242  \\
			206.0  0.03759885705287491  \\
			207.0  0.0267926900753002  \\
			208.0  0.015065522124114624  \\
			209.0  0.003134749532846294  \\
			210.0  0.008311582754576177  \\
			211.0  0.01865190638369173  \\
			212.0  0.027362260358380436  \\
			213.0  0.034040310707884665  \\
			214.0  0.038421281036530315  \\
			215.0  0.0403853520576987  \\
			216.0  0.03995655909296985  \\
			217.0  0.0372935149066845  \\
			218.0  0.032672915588717905  \\
			219.0  0.026467165466941805  \\
			220.0  0.019117762247746386  \\
			221.0  0.011106240525282807  \\
			222.0  0.0029242527875917176  \\
			223.0  0.004954877596925097  \\
			224.0  0.01210183493142262  \\
			225.0  0.018153332882377842  \\
			226.0  0.022828960369676427  \\
			227.0  0.025942348673792175  \\
			228.0  0.027406293710013935  \\
			229.0  0.027231992186729878  \\
			230.0  0.025522753619918438  \\
			231.0  0.022462870811476063  \\
			232.0  0.01830256263771679  \\
			233.0  0.013340047033443131  \\
			234.0  0.007901973562096704  \\
			235.0  0.0023235919466915948  \\
			236.0  0.0030709445175048588  \\
			237.0  0.007986350738777922  \\
			238.0  0.012171235541768369  \\
			239.0  0.01542971285158493  \\
			240.0  0.017629452671868787  \\
			241.0  0.018705403016199044  \\
			242.0  0.018659483291751367  \\
			243.0  0.017556698897332454  \\
			244.0  0.015518164261573517  \\
			245.0  0.01271128310075459  \\
			246.0  0.0093377688426984  \\
			247.0  0.005620303838176071  \\
			248.0  0.0017887007824708985  \\
			249.0  0.001933586011118917  \\
			250.0  0.005341829602358006  \\
			251.0  0.008260625197544814  \\
			252.0  0.010552196356250399  \\
			253.0  0.012122079572108877  \\
			254.0  0.012922021922811326  \\
			255.0  0.012950093293367696  \\
			256.0  0.012248171536600518  \\
			257.0  0.010897069486761342  \\
			258.0  0.00900958055778153  \\
			259.0  0.006723154072673555  \\
			260.0  0.004189680557116052  \\
			261.0  0.0015662453602745968  \\
			262.0  0.00099386101014754  \\
			263.0  0.003349516575173123  \\
			264.0  0.005379158318892775  \\
			265.0  0.006986526207400877  \\
			266.0  0.008104696094891811  \\
			267.0  0.00869822190873102  \\
			268.0  0.008763372225209547  \\
			269.0  0.008326554171283862  \\
			270.0  0.0074411140315194845  \\
			271.0  0.006182795434639989  \\
			272.0  0.004644131211760657  \\
			273.0  0.0029282752762969985  \\
			274.0  0.0011425589020619988  \\
			275.0  0.0006078293352974586  \\
			276.0  0.002225677534938016  \\
			277.0  0.0036268392626973302  \\
			278.0  0.004744230744252818  \\
			279.0  0.005530652172971615  \\
			280.0  0.005960326890883237  \\
			281.0  0.006029142519398016  \\
			282.0  0.005753644957704859  \\
			283.0  0.005168961973925721  \\
			284.0  0.00432580853295575  \\
			285.0  0.0032866985199441847  \\
			286.0  0.002121675709172807  \\
			287.0  0.0009038981427796775  \\
			288.0  0.0002946796785783419  \\
			289.0  0.0014073036430621044  \\
			290.0  0.002375902571836737  \\
			291.0  0.003153871794767288  \\
			292.0  0.003708068516175327  \\
			293.0  0.004019940205679891  \\
			294.0  0.004085750618201566  \\
			295.0  0.003915949619709094  \\
			296.0  0.003533772593496174  \\
			297.0  0.002973166807137923  \\
			298.0  0.0022762834917363253  \\
			299.0  0.0014900494266792811  \\
			300.0  0.0006636916141973183  \\
			301.0  0.00015401628644849666  \\
			302.0  0.0009174302052883035  \\
			303.0  0.0015864413525474475  \\
			304.0  0.002128452851188256  \\
			305.0  0.002519815396136191  \\
			306.0  0.0027466838340533934  \\
			307.0  0.0028052262135883762  \\
			308.0  0.0027013824595823028  \\
			309.0  0.002449937091884195  \\
			310.0  0.0020731756177886523  \\
			311.0  0.001599223058785293  \\
			312.0  0.0010601602936876238  \\
			313.0  0.0004899721165839478  \\
			314.0  7.748398122819287e-5  \\
			315.0  0.0006103810064387928  \\
			316.0  0.0010806051255039574  \\
			317.0  0.0014651383125267074  \\
			318.0  0.0017470798264677758  \\
			319.0  0.0019162670797055069  \\
			320.0  0.001969480832995617  \\
			321.0  0.0019102446820670888  \\
			322.0  0.0017482522220781897  \\
			323.0  0.001498475245864682  \\
			324.0  0.0011800217276679427  \\
			325.0  0.0008148226534710023  \\
			326.0  0.0004262336480035213  \\
			327.0  3.762119979895224e-5  \\
			328.0  0.00032895867851810636  \\
			329.0  0.0006539311524617835  \\
			330.0  0.0009211720018576963  \\
			331.0  0.001118729780510875  \\
			332.0  0.0012392713368157174  \\
			333.0  0.001280239592414502  \\
			334.0  0.0012437305117450855  \\
			335.0  0.0011361122728406382  \\
			336.0  0.0009674230231115304  \\
			337.0  0.0007505939865704688  \\
			338.0  0.0005005518883530723  \\
			339.0  0.00023325849737315313  \\
			340.0  3.525215626196324e-5  \\
			341.0  0.00028978722693948555  \\
			342.0  0.000516823593874157  \\
			343.0  0.0007051701402344579  \\
			344.0  0.0008464717565829292  \\
			345.0  0.0009355217305432688  \\
			346.0  0.000970377079206793  \\
			347.0  0.0009522814143803863  \\
			348.0  0.0008854066109103893  \\
			349.0  0.0007764456339794228  \\
			350.0  0.0006341006294269306  \\
			351.0  0.0004684636062592438  \\
			352.0  0.0002903574965843878  \\
			353.0  0.00011067622265664304  \\
			354.0  6.023949008734285e-5  \\
			355.0  0.00021315839498159658  \\
			356.0  0.0003404205656723158  \\
			357.0  0.0004362854160923919  \\
			358.0  0.0004971512048584254  \\
			359.0  0.0005216408296700672  \\
			360.0  0.0005105510990812222  \\
			361.0  0.00046667864433990304  \\
			362.0  0.00039454089015158685  \\
			363.0  0.00030001237827305643  \\
			364.0  0.00018992853616094793  \\
			365.0  7.164272865605623e-5  \\
			366.0  4.745400094339979e-5  \\
			367.0  0.00016034107971987666  \\
			368.0  0.0002607491228439383  \\
			369.0  0.00034347532979854843  \\
			370.0  0.0004046218114079102  \\
			371.0  0.00044169859858254087  \\
			372.0  0.00045375195957213503  \\
			373.0  0.00044133063435560285  \\
			374.0  0.0004063683434293507  \\
			375.0  0.00035199134481516574  \\
			376.0  0.0002822687125764269  \\
			377.0  0.00020192483509619662  \\
			378.0  0.00011603297009110078  \\
			379.0  2.9707717770257197e-5  \\
			380.0  5.218691440576623e-5  \\
			381.0  0.00012530230163729298  \\
			382.0  0.00018601602738242733  \\
			383.0  0.0002315998008353033  \\
			384.0  0.0002603243366032033  \\
			385.0  0.0002715014904546485  \\
			386.0  0.0002654650446521361  \\
			387.0  0.00024349453153174453  \\
			388.0  0.0002076896897779145  \\
			389.0  0.00016080555434442058  \\
			390.0  0.00010605985240899754  \\
			391.0  4.692526466995284e-5  \\
			392.0  1.3080774637902416e-5  \\
			393.0  7.059668508839273e-5  \\
			394.0  0.00012259696351758697  \\
			395.0  0.00016656367476398232  \\
			396.0  0.000200529590602022  \\
			397.0  0.00022318926013060588  \\
			398.0  0.00023395798538731154  \\
			399.0  0.00023297062336294483  \\
			400.0  0.00022102946349895344  \\
			401.0  0.0001995128453853069  \\
			402.0  0.00017025718816079456  \\
			403.0  0.00013541698337126416  \\
			404.0  9.733551487537454e-5  \\
			405.0  5.841208140254972e-5  \\
			406.0  2.096273685126734e-5  \\
			407.0  1.2935806962556514e-5  \\
			408.0  4.1546764328033467e-5  \\
			409.0  6.35464544934293e-5  \\
			410.0  7.8067369623177e-5  \\
			411.0  8.471554659880126e-5  \\
			412.0  8.356393499572518e-5  \\
			413.0  7.512241325281182e-5  \\
			414.0  6.0285895705312156e-5  \\
			415.0  4.0263600270086564e-5  \\
			416.0  1.6494087249947042e-5  \\
			417.0  9.448326941427068e-6  \\
			418.0  3.594981397103614e-5  \\
			419.0  6.145014231838588e-5  \\
			420.0  8.452743798476087e-5  \\
			421.0  0.00010397024834634915  \\
			422.0  0.00011883360434574794  \\
			423.0  0.0001284769136811036  \\
			424.0  0.00013258267110762798  \\
			425.0  0.00013115608444578953  \\
			426.0  0.000124506735496684  \\
			427.0  0.0001132142927000302  \\
			428.0  9.808103734096845e-5  \\
			429.0  8.007453802447199e-5  \\
			430.0  6.026418644603141e-5  \\
			431.0  3.97554773487495e-5  \\
			432.0  1.962586481201904e-5  \\
			433.0  8.657623657641976e-7  \\
			434.0  1.56722121327091e-5  \\
			435.0  2.9313276639582456e-5  \\
			436.0  3.958463539966809e-5  \\
			437.0  4.6224337018224475e-5  \\
			438.0  4.9178434662551316e-5  \\
			439.0  4.864761331578371e-5  \\
			440.0  4.504663914257523e-5  \\
			441.0  3.893615156582805e-5  \\
			442.0  3.0969594705154555e-5  \\
			443.0  2.1850064453340054e-5  \\
			444.0  1.2293263653965362e-5  \\
			445.0  2.9923462503407393e-6  \\
			446.0  5.418700890823456e-6  \\
			447.0  1.2401005097763114e-5  \\
			448.0  1.7523464206376183e-5  \\
			449.0  2.0495825955135327e-5  \\
			450.0  2.1176059613448538e-5  \\
			451.0  1.957072469590907e-5  \\
			452.0  1.5826173111118184e-5  \\
			453.0  1.0212170718703009e-5  \\
			454.0  3.0996891538981074e-6  \\
			455.0  5.070418190526627e-6  \\
			456.0  1.3807052945722767e-5  \\
			457.0  2.260219859200933e-5  \\
			458.0  3.096118811526815e-5  \\
			459.0  3.842978638218202e-5  \\
			460.0  4.4617891099694484e-5  \\
			461.0  4.921885204845834e-5  \\
			462.0  5.202273042226113e-5  \\
			463.0  5.292352639397514e-5  \\
			464.0  5.1920178291001514e-5  \\
			465.0  4.9111596238587844e-5  \\
			466.0  4.468631642632009e-5  \\
			467.0  3.8907402937328806e-5  \\
			468.0  3.20962435567313e-5  \\
			469.0  2.475557700683548e-5  \\
			470.0  1.7639164452168553e-5  \\
			471.0  1.1641978441943561e-5  \\
			472.0  7.609912725985694e-6  \\
			473.0  6.2010735140746415e-6  \\
			474.0  7.819011562188726e-6  \\
			475.0  1.2530643209444672e-5  \\
			476.0  2.003288014902466e-5  \\
			477.0  2.9869203893061595e-5  \\
			478.0  4.127981467954579e-5  \\
			479.0  5.335330523222958e-5  \\
			480.0  6.512879553646451e-5  \\
			481.0  7.568744289290281e-5  \\
			482.0  8.422515188321626e-5  \\
			483.0  9.009636868938088e-5  \\
			484.0  9.288688476602636e-5  \\
			485.0  9.239735576316818e-5  \\
			486.0  8.863705628033587e-5  \\
			487.0  8.181353522368357e-5  \\
			488.0  7.231446388456403e-5  \\
			489.0  6.067868681574368e-5  \\
			490.0  4.755636852590199e-5  \\
			491.0  3.3661701999049936e-5  \\
			492.0  1.972369866489927e-5  \\
			493.0  6.440491685772448e-6  \\
			494.0  5.559008786714875e-6  \\
			495.0  1.574432582947088e-5  \\
			496.0  2.3703403101165477e-5  \\
			497.0  2.9154262522373647e-5  \\
			498.0  3.1949532409335235e-5  \\
			499.0  3.207493068057583e-5  \\
			500.0  2.9642513851617637e-5  \\
			501.0  2.4879266491891593e-5  \\
			502.0  1.813965615296798e-5  \\
			503.0  9.795136819480755e-6  \\
			504.0  2.512538601787217e-7  \\
			505.0  1.0041558592908608e-5  \\
			506.0  2.059816252042681e-5  \\
			507.0  3.092597763830004e-5  \\
			508.0  4.055938229745327e-5  \\
			509.0  4.909168758263286e-5  \\
			510.0  5.619891513384833e-5  \\
			511.0  6.165391976435641e-5  \\
			512.0  6.533212199234632e-5  \\
			513.0  6.72108183631487e-5  \\
			514.0  6.736347654273935e-5  \\
			515.0  6.594964071004933e-5  \\
			516.0  6.320073235370668e-5  \\
			517.0  5.940224619515972e-5  \\
			518.0  5.487334491813762e-5  \\
			519.0  4.994531369289072e-5  \\
			520.0  4.4940526885272255e-5  \\
			521.0  4.0153467382290124e-5  \\
			522.0  3.5835009373914126e-5  \\
			523.0  3.218075074321431e-5  \\
			524.0  2.9323764930286576e-5  \\
			525.0  2.7331782368001096e-5  \\
			526.0  2.6208529389330892e-5  \\
			527.0  2.588485119674814e-5  \\
			528.0  2.6250376065191582e-5  \\
			529.0  2.7214422213744687e-5  \\
			530.0  2.866087709585698e-5  \\
			531.0  3.043336068829577e-5  \\
			532.0  3.2341108006085826e-5  \\
			533.0  3.4178609170306995e-5  \\
			534.0  3.574882488355467e-5  \\
			535.0  3.688209807569171e-5  \\
			536.0  3.7447608762583314e-5  \\
			537.0  3.735815943324935e-5  \\
			538.0  3.657049253320933e-5  \\
			539.0  3.508447685742949e-5  \\
			540.0  3.294003025204831e-5  \\
			541.0  3.0213423361935065e-5  \\
			542.0  2.701185243049483e-5  \\
			543.0  2.3466199993162973e-5  \\
			544.0  1.9722287498296022e-5  \\
			545.0  1.5931324651824735e-5  \\
			546.0  1.2240422282138683e-5  \\
			547.0  8.783961964355089e-6  \\
			548.0  5.676412194687974e-6  \\
			549.0  3.006940860102608e-6  \\
			550.0  8.359743159336782e-7  \\
			551.0  8.063020404984807e-7  \\
			552.0  1.919612566400757e-6  \\
			553.0  2.5316189564478426e-6  \\
			554.0  2.694556675745167e-6  \\
			555.0  2.480772499321809e-6  \\
			556.0  1.9774823400516817e-6  \\
			557.0  1.28107688275047e-6  \\
			558.0  4.912957717462951e-7  \\
			559.0  2.94429750576477e-7  \\
			560.0  9.861942311341435e-7  \\
			561.0  1.5061613687400734e-6  \\
			562.0  1.7922401118140013e-6  \\
			563.0  1.8007475750711093e-6  \\
			564.0  1.5079644916592922e-6  \\
			565.0  9.105452574939228e-7  \\
			566.0  2.4802663236508052e-8  \\
			567.0  1.1150535398311408e-6  \\
			568.0  2.459591640876657e-6  \\
			569.0  3.947565500683807e-6  \\
			570.0  5.5098379318538e-6  \\
			571.0  7.073578934341318e-6  \\
			572.0  8.566490219271527e-6  \\
			573.0  9.920814975131137e-6  \\
			574.0  1.1076911846389096e-5  \\
			575.0  1.198620972163157e-5  \\
			576.0  1.26134028004955e-5  \\
			577.0  1.293779819774327e-5  \\
			578.0  1.2953782696695184e-5  \\
			579.0  1.2670429251051505e-5  \\
			580.0  1.2110313574401014e-5  \\
			581.0  1.1307653154595846e-5  \\
			582.0  1.0305913962861789e-5  \\
			583.0  9.15505295017516e-6  \\
			584.0  7.908574250645578e-6  \\
			585.0  6.6205770991409605e-6  \\
			586.0  5.3429624921702776e-6  \\
			587.0  4.122945238892923e-6  \\
			588.0  3.0009923663266203e-6  \\
			589.0  2.0092748129922615e-6  \\
			590.0  1.1706860798917744e-6  \\
			591.0  4.984446083613427e-7  \\
			592.0  3.736747756528864e-9  \\
			593.0  3.409631409593906e-7  \\
			594.0  5.260260383400895e-7  \\
			595.0  5.779227722740603e-7  \\
			596.0  5.201356964146581e-7  \\
			597.0  3.7878685155189123e-7  \\
			598.0  1.8078261387998182e-7  \\
			599.0  4.794341596071284e-8  \\
			600.0  2.811728883632294e-7  \\
			601.0  4.897178555612184e-7  \\
			602.0  6.404775512327779e-7  \\
			603.0  6.986247043162218e-7  \\
			604.0  6.317412248728124e-7  \\
			605.0  4.1429537662523213e-7  \\
			606.0  3.122081189734083e-8  \\
			607.0  5.200768055504943e-7  \\
			608.0  1.2294469938479595e-6  \\
			609.0  2.075059742029539e-6  \\
			610.0  3.0261259236039796e-6  \\
			611.0  4.045181037339431e-6  \\
			612.0  5.096394629101601e-6  \\
			613.0  6.141716812590867e-6  \\
			614.0  7.143525205021128e-6  \\
			615.0  8.067380487868118e-6  \\
			616.0  8.884159687628861e-6  \\
			617.0  9.571171031563319e-6  \\
			618.0  1.0112274244843273e-5  \\
			619.0  1.0497335181195136e-5  \\
			620.0  1.0721398238359603e-5  \\
			621.0  1.0783845222152208e-5  \\
			622.0  1.0687649780113658e-5  \\
			623.0  1.043847831552728e-5  \\
			624.0  1.004548124021413e-5  \\
			625.0  9.520757836991303e-6  \\
			626.0  8.875614988748388e-6  \\
			627.0  8.120712374866917e-6  \\
			628.0  7.266322666140541e-6  \\
			629.0  6.322579484970151e-6  \\
			630.0  5.299686268654609e-6  \\
			631.0  4.2108509069675295e-6  \\
			632.0  3.0643042805448975e-6  \\
			633.0  1.8688894062695186e-6  \\
			634.0  6.33056159596146e-7  \\
			635.0  6.347732994330764e-7  \\
			636.0  1.92581775443988e-6  \\
			637.0  3.2306054254436667e-6  \\
			638.0  4.538655777679077e-6  \\
			639.0  5.837644252957755e-6  \\
			640.0  7.115100010146451e-6  \\
			641.0  8.357409531542375e-6  \\
			642.0  9.550072535323498e-6  \\
			643.0  1.0677860614481146e-5  \\
			644.0  1.1724213261467e-5  \\
			645.0  1.2674000539154051e-5  \\
			646.0  1.35121921220743e-5  \\
			647.0  1.4224787082705934e-5  \\
			648.0  1.4799180943074875e-5  \\
			649.0  1.522459879204547e-5  \\
			650.0  1.5492496451073908e-5  \\
			651.0  1.559690959742826e-5  \\
			652.0  1.5534762494253274e-5  \\
			653.0  1.5306130461928192e-5  \\
			654.0  1.4914173115998069e-5  \\
			655.0  1.4365154522849232e-5  \\
			656.0  1.3668309295092603e-5  \\
			657.0  1.2835606329515614e-5  \\
			658.0  1.1881550477922341e-5  \\
			659.0  1.0822709344898826e-5  \\
			660.0  9.676832611077526e-6  \\
			661.0  8.462766086996345e-6  \\
			662.0  7.199982141174002e-6  \\
			663.0  5.90770651322914e-6  \\
			664.0  4.6044679694092015e-6  \\
			665.0  3.308536014541907e-6  \\
			666.0  2.0358800842049977e-6  \\
			667.0  8.00271400873014e-7  \\
			668.0  3.864575129226202e-7  \\
			669.0  1.514691951419666e-6  \\
			670.0  2.577056139571353e-6  \\
			671.0  3.568360004052614e-6  \\
			672.0  4.485473919724681e-6  \\
			673.0  5.32713668756803e-6  \\
			674.0  6.093709411565736e-6  \\
			675.0  6.786892410473272e-6  \\
			676.0  7.409422649312405e-6  \\
			677.0  7.964768367395633e-6  \\
			678.0  8.456835220008728e-6  \\
			679.0  8.889695911914499e-6  \\
			680.0  9.267353094905919e-6  \\
			681.0  9.59354311315314e-6  \\
			682.0  9.871585918553774e-6  \\
			683.0  1.0104284313812409e-5  \\
			684.0  1.0293872308340892e-5  \\
			685.0  1.0442011501903167e-5  \\
			686.0  1.0549829730930127e-5  \\
			687.0  1.06178249802902e-5  \\
			688.0  1.0646133662069266e-5  \\
			689.0  1.0634773830988993e-5  \\
			690.0  1.0583735544593209e-5  \\
			691.0  1.049310691800741e-5  \\
			692.0  1.0363184340195607e-5  \\
			693.0  1.0194565692700029e-5  \\
			694.0  9.988223153689337e-6  \\
			695.0  9.74555456031752e-6  \\
			696.0  9.46841083475496e-6  \\
			697.0  9.159099941857898e-6  \\
			698.0  8.820368421072797e-6  \\
			699.0  8.455363404077609e-6  \\
			700.0  8.067577649081364e-6  \\
			701.0  7.660782076635364e-6  \\
			702.0  7.238948914598997e-6  \\
			703.0  6.806169841060084e-6  \\
			704.0  6.366573195570301e-6  \\
			705.0  5.924243441443231e-6  \\
			706.0  5.483147461891692e-6  \\
			707.0  5.0470694911880565e-6  \\
			708.0  4.619558004207665e-6  \\
			709.0  4.203885439805105e-6  \\
			710.0  3.803021973690531e-6  \\
			711.0  3.4196225480051355e-6  \\
			712.0  3.0560263451944845e-6  \\
			713.0  2.732674059831705e-6  \\
			714.0  2.4514037150849726e-6  \\
			715.0  2.2049221083810365e-6  \\
			716.0  1.983821230722855e-6  \\
			717.0  1.7816949519231313e-6  \\
			718.0  1.5969313247111066e-6  \\
			719.0  1.4317137899090279e-6  \\
			720.0  1.2897586997662164e-6  \\
			721.0  1.1742521969387742e-6  \\
			722.0  1.0867888798992973e-6  \\
			723.0  1.0273692776984472e-6  \\
			724.0  9.950326083716742e-7  \\
			725.0  9.885925786747008e-7  \\
			726.0  1.0071080809193206e-6  \\
			727.0  1.048995302394251e-6  \\
			728.0  1.1148646423929464e-6  \\
			729.0  1.2123605591841073e-6  \\
			730.0  1.3498833060822304e-6  \\
			731.0  1.533070799637122e-6  \\
			732.0  1.7632936241399318e-6  \\
			733.0  2.03803033718157e-6  \\
			734.0  2.3522243512741664e-6  \\
			735.0  2.6996713705873833e-6  \\
			736.0  3.0738807653730027e-6  \\
			737.0  3.4683320239142777e-6  \\
			738.0  3.876356758213142e-6  \\
			739.0  4.2909514198729404e-6  \\
			740.0  4.715312747692895e-6  \\
			741.0  5.402509128419213e-6  \\
			742.0  6.609073396248965e-6  \\
			743.0  8.519953509122088e-6  \\
			744.0  1.1216076210258433e-5  \\
			745.0  1.4673607458018528e-5  \\
			746.0  1.8777803918272707e-5  \\
			747.0  2.3340868969952415e-5  \\
			748.0  2.8134530712831546e-5  \\
			749.0  3.290974379922487e-5  \\
			750.0  3.737910664293111e-5  \\
			751.0  4.125409756165009e-5  \\
			752.0  4.427747605319129e-5  \\
			753.0  4.6250923377728425e-5  \\
			754.0  4.7053247436748443e-5  \\
			755.0  4.664791362691537e-5  \\
			756.0  4.508109133179058e-5  \\
			757.0  4.247256342242484e-5  \\
			758.0  3.900202988889463e-5  \\
			759.0  3.489292874126086e-5  \\
			760.0  3.039527194015868e-5  \\
			761.0  2.5768465385360763e-5  \\
			762.0  2.1264815399934952e-5  \\
			763.0  1.7114394610717294e-5  \\
			764.0  1.3512005200998165e-5  \\
			765.0  1.0606989709603099e-5  \\
			766.0  8.496523635976472e-6  \\
			767.0  7.222772362453627e-6  \\
			768.0  6.7739670457771905e-6  \\
			769.0  7.089112437387964e-6  \\
			770.0  8.065748498671382e-6  \\
			771.0  9.569985453631424e-6  \\
			772.0  1.1447923599542076e-5  \\
			773.0  1.3537551562651013e-5  \\
			774.0  1.5680261562275652e-5  \\
			775.0  1.7731216599347806e-5  \\
			776.0  1.9570191907073593e-5  \\
			777.0  2.1106052140680443e-5  \\
			778.0  2.2276504088726752e-5  \\
			779.0  2.3051250863132947e-5  \\
			780.0  2.343195116748989e-5  \\
			781.0  2.3449425697212014e-5  \\
			782.0  2.3158521525547656e-5  \\
			783.0  2.2631165146192976e-5  \\
			784.0  2.1948495678838287e-5  \\
			785.0  2.1192987313456092e-5  \\
			786.0  2.0441336169145753e-5  \\
			787.0  1.975866507633686e-5  \\
			788.0  1.9194361280649843e-5  \\
			789.0  1.8779658608029846e-5  \\
			790.0  1.8526923526691843e-5  \\
			791.0  1.84304988717872e-5  \\
			792.0  1.846888500213467e-5  \\
			793.0  1.8607980744793157e-5  \\
			794.0  1.8805062935647962e-5  \\
			795.0  1.901326370814839e-5  \\
			796.0  1.918643217044075e-5  \\
			797.0  1.928202539189096e-5  \\
			798.0  1.9264979891341066e-5  \\
			799.0  1.9110542473014302e-5  \\
			800.0  1.880580932328189e-5  \\
			801.0  1.8350273241967666e-5  \\
			802.0  1.775535529614183e-5  \\
			803.0  1.7043035765356757e-5  \\
			804.0  1.624375633858822e-5  \\
			805.0  1.5393806651948596e-5  \\
			806.0  1.4532427801995484e-5  \\
			807.0  1.3698868687036383e-5  \\
			808.0  1.2929616442180802e-5  \\
			809.0  1.2255992985629686e-5  \\
			810.0  1.1702270425516616e-5  \\
			811.0  1.1284407385046505e-5  \\
			812.0  1.1009443110331909e-5  \\
			813.0  1.0875509831557997e-5  \\
			814.0  1.0872728856882155e-5  \\
			815.0  1.0984268926407885e-5  \\
			816.0  1.1187992715099051e-5  \\
			817.0  1.1458738401886684e-5  \\
			818.0  1.1769000595494493e-5  \\
			819.0  1.2085437434379835e-5  \\
			820.0  1.2377093528670938e-5  \\
			821.0  1.2618921783490248e-5  \\
			822.0  1.279415883961923e-5  \\
			823.0  1.289518450054578e-5  \\
			824.0  1.2922906764743145e-5  \\
			825.0  1.2885090261617936e-5  \\
			826.0  1.2794191851429627e-5  \\
			827.0  1.2665187086351956e-5  \\
			828.0  1.2513675759352501e-5  \\
			829.0  1.2354361416886233e-5  \\
			830.0  1.2199886140125003e-5  \\
			831.0  1.2059975445653156e-5  \\
			832.0  1.1940873834477307e-5  \\
			833.0  1.1845084234439391e-5  \\
			834.0  1.1771433979863466e-5  \\
			835.0  1.1715465282950652e-5  \\
			836.0  1.1670106659725147e-5  \\
			837.0  1.162653813048365e-5  \\
			838.0  1.1575137324841203e-5  \\
			839.0  1.1506391478108651e-5  \\
			840.0  1.1411679479032003e-5  \\
			841.0  1.1283862084273774e-5  \\
			842.0  1.1117655195445926e-5  \\
			843.0  1.0909793811067916e-5  \\
			844.0  1.0659018340066915e-5  \\
			845.0  1.0365926810243565e-5  \\
			846.0  1.0032739896081352e-5  \\
			847.0  9.663020899084183e-6  \\
			848.0  9.261384046046226e-6  \\
			849.0  8.833213482892151e-6  \\
			850.0  8.384405037633666e-6  \\
			851.0  7.921133606839374e-6  \\
			852.0  7.449643885407491e-6  \\
			853.0  6.976165560695388e-6  \\
			854.0  6.507409408646484e-6  \\
			855.0  6.048542677612056e-6  \\
			856.0  5.604228533944919e-6  \\
			857.0  5.178327932330839e-6  \\
			858.0  4.77379450598379e-6  \\
			859.0  4.392596783990426e-6  \\
			860.0  4.0356819007601885e-6  \\
			861.0  3.702994547165102e-6  \\
			862.0  3.3935576598990707e-6  \\
			863.0  3.1056155699538383e-6  \\
			864.0  2.8368306148801777e-6  \\
			865.0  2.5845190795072595e-6  \\
			866.0  2.3459059685726166e-6  \\
			867.0  2.1183767342645915e-6  \\
			868.0  1.8997032965635891e-6  \\
			869.0  1.6882246338399065e-6  \\
			870.0  1.4829661398941878e-6  \\
			871.0  1.283688375658872e-6  \\
			872.0  1.0908630903308506e-6  \\
			873.0  9.055816376359943e-7  \\
			874.0  7.294074682189307e-7  \\
			875.0  5.641898604464874e-7  \\
			876.0  4.1185909733904393e-7  \\
			877.0  2.7422452295180004e-7  \\
			878.0  1.527956881712289e-7  \\
			879.0  4.864261872602202e-8  \\
			880.0  3.769253443908368e-8  \\
			881.0  1.0622703014735432e-7  \\
			882.0  1.5751260182124532e-7  \\
			883.0  1.9256006875307275e-7  \\
			884.0  2.1272422190416725e-7  \\
			885.0  2.1956338361078474e-7  \\
			886.0  2.1468881257691782e-7  \\
			887.0  1.9962019847205642e-7  \\
			888.0  1.7566059662735915e-7  \\
			889.0  1.4380265952253784e-7  \\
			890.0  1.0467258845120067e-7  \\
			891.0  5.851601965875891e-8  \\
			892.0  5.223904111911957e-9  \\
			893.0  5.560556186741777e-8  \\
			894.0  1.2457690716124296e-7  \\
			895.0  2.0238876453584063e-7  \\
			896.0  2.8971683604085747e-7  \\
			897.0  3.870992136135622e-7  \\
			898.0  4.948328650722287e-7  \\
			899.0  6.128894087466617e-7  \\
			900.0  7.408550496031863e-7  \\
			901.0  8.778983426785165e-7  \\
			902.0  1.0227659571843667e-6  \\
			903.0  1.1738053999699545e-6  \\
			904.0  1.329011209150709e-6  \\
			905.0  1.486090346915341e-6  \\
			906.0  1.6425414585048943e-6  \\
			907.0  1.7957418640292991e-6  \\
			908.0  1.9430375051163576e-6  \\
			909.0  2.0818303389376768e-6  \\
			910.0  2.2096584942993565e-6  \\
			911.0  2.324266912021878e-6  \\
			912.0  2.4236646795020386e-6  \\
			913.0  2.506169034391701e-6  \\
			914.0  2.5704344258493875e-6  \\
			915.0  2.615467963632158e-6  \\
			916.0  2.6406319583352818e-6  \\
			917.0  2.6456348165345458e-6  \\
			918.0  2.6305132119400755e-6  \\
			919.0  2.595606474652245e-6  \\
			920.0  2.5415265176041773e-6  \\
			921.0  2.469124616268335e-6  \\
			922.0  2.379457272517734e-6  \\
			923.0  2.2736933350889304e-6  \\
			924.0  2.1546861938581597e-6  \\
			925.0  2.0276380613932873e-6  \\
			926.0  1.893202801613785e-6  \\
			927.0  1.7503359872657121e-6  \\
			928.0  1.5981814477113422e-6  \\
			929.0  1.43709202489198e-6  \\
			930.0  1.268665836995058e-6  \\
			931.0  1.0952000207239033e-6  \\
			932.0  9.190636043196606e-7  \\
			933.0  7.423109239146663e-7  \\
			934.0  5.666045162022312e-7  \\
			935.0  4.043688213396333e-7  \\
			936.0  2.5629341702478337e-7  \\
			937.0  1.1787295565688938e-7  \\
			938.0  1.5713476436188063e-8  \\
			939.0  1.467354644275292e-7  \\
			940.0  2.7451367365271816e-7  \\
			941.0  3.9661943301146853e-7  \\
			942.0  5.104266013632631e-7  \\
			943.0  6.141457219190119e-7  \\
			944.0  7.070873856766894e-7  \\
			945.0  7.89367835000004e-7  \\
			946.0  8.614340697621122e-7  \\
			947.0  9.237044242360458e-7  \\
			948.0  9.764378058885476e-7  \\
			949.0  1.0197891711054782e-6  \\
			950.0  1.0539414847973626e-6  \\
			951.0  1.079213821716557e-6  \\
			952.0  1.0960989646079895e-6  \\
			953.0  1.1052331781861508e-6  \\
			954.0  1.1073294154012463e-6  \\
			955.0  1.1031080528897794e-6  \\
			956.0  1.0932467678066933e-6  \\
			957.0  1.0783559379792792e-6  \\
			958.0  1.0589737090276888e-6  \\
			959.0  1.0355720327723232e-6  \\
			960.0  1.0085651895041134e-6  \\
			961.0  9.783165078802473e-7  \\
			962.0  9.451419838165055e-7  \\
			963.0  9.093118822023842e-7  \\
			964.0  8.710518206957398e-7  \\
			965.0  8.305448610225045e-7  \\
			966.0  7.87935573847698e-7  \\
			967.0  7.433363029234169e-7  \\
			968.0  6.968357528148118e-7  \\
			969.0  6.48509449880686e-7  \\
			970.0  5.984314004790761e-7  \\
			971.0  5.466862834527213e-7  \\
			972.0  4.933813078700544e-7  \\
			973.0  4.3865684300972253e-7  \\
			974.0  3.8269549565891495e-7  \\
			975.0  3.256086878418971e-7  \\
			976.0  2.6769795041160187e-7  \\
			977.0  2.0931410962748327e-7  \\
			978.0  1.5086748207828977e-7  \\
			979.0  9.282509531843604e-8  \\
			980.0  3.570687920047859e-8  \\
			981.0  1.99189910944705e-8  \\
			982.0  7.34411249274455e-8  \\
			983.0  1.2421142024424204e-7  \\
			984.0  1.7155254676245043e-7  \\
			985.0  2.1476704289642603e-7  \\
			986.0  2.531472729759821e-7  \\
			987.0  2.859865162603772e-7  \\
			988.0  3.125907156188052e-7  \\
			989.0  3.32291184638649e-7  \\
			990.0  3.444573496212331e-7  \\
			991.0  3.4851024174721955e-7  \\
			992.0  3.4393541570718155e-7  \\
			993.0  3.302963382804688e-7  \\
			994.0  3.0724666365094886e-7  \\
			995.0  2.7454144125703417e-7  \\
			996.0  2.3204726817193422e-7  \\
			997.0  1.7975001869557492e-7  \\
			998.0  1.1776088606721512e-7  \\
			999.0  4.631957069754671e-8  \\
			1000.0  3.420513974635011e-8  \\
			1001.0  1.2331737005345022e-7  \\
		};\addlegendentry{$d=7,N=40$}
				
	\end{semilogyaxis}
	
\end{tikzpicture}


==> simu/iters.tex <==
\begin{tikzpicture}

	
	\begin{semilogyaxis}
		[width=2.5in,
		height=1.3in,
		at={(0in,0in)},
		scale only axis,
		%	xmin=0,
		%	xmax=1.3,
		ymin=200,
		ymax=1000,
		title={iteration number to prescribed error threshold},
		xlabel={\small polynomial segment number $N$},
		ylabel={\small iteration number},
		%	x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
		y label style={at={(axis description cs:0.06,.5)},anchor=south},
		xticklabel style = {font=\footnotesize},
		yticklabel style = {font=\footnotesize},
%		xtick={300,400,500,600},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.0,-0.38)}, anchor=north east, legend columns=2, legend cell align=left, align=left, draw=white!15!black, legend columns=2, font=\scriptsize}]
		
		\addplot [color={blue}, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   2  325\\
			4  388\\
			%			6  0.084
			%			8  0.089\\
			10 460\\
			%			15 0.102\\
			20 562\\
			%			25 0.127\\
			30 635\\
			%			35 0.167\\
			40 700 \\
		}
		;\addlegendentry{$d=3$ (cold start) }
		
		\addplot [color={black}, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   2  350\\
			4  412\\
			%			6  0.084
			%			8  0.089\\
			10 530\\
			%			15 0.102\\
			20 635\\
			%			25 0.127\\
			30 747\\
			%			35 0.167\\
			40 814 \\
		}
		;\addlegendentry{$d=5$ (cold start) }
		
		
		\addplot [color={blue}, dashed, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   2  250\\
			4  290\\
			%			6  0.084
			%			8  0.089\\
			10 320\\
			%			15 0.102\\
			20 385\\
			%			25 0.127\\
			30 427\\
			%			35 0.167\\
			40 481 \\
		}
		;\addlegendentry{$d=3$ (warm start) }
		
		\addplot [color={black}, dashed, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   2  270\\
			4  310\\
			%			6  0.084
			%			8  0.089\\
			10 380\\
			%			15 0.102\\
			20 455\\
			%			25 0.127\\
			30 527\\
			%			35 0.167\\
			40 581 \\
		}
		;\addlegendentry{$d=5$ (warm start) }
		
		
		%	\draw[latex-] (0.11,13.2)--(0.18,16) node[right]{\footnotesize $\gamma=100$};
		%	\draw[latex-] (0.19,4.8)--(0.4,6) node[right]{\footnotesize $\gamma=20$};
		%	\draw[latex-] (0.94,1.6)--(1.1,3) node[right]{\footnotesize $\gamma=2$};
		%	\draw[latex-] (0.5, 11.78)--(0.6,10) node[below=-1pt]{\footnotesize MSE of Kalman under attack};
		%	
	\end{semilogyaxis}
	
\end{tikzpicture}


==> simu/timing.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}
	[width=2.5in,
	height=1.3in,
	at={(0in,2.0in)},
	scale only axis,
%	xmin=0,
%	xmax=1.3,
	ymin=0.0,
	ymax=1000,
	title={computation time comparison when $d=3$},
	xlabel={\small polynomial segment numbr $N$},
	ylabel={\small compuation time (sec)},
	%	x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
	y label style={at={(axis description cs:0.06,.5)},anchor=south},
	xticklabel style = {font=\footnotesize},
	yticklabel style = {font=\footnotesize},
	ytick={0.01,0.1,1,10,100,1000},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(1.0,-1.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=3, font=\scriptsize}]
		
	\addplot [color={black}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   2  0.05896880999716814\\
		4  0.7353868739992322\\
		6  5.217759219001891\\
		8  20.04601449999973\\
		10 69.39\\
		15 318.5\\
		20 919.09\\
	}
	;\addlegendentry{Mosek}
	
		\addplot [color={blue}, dashed, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   
		2  1.56\\
		4  16 \\
		6  40\\
		8  57\\
		10 598 \\
		15 1596\\
%		20 2.484106874465942\\
%		25 5.095527935028076\\
%		30 7.146082878112793\\
%		35 10.610167026519775\\
%		40 12.233412981033325\\
	}
	;\addlegendentry{SCS}
	
		\addplot [color={black}, dashed, line width=1pt, mark=*, mark size=1pt]
table[row sep={\\}]
{   
	2  9.5\\
	4  54 \\
	6  70\\
	8  112\\
	10 224 \\
	15 1400\\
	20 4000\\
	%		25 5.095527935028076\\
	%		30 7.146082878112793\\
	%		35 10.610167026519775\\
	%		40 12.233412981033325\\
}
;\addlegendentry{CSDP}

		\addplot [color={green}, dashed, line width=1pt, mark=*, mark size=1pt]
table[row sep={\\}]
{   
	2  0.33\\
	4  5.8 \\
	6  34\\
	8  56\\
	10 155 \\
	15 900\\
	20 2000\\
	%		25 5.095527935028076\\
	%		30 7.146082878112793\\
	%		35 10.610167026519775\\
	%		40 12.233412981033325\\
}
;\addlegendentry{SDPA}

		\addplot [color={green},  line width=1pt, mark=*, mark size=1pt]
table[row sep={\\}]
{   
	2  0.30\\
	4  0.56 \\
	6  0.85\\
	8  1.2\\
	10 1.66 \\
	15 4.0
	20 9.3\\
	25 18.8\\
	30 35\\
	35 62\\
	40 102\\
}
;\addlegendentry{COSMO}

		
	\addplot [color={blue}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   
		2  0.056915044784545\\
		4  0.09916400909423828\\
		6  0.15840888023376465\\
		8  0.2623138427734375\\
		10 0.41673707962036133\\
		15 1.0596790313720703\\
		20 2.484106874465942\\
		25 5.095527935028076\\
		30 7.146082878112793\\
		35 10.610167026519775\\
		40 12.233412981033325\\
	}
	;\addlegendentry{COPT}
	
	
	
		\addplot [color={red}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
{   2  0.07\\
	4  0.072\\
	6  0.084
	8  0.089\\
	10 0.093\\
	15 0.102\\
	20 0.117\\
	25 0.127\\
	30 0.145\\
	35 0.167\\
	40 0.198 \\
	}
	;\addlegendentry{Ours (cold start)}

		\addplot [color={orange}, line width=1pt, mark=*, mark size=1pt]
table[row sep={\\}]
{   2  0.04\\
	4  0.0425\\
	6  0.046
	8  0.049\\
	10 0.053\\
	15 0.059\\
	20 0.065\\
	25 0.074\\
	30 0.082\\
	35 0.096\\
	40 0.112 \\
}
;\addlegendentry{Ours (warm start)}

	
\end{semilogyaxis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{semilogyaxis}
	[width=2.5in,
	height=1.3in,
	at={(0in,0in)},
	scale only axis,
	%	xmin=0,
	%	xmax=1.3,
	ymin=0.0,
	ymax=1000,
	title={computation time comparison when $d=5$},
	xlabel={\small polynomial segment numbr $N$},
	ylabel={\small compuation time (sec)},
	%	x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
	y label style={at={(axis description cs:0.06,.5)},anchor=south},
	xticklabel style = {font=\footnotesize},
	yticklabel style = {font=\footnotesize},
	ytick={0.01,0.1,1,10,100,1000},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(1.0,-0.38)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=3, font=\scriptsize}]
	
	\addplot [color={black}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   2  0.253139192\\
		4  5.044812105003075\\
		6  37.376431239998055\\
		8  202.04601449999973\\
		10 495.14\\
		15 1418.5\\
		20 1919.09\\
	}
	;%\addlegendentry{Mosek}
	
	\addplot [color={blue}, dashed, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   
		2  11\\
		4  180 \\
		6  281\\
		8  660\\
		10 1490 \\
		15 2596\\
		%		20 2.484106874465942\\
		%		25 5.095527935028076\\
		%		30 7.146082878112793\\
		%		35 10.610167026519775\\
		%		40 12.233412981033325\\
	}
	;%\addlegendentry{SCS}
	
	\addplot [color={black}, dashed, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   
		2  110\\
		4  1200 \\
%		6  70\\
%		8  112\\
%		10 224 \\
%		15 1400\\
%		20 4000\\
		%		25 5.095527935028076\\
		%		30 7.146082878112793\\
		%		35 10.610167026519775\\
		%		40 12.233412981033325\\
	};%\addlegendentry{CSDP}
%	
%	\addplot [color={green}, dashed, line width=1pt, mark=*, mark size=1pt]
%	table[row sep={\\}]
%	{   
%		2  0.33\\
%		4  5.8 \\
%		6  34\\
%		8  56\\
%		10 155 \\
%		15 300\\
%		%		25 5.095527935028076\\
%		%		30 7.146082878112793\\
%		%		35 10.610167026519775\\
%		%		40 12.233412981033325\\
%	}
%	;%\addlegendentry{SDPA}
	
		\addplot [color={green},  line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   
		2  0.9\\
		4  1.85 \\
		6  3.01\\
		8  4.5\\
		10 6.78 \\
		15 17.0\\
		25 35.6\\
		30 75.5\\
		35 143\\
		40 423\\
	}
	;%\addlegendentry{COSMO}
	
	\addplot [color={blue}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   
		2  0.07804203033447266\\
		4  0.19564008712768555\\
	    6  0.3945600986480713\\
		8  0.805131196975708\\
		10 1.5411279201507568\\
		15  4.748100996017456\\
		20  8.111303091049194\\
		25 11.787981033325195\\
		30  15.489894151687622\\
		35  21.693773984909058\\
		40  29.536084175109863\\
	}
	;%\addlegendentry{COPT}
	
	
	
	\addplot [color={red}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   2  0.132\\
		4  0.1422\\
		6  0.164\\
		8  0.170\\
		10 0.1854\\
		15 0.201\\
		20 0.222\\
		25 0.240\\
		30 0.2544\\
		35 0.275\\
		40 0.293 \\
	}
	;%\addlegendentry{Ours (cold start)}
	
	\addplot [color={orange}, line width=1pt, mark=*, mark size=1pt]
	table[row sep={\\}]
	{   2  0.088\\
		4  0.095\\
		6  0.106\\
		8  0.110\\
		10 0.118\\
		15 0.129\\
		20 0.140\\
		25 0.151\\
		30 0.160\\
		35 0.172\\
		40 0.181 \\
	}
	;%\addlegendentry{Ours (warm start)}
	

\end{semilogyaxis}

\end{tikzpicture}

